Localise to segment: crop to improve organ at risk segmentation accuracy

Increased organ at risk segmentation accuracy is required to reduce cost and complications for patients receiving radiotherapy treatment. Some deep learning methods for the segmentation of organs at risk use a two stage process where a localisation network first crops an image to the relevant region and then a locally specialised network segments the cropped organ of interest. We investigate the accuracy improvements brought about by such a localisation stage by comparing to a single-stage baseline network trained on full resolution images. We find that localisation approaches can improve both training time and stability and a two stage process involving both a localisation and organ segmentation network provides a significant increase in segmentation accuracy for the spleen, pancreas and heart from the Medical Segmentation Decathlon dataset. We also observe increased benefits of localisation for smaller organs. Source code that recreates the main results is available at \href{https://github.com/Abe404/localise_to_segment}{this https URL}.

==> convergence_stats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345326in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702058in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont low res}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058790in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont organ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{0.822083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=0.773889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{1.250555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.202361in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{1.679028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=1.630833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.059305in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.535972in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{2.535972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.487778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{2.964444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413889in, y=2.916250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{3.392917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.344722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.107500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont Run convergence (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836551in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{0.836551in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{0.836551in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193283in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{2.193283in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{2.193283in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550016in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.753525in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.753525in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.550016in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.550016in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040061in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.243571in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.243571in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.040061in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396793in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.600303in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.600303in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{2.396793in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753525in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.957035in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.957035in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.753525in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.753525in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243571in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.243571in}{1.850416in}}%
\pgfpathlineto{\pgfqpoint{1.243571in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600303in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.803813in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{2.803813in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{2.600303in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{2.600303in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957035in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.957035in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{3.957035in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447081in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{1.447081in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803813in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.007323in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.007323in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{2.803813in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{2.803813in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160545in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.364055in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.364055in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{4.160545in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650590in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.650590in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007323in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.210833in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{3.210833in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{3.007323in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{3.007323in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.565000in}}{\pgfqpoint{4.104115in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364055in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.567565in}{-5.176529in}}%
\pgfpathlineto{\pgfqpoint{4.567565in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{4.364055in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{4.364055in}{-5.176529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754115in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{4.754115in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938306in,y=1.878194in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295038in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651770in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141816in,y=1.278333in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498548in,y=1.878194in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855280in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345326in,y=1.878194in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702058in,y=1.278333in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058790in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548836in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905568in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262300in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752345in,y=1.278333in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109078in,y=0.764166in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.465810in,y=3.420694in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699250in,y=3.495750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{5.233025in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{5.233025in}{0.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313184in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{5.313184in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313184in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713976in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{5.713976in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713976in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114769in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{6.114769in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.114769in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515561in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{6.515561in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.515561in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916354in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{6.916354in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.916354in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317146in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.317146in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.317146in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717939in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.717939in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.717939in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.515561in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont dataset size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{0.822083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=0.773889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{1.250555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=1.202361in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{1.679028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=1.630833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=2.059305in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{2.535972in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{2.535972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=2.487778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{2.964444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996914in, y=2.916250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{3.392917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927469in, y=3.344722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641834in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{5.652884in}{2.837083in}}{\pgfqpoint{5.663483in}{2.841473in}}{\pgfqpoint{5.671296in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{5.679110in}{2.857101in}}{\pgfqpoint{5.683500in}{2.867700in}}{\pgfqpoint{5.683500in}{2.878750in}}%
\pgfpathcurveto{\pgfqpoint{5.683500in}{2.889800in}}{\pgfqpoint{5.679110in}{2.900399in}}{\pgfqpoint{5.671296in}{2.908213in}}%
\pgfpathcurveto{\pgfqpoint{5.663483in}{2.916026in}}{\pgfqpoint{5.652884in}{2.920417in}}{\pgfqpoint{5.641834in}{2.920417in}}%
\pgfpathcurveto{\pgfqpoint{5.630783in}{2.920417in}}{\pgfqpoint{5.620184in}{2.916026in}}{\pgfqpoint{5.612371in}{2.908213in}}%
\pgfpathcurveto{\pgfqpoint{5.604557in}{2.900399in}}{\pgfqpoint{5.600167in}{2.889800in}}{\pgfqpoint{5.600167in}{2.878750in}}%
\pgfpathcurveto{\pgfqpoint{5.600167in}{2.867700in}}{\pgfqpoint{5.604557in}{2.857101in}}{\pgfqpoint{5.612371in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{5.620184in}{2.841473in}}{\pgfqpoint{5.630783in}{2.837083in}}{\pgfqpoint{5.641834in}{2.837083in}}%
\pgfpathlineto{\pgfqpoint{5.641834in}{2.837083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573653in}{2.122963in}}%
\pgfpathcurveto{\pgfqpoint{7.584703in}{2.122963in}}{\pgfqpoint{7.595302in}{2.127353in}}{\pgfqpoint{7.603116in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{7.610930in}{2.142980in}}{\pgfqpoint{7.615320in}{2.153579in}}{\pgfqpoint{7.615320in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{7.615320in}{2.175680in}}{\pgfqpoint{7.610930in}{2.186279in}}{\pgfqpoint{7.603116in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{7.595302in}{2.201906in}}{\pgfqpoint{7.584703in}{2.206296in}}{\pgfqpoint{7.573653in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{7.562603in}{2.206296in}}{\pgfqpoint{7.552004in}{2.201906in}}{\pgfqpoint{7.544190in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{7.536377in}{2.186279in}}{\pgfqpoint{7.531987in}{2.175680in}}{\pgfqpoint{7.531987in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{7.531987in}{2.153579in}}{\pgfqpoint{7.536377in}{2.142980in}}{\pgfqpoint{7.544190in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{7.552004in}{2.127353in}}{\pgfqpoint{7.562603in}{2.122963in}}{\pgfqpoint{7.573653in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{7.573653in}{2.122963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569691in}{2.122963in}}%
\pgfpathcurveto{\pgfqpoint{5.580741in}{2.122963in}}{\pgfqpoint{5.591340in}{2.127353in}}{\pgfqpoint{5.599154in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{5.606967in}{2.142980in}}{\pgfqpoint{5.611358in}{2.153579in}}{\pgfqpoint{5.611358in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{5.611358in}{2.175680in}}{\pgfqpoint{5.606967in}{2.186279in}}{\pgfqpoint{5.599154in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{5.591340in}{2.201906in}}{\pgfqpoint{5.580741in}{2.206296in}}{\pgfqpoint{5.569691in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{5.558641in}{2.206296in}}{\pgfqpoint{5.548042in}{2.201906in}}{\pgfqpoint{5.540228in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{5.532414in}{2.186279in}}{\pgfqpoint{5.528024in}{2.175680in}}{\pgfqpoint{5.528024in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{5.528024in}{2.153579in}}{\pgfqpoint{5.532414in}{2.142980in}}{\pgfqpoint{5.540228in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{5.548042in}{2.127353in}}{\pgfqpoint{5.558641in}{2.122963in}}{\pgfqpoint{5.569691in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{5.569691in}{2.122963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363260in}{3.351250in}}%
\pgfpathcurveto{\pgfqpoint{6.374310in}{3.351250in}}{\pgfqpoint{6.384909in}{3.355640in}}{\pgfqpoint{6.392723in}{3.363454in}}%
\pgfpathcurveto{\pgfqpoint{6.400536in}{3.371267in}}{\pgfqpoint{6.404927in}{3.381867in}}{\pgfqpoint{6.404927in}{3.392917in}}%
\pgfpathcurveto{\pgfqpoint{6.404927in}{3.403967in}}{\pgfqpoint{6.400536in}{3.414566in}}{\pgfqpoint{6.392723in}{3.422379in}}%
\pgfpathcurveto{\pgfqpoint{6.384909in}{3.430193in}}{\pgfqpoint{6.374310in}{3.434583in}}{\pgfqpoint{6.363260in}{3.434583in}}%
\pgfpathcurveto{\pgfqpoint{6.352210in}{3.434583in}}{\pgfqpoint{6.341611in}{3.430193in}}{\pgfqpoint{6.333797in}{3.422379in}}%
\pgfpathcurveto{\pgfqpoint{6.325984in}{3.414566in}}{\pgfqpoint{6.321593in}{3.403967in}}{\pgfqpoint{6.321593in}{3.392917in}}%
\pgfpathcurveto{\pgfqpoint{6.321593in}{3.381867in}}{\pgfqpoint{6.325984in}{3.371267in}}{\pgfqpoint{6.333797in}{3.363454in}}%
\pgfpathcurveto{\pgfqpoint{6.341611in}{3.355640in}}{\pgfqpoint{6.352210in}{3.351250in}}{\pgfqpoint{6.363260in}{3.351250in}}%
\pgfpathlineto{\pgfqpoint{6.363260in}{3.351250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.233025in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473501in}{1.751620in}}%
\pgfpathcurveto{\pgfqpoint{5.484551in}{1.751620in}}{\pgfqpoint{5.495150in}{1.756010in}}{\pgfqpoint{5.502963in}{1.763824in}}%
\pgfpathcurveto{\pgfqpoint{5.510777in}{1.771638in}}{\pgfqpoint{5.515167in}{1.782237in}}{\pgfqpoint{5.515167in}{1.793287in}}%
\pgfpathcurveto{\pgfqpoint{5.515167in}{1.804337in}}{\pgfqpoint{5.510777in}{1.814936in}}{\pgfqpoint{5.502963in}{1.822750in}}%
\pgfpathcurveto{\pgfqpoint{5.495150in}{1.830563in}}{\pgfqpoint{5.484551in}{1.834953in}}{\pgfqpoint{5.473501in}{1.834953in}}%
\pgfpathcurveto{\pgfqpoint{5.462451in}{1.834953in}}{\pgfqpoint{5.451851in}{1.830563in}}{\pgfqpoint{5.444038in}{1.822750in}}%
\pgfpathcurveto{\pgfqpoint{5.436224in}{1.814936in}}{\pgfqpoint{5.431834in}{1.804337in}}{\pgfqpoint{5.431834in}{1.793287in}}%
\pgfpathcurveto{\pgfqpoint{5.431834in}{1.782237in}}{\pgfqpoint{5.436224in}{1.771638in}}{\pgfqpoint{5.444038in}{1.763824in}}%
\pgfpathcurveto{\pgfqpoint{5.451851in}{1.756010in}}{\pgfqpoint{5.462451in}{1.751620in}}{\pgfqpoint{5.473501in}{1.751620in}}%
\pgfpathlineto{\pgfqpoint{5.473501in}{1.751620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{5.233025in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.798097in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233025in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{7.798097in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322803in,y=3.495750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755180in}{2.570834in}}%
\pgfpathlineto{\pgfqpoint{7.700875in}{2.570834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.728653in}{2.570834in}}{\pgfqpoint{7.728653in}{2.598612in}}%
\pgfpathlineto{\pgfqpoint{7.728653in}{3.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.728653in}{3.580556in}}{\pgfqpoint{7.700875in}{3.580556in}}%
\pgfpathlineto{\pgfqpoint{6.755180in}{3.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.727403in}{3.580556in}}{\pgfqpoint{6.727403in}{3.552778in}}%
\pgfpathlineto{\pgfqpoint{6.727403in}{2.598612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.727403in}{2.570834in}}{\pgfqpoint{6.755180in}{2.570834in}}%
\pgfpathlineto{\pgfqpoint{6.755180in}{2.570834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782958in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.525000in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.525000in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.427778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171847in,y=3.427778in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont spleen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782958in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.331389in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.331389in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.234167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171847in,y=3.234167in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont pancreas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782958in}{3.040556in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.040556in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{3.137778in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.137778in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{3.040556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171847in,y=3.040556in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont prostate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782958in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{2.846945in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{2.944167in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{2.944167in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{2.846945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171847in,y=2.846945in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont liver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782958in}{2.653334in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{2.653334in}}%
\pgfpathlineto{\pgfqpoint{7.060736in}{2.750556in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{2.750556in}}%
\pgfpathlineto{\pgfqpoint{6.782958in}{2.653334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.171847in,y=2.653334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont heart}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{8.277007in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{8.277007in}{0.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.357165in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{8.357165in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.357165in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.757958in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{8.757958in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.757958in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.158750in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{9.158750in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.158750in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559543in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{9.559543in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.559543in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.960335in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{9.960335in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.960335in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361128in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.361128in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.361128in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.761920in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.761920in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.761920in,y=0.467777in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.559543in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont class balance (foreground \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{0.822083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=0.773889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{1.250555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=1.202361in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{1.679028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=1.630833in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{2.107500in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{2.107500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=2.059305in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{2.535972in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{2.535972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=2.487778in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{2.964444in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{2.964444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.040895in, y=2.916250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{3.392917in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{3.392917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.971451in, y=3.344722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677799in}{2.837083in}}%
\pgfpathcurveto{\pgfqpoint{8.688849in}{2.837083in}}{\pgfqpoint{8.699448in}{2.841473in}}{\pgfqpoint{8.707262in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{8.715076in}{2.857101in}}{\pgfqpoint{8.719466in}{2.867700in}}{\pgfqpoint{8.719466in}{2.878750in}}%
\pgfpathcurveto{\pgfqpoint{8.719466in}{2.889800in}}{\pgfqpoint{8.715076in}{2.900399in}}{\pgfqpoint{8.707262in}{2.908213in}}%
\pgfpathcurveto{\pgfqpoint{8.699448in}{2.916026in}}{\pgfqpoint{8.688849in}{2.920417in}}{\pgfqpoint{8.677799in}{2.920417in}}%
\pgfpathcurveto{\pgfqpoint{8.666749in}{2.920417in}}{\pgfqpoint{8.656150in}{2.916026in}}{\pgfqpoint{8.648336in}{2.908213in}}%
\pgfpathcurveto{\pgfqpoint{8.640523in}{2.900399in}}{\pgfqpoint{8.636133in}{2.889800in}}{\pgfqpoint{8.636133in}{2.878750in}}%
\pgfpathcurveto{\pgfqpoint{8.636133in}{2.867700in}}{\pgfqpoint{8.640523in}{2.857101in}}{\pgfqpoint{8.648336in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{8.656150in}{2.841473in}}{\pgfqpoint{8.666749in}{2.837083in}}{\pgfqpoint{8.677799in}{2.837083in}}%
\pgfpathlineto{\pgfqpoint{8.677799in}{2.837083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.517482in}{2.122963in}}%
\pgfpathcurveto{\pgfqpoint{8.528532in}{2.122963in}}{\pgfqpoint{8.539131in}{2.127353in}}{\pgfqpoint{8.546945in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{8.554759in}{2.142980in}}{\pgfqpoint{8.559149in}{2.153579in}}{\pgfqpoint{8.559149in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{8.559149in}{2.175680in}}{\pgfqpoint{8.554759in}{2.186279in}}{\pgfqpoint{8.546945in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{8.539131in}{2.201906in}}{\pgfqpoint{8.528532in}{2.206296in}}{\pgfqpoint{8.517482in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{8.506432in}{2.206296in}}{\pgfqpoint{8.495833in}{2.201906in}}{\pgfqpoint{8.488019in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{8.480206in}{2.186279in}}{\pgfqpoint{8.475816in}{2.175680in}}{\pgfqpoint{8.475816in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{8.475816in}{2.153579in}}{\pgfqpoint{8.480206in}{2.142980in}}{\pgfqpoint{8.488019in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{8.495833in}{2.127353in}}{\pgfqpoint{8.506432in}{2.122963in}}{\pgfqpoint{8.517482in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{8.517482in}{2.122963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521445in}{2.122963in}}%
\pgfpathcurveto{\pgfqpoint{10.532495in}{2.122963in}}{\pgfqpoint{10.543094in}{2.127353in}}{\pgfqpoint{10.550907in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{10.558721in}{2.142980in}}{\pgfqpoint{10.563111in}{2.153579in}}{\pgfqpoint{10.563111in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{10.563111in}{2.175680in}}{\pgfqpoint{10.558721in}{2.186279in}}{\pgfqpoint{10.550907in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{10.543094in}{2.201906in}}{\pgfqpoint{10.532495in}{2.206296in}}{\pgfqpoint{10.521445in}{2.206296in}}%
\pgfpathcurveto{\pgfqpoint{10.510395in}{2.206296in}}{\pgfqpoint{10.499796in}{2.201906in}}{\pgfqpoint{10.491982in}{2.194092in}}%
\pgfpathcurveto{\pgfqpoint{10.484168in}{2.186279in}}{\pgfqpoint{10.479778in}{2.175680in}}{\pgfqpoint{10.479778in}{2.164629in}}%
\pgfpathcurveto{\pgfqpoint{10.479778in}{2.153579in}}{\pgfqpoint{10.484168in}{2.142980in}}{\pgfqpoint{10.491982in}{2.135167in}}%
\pgfpathcurveto{\pgfqpoint{10.499796in}{2.127353in}}{\pgfqpoint{10.510395in}{2.122963in}}{\pgfqpoint{10.521445in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{10.521445in}{2.122963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.200811in}{3.351250in}}%
\pgfpathcurveto{\pgfqpoint{10.211861in}{3.351250in}}{\pgfqpoint{10.222460in}{3.355640in}}{\pgfqpoint{10.230273in}{3.363454in}}%
\pgfpathcurveto{\pgfqpoint{10.238087in}{3.371267in}}{\pgfqpoint{10.242477in}{3.381867in}}{\pgfqpoint{10.242477in}{3.392917in}}%
\pgfpathcurveto{\pgfqpoint{10.242477in}{3.403967in}}{\pgfqpoint{10.238087in}{3.414566in}}{\pgfqpoint{10.230273in}{3.422379in}}%
\pgfpathcurveto{\pgfqpoint{10.222460in}{3.430193in}}{\pgfqpoint{10.211861in}{3.434583in}}{\pgfqpoint{10.200811in}{3.434583in}}%
\pgfpathcurveto{\pgfqpoint{10.189761in}{3.434583in}}{\pgfqpoint{10.179162in}{3.430193in}}{\pgfqpoint{10.171348in}{3.422379in}}%
\pgfpathcurveto{\pgfqpoint{10.163534in}{3.414566in}}{\pgfqpoint{10.159144in}{3.403967in}}{\pgfqpoint{10.159144in}{3.392917in}}%
\pgfpathcurveto{\pgfqpoint{10.159144in}{3.381867in}}{\pgfqpoint{10.163534in}{3.371267in}}{\pgfqpoint{10.171348in}{3.363454in}}%
\pgfpathcurveto{\pgfqpoint{10.179162in}{3.355640in}}{\pgfqpoint{10.189761in}{3.351250in}}{\pgfqpoint{10.200811in}{3.351250in}}%
\pgfpathlineto{\pgfqpoint{10.200811in}{3.351250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.277007in}{0.565000in}}{\pgfqpoint{2.565072in}{3.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677799in}{1.751620in}}%
\pgfpathcurveto{\pgfqpoint{8.688849in}{1.751620in}}{\pgfqpoint{8.699448in}{1.756010in}}{\pgfqpoint{8.707262in}{1.763824in}}%
\pgfpathcurveto{\pgfqpoint{8.715076in}{1.771638in}}{\pgfqpoint{8.719466in}{1.782237in}}{\pgfqpoint{8.719466in}{1.793287in}}%
\pgfpathcurveto{\pgfqpoint{8.719466in}{1.804337in}}{\pgfqpoint{8.715076in}{1.814936in}}{\pgfqpoint{8.707262in}{1.822750in}}%
\pgfpathcurveto{\pgfqpoint{8.699448in}{1.830563in}}{\pgfqpoint{8.688849in}{1.834953in}}{\pgfqpoint{8.677799in}{1.834953in}}%
\pgfpathcurveto{\pgfqpoint{8.666749in}{1.834953in}}{\pgfqpoint{8.656150in}{1.830563in}}{\pgfqpoint{8.648336in}{1.822750in}}%
\pgfpathcurveto{\pgfqpoint{8.640523in}{1.814936in}}{\pgfqpoint{8.636133in}{1.804337in}}{\pgfqpoint{8.636133in}{1.793287in}}%
\pgfpathcurveto{\pgfqpoint{8.636133in}{1.782237in}}{\pgfqpoint{8.640523in}{1.771638in}}{\pgfqpoint{8.648336in}{1.763824in}}%
\pgfpathcurveto{\pgfqpoint{8.656150in}{1.756010in}}{\pgfqpoint{8.666749in}{1.751620in}}{\pgfqpoint{8.677799in}{1.751620in}}%
\pgfpathlineto{\pgfqpoint{8.677799in}{1.751620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{8.277007in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.842079in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277007in}{3.650000in}}%
\pgfpathlineto{\pgfqpoint{10.842079in}{3.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.366784in,y=3.495750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont (c)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> foreground_percent_vs_gt_loc_benefit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448407in}{0.739627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522185in}{0.518739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927480in}{3.022995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659047in}{2.596340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022608in}{0.703706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005763in}{0.739627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302641in}{0.518739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955940in}{3.022995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601283in}{2.596340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158624in}{0.703706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608379in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{1.608379in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608379in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608379in,y=0.296304in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497281in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497281in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497281in,y=0.296304in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386183in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{3.386183in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386183in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386183in,y=0.296304in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275085in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{4.275085in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275085in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275085in,y=0.296304in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163987in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.163987in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163987in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163987in,y=0.296304in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966622in,y=0.117415in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mean improvement in dice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.802145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.802145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=0.753950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.304741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.304741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=1.256547in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{1.807338in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.807338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.807338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=1.759143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.309934in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.309934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.309934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=2.261740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{2.812530in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.812530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.812530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448874in, y=2.764336in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393319in,y=1.770867in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont foreground \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142177in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{5.112455in}{2.069041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{2.069041in}}{\pgfqpoint{5.140233in}{2.096819in}}%
\pgfpathlineto{\pgfqpoint{5.140233in}{3.050985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{3.078763in}}{\pgfqpoint{5.112455in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{4.142177in}{3.078763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114399in}{3.078763in}}{\pgfqpoint{4.114399in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{4.114399in}{2.096819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.114399in}{2.069041in}}{\pgfqpoint{4.142177in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{4.142177in}{2.069041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308844in}{2.962443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558844in,y=2.925985in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont spleen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680419,0.615150,0.194055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308844in}{2.768832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558844in,y=2.732374in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pancreas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308844in}{2.575221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558844in,y=2.538763in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont prostate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219800,0.662516,0.773209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308844in}{2.381610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558844in,y=2.345152in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont liver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800494,0.477034,0.957955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308844in}{2.188000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558844in,y=2.151541in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont heart}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{30.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{30.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{30.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043282in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738913in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738913in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738913in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434544in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434544in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434544in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130175in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130175in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130175in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825806in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825806in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825806in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521437in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521437in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521437in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217068in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217068in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217068in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912699in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{6.912699in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912699in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912699in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=24.209540in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{25.300223in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{25.300223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{25.300223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=25.155640in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{26.246323in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{26.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{26.246323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=26.101739in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{27.192423in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{27.192423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{27.192423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=27.047839in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{28.138522in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{28.138522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{28.138522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=27.993939in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{29.084622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=28.940039in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396227in,y=26.719373in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont spleen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.387237in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.356488in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.895292in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.970507in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.531071in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.226427in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.597298in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.197126in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.163539in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.682447in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.176784in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.347082in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.636088in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.413755in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.033450in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.228347in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.101096in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.089743in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.262880in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.242538in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.091162in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.064672in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.606787in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.596380in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.816821in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.619559in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{27.187219in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.350867in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.272814in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.031085in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.546709in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.348029in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.785600in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.360328in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.374046in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.020705in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.119100in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.036316in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.974347in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.977658in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.974347in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.014055in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.537248in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.330080in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.115789in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.997999in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.565158in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.988065in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.868383in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.391104in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.554779in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.443139in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.963939in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.013137in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.170662in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.238308in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.221752in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.389684in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.363667in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.358463in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.734538in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.476726in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.326296in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.633305in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.486660in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.462061in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.524504in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.647497in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.606814in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.612018in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.744945in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.742580in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.710885in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.961602in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.712777in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.919973in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.711358in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{28.087433in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.588365in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.916662in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.734538in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.888752in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.806914in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.891590in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.716089in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.992350in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.917135in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.886387in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.867938in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.926596in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{28.040128in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{28.009853in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.989039in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.865100in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.964440in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{28.013164in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{28.069930in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{28.054320in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{28.121966in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.144199in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.926123in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{28.127169in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{28.147037in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{28.135211in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{27.955452in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{28.140415in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{28.029248in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{28.138522in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{28.211845in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{28.149403in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{28.049116in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{28.059523in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.926596in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{28.198127in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{28.197654in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.933692in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{27.870303in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.985727in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{28.000392in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{28.154606in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{28.194815in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{28.232186in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{28.207588in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{28.259623in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{27.949302in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{28.111086in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{28.240228in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{28.303144in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{28.338149in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{27.969644in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{28.006068in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{28.248743in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{28.229821in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{27.936530in}}%
\pgfpathlineto{\pgfqpoint{6.105767in}{27.998500in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{28.210899in}}%
\pgfpathlineto{\pgfqpoint{6.161417in}{28.240228in}}%
\pgfpathlineto{\pgfqpoint{6.189243in}{28.112505in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{28.235498in}}%
\pgfpathlineto{\pgfqpoint{6.244893in}{28.243066in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{28.282330in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{28.282330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.357434in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.154051in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.991794in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.149320in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.088770in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.250553in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.149793in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.366450in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.398144in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.502215in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.283666in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.331444in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.368815in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.334756in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.396725in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.493700in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.488970in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.422270in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.469575in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.564658in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.588783in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.503634in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{25.580269in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.521137in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.469102in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.491335in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.496539in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.532490in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.549047in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.498904in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.620951in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.579795in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.630412in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.511203in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{25.681501in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{25.534383in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.706100in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.672513in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{25.590203in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{25.595879in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{25.748674in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{25.725968in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{25.788410in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{25.875452in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.029193in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{25.820105in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{25.765704in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{25.945936in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.086905in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{25.770435in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{25.770435in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{25.851799in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{25.840919in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.078863in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.157862in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.396753in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{25.625208in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.474333in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.556644in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.283221in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{26.456830in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{26.595907in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.589284in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.366004in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{26.606787in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{26.655038in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{26.349448in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{26.662134in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{26.933191in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{26.848515in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.028747in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{26.808779in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.630912in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{26.762420in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.833378in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.798372in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{26.518800in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.059496in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{26.813510in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{26.863653in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{26.868856in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.107747in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.628074in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.885886in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.081256in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.140860in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{26.953532in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.916634in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{26.487578in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{26.779450in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{26.566578in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.025909in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{26.814456in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.041993in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.111058in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.096867in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.190530in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.140387in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.079364in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.110112in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.270949in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{26.091635in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.173974in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.233578in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.344745in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{27.263853in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{27.129980in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{27.237362in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.156944in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.170189in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{26.932245in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.331972in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{27.302170in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.226955in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{26.967724in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.005568in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{27.140387in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{27.073687in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{27.191950in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{27.285140in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{27.438409in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{27.236889in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{27.256284in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{27.351367in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{27.371709in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{27.362721in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{27.427528in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{27.283248in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{27.231686in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{26.847096in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{27.235943in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{27.325350in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{27.208506in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{26.949275in}}%
\pgfpathlineto{\pgfqpoint{6.105767in}{27.154579in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{27.259596in}}%
\pgfpathlineto{\pgfqpoint{6.161417in}{26.751540in}}%
\pgfpathlineto{\pgfqpoint{6.189243in}{26.705654in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{26.893928in}}%
\pgfpathlineto{\pgfqpoint{6.244893in}{27.434151in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{27.342852in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{27.342852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.407578in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.613354in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.621396in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.266163in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.154524in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.774219in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.598717in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.842811in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.146036in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.979050in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.242038in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.772800in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.192868in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.357963in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.580769in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.428920in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.537722in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.962020in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.293155in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.894401in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.485686in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.604895in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.919946in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{27.261488in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.252472in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{27.086932in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.017394in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.609152in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.927988in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{27.081729in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.818240in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.279937in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.411918in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.133291in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.928461in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.080310in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.485240in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.353260in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.553360in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.384954in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.500851in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.490917in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.596407in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.138968in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.239728in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.569916in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.320146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354596in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.486104in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.605786in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.380141in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.011663in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.511176in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.003621in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.220278in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.118099in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.444030in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.117153in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.131344in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{24.960100in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.498431in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.540532in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.236361in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.681974in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.285558in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.177703in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.541951in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.648388in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.801183in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.378276in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{24.739186in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.887278in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.234023in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.971008in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.666364in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.962020in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.796452in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.782261in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.428419in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.761447in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.842811in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.850853in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{25.287451in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.085013in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.051899in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.591622in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.895793in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.608679in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.826755in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.919000in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.684367in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.478590in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.935556in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.550021in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.397699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.384398in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.382033in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.393859in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.903807in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{25.034369in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.358408in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{25.285558in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.411863in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.316780in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.280828in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.653118in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{26.040073in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{26.000810in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.407605in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{26.148401in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{26.495620in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.491836in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.748702in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.743971in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.787019in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.661188in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.887778in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{27.020705in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.544344in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.355597in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.925149in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.773773in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.688151in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.544817in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{27.254392in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{27.015029in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{27.052400in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.731672in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{27.142752in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.772827in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.673014in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.973400in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{27.253919in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{27.300751in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{27.182015in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.888251in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.944544in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.046723in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.091663in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.202357in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.482402in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.312104in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.174920in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.767151in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.103016in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.041993in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.512677in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.170662in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.561875in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.361774in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.459223in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.914742in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.734065in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.405768in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.386846in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.512204in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.761029in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.850908in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.829148in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.721765in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.834824in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.937476in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.804076in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.644658in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.882129in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.753460in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{28.074661in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.691963in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.775693in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.748729in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.639455in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.683448in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.845705in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.998027in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.119600in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{28.045332in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{28.118654in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.998973in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{28.145618in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{28.269557in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{28.214683in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{28.177312in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{28.021206in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{28.221306in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{28.097840in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{28.075607in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.978158in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.888279in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.100678in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{28.164067in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.371235in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.884495in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.881656in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{28.124804in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{28.004176in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{28.000865in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{28.117708in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.943626in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{28.288006in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{28.234078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.411835in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.368315in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.602474in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.631803in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.790275in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.724994in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.747228in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.900969in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.895765in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.170134in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.412809in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.955843in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.389629in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.388683in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.560400in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.226900in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.658322in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.844703in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.733064in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.689070in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.900996in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.878290in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.829566in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.244876in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.786045in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.869775in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.795033in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.021124in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.023043in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.939786in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.965804in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.928433in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{25.654537in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.504581in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{24.838999in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.687651in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.302115in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.999391in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.011217in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.798818in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.746309in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.975738in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.549993in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.337148in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.351813in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{25.881601in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.430812in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.749147in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.903362in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.329107in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{25.877817in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.325322in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.550494in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.287005in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.364585in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{24.499349in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.294101in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{25.595879in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.456830in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.241119in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.103462in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.648888in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.179623in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.786546in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.739241in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.227428in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.063753in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.734510in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.263853in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.690044in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.124776in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.195734in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{26.889671in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.871222in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.849934in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{26.693828in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{26.875952in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.214183in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.515516in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.477199in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.539641in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.501324in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.522138in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.744472in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.802657in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.059969in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.493282in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.530653in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.771909in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{26.965832in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.314943in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.375966in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{26.454465in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.459696in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.005568in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.961574in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.420433in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.450235in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.580797in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.372655in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.663107in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.622425in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.589785in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.605868in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.510785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.452044in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.466236in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.355069in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{24.354596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.474751in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{24.354596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.408051in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.416093in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.798317in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.856502in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.929352in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.075051in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.591622in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.269475in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.617639in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.519718in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.566550in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.933637in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.900523in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.797398in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.561347in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.166377in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.480009in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.271394in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.260987in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.277544in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.643685in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.875925in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.641292in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.348975in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.710385in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.386819in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.784181in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.909539in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{27.168770in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.794588in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.962047in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{27.032059in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.887305in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.115315in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.560428in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.816821in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.629966in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{27.221279in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.332918in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.830066in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.476253in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.504162in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.372655in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.818268in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.669730in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.643712in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.416175in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.530653in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.534438in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.890171in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.639455in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.466792in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.647970in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.871722in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.770963in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.599719in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.686287in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.546264in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.650808in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.475306in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.514097in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.498486in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.865573in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.489025in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.512677in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.950722in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.856585in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.850435in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.988093in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.877872in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{28.020733in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{28.108720in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{28.148456in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.859423in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.903417in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.804076in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.088379in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{28.142780in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.950249in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.985727in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.158836in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.439828in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.917135in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{28.045332in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.964440in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{28.119600in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{28.098786in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{28.077499in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{28.156025in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{28.122912in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.259150in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{28.135684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.361219in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.431230in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.654037in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.875897in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.546654in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.750066in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.224535in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.383007in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.345163in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.280355in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.543371in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.429839in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.126141in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.225008in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.864544in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.589256in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.935529in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.582634in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.521137in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.101096in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.080282in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.497012in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.800710in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.732118in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.164012in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.186718in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.014528in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.108665in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.330526in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.346609in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.350867in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.202802in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.353232in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.589729in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.064672in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.749620in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.252472in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.370262in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.009325in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.508392in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.742552in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.858449in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.891090in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.515488in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.849934in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.038681in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.699505in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.632805in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.962993in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.151267in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.594488in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.441219in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.795061in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.062334in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.896766in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.652673in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.427974in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.655038in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.345663in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.215602in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.498458in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.070821in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.535829in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.379750in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.333391in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.967724in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.214656in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.401511in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.423744in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.378804in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.388265in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.622425in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.432259in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.117208in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.376439in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.359882in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.207087in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.486660in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.414756in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.505109in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.176311in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.197153in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.161201in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.421852in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{26.767151in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.608707in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.331972in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.121465in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.480510in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.480037in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.512677in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.526396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.401428in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.362638in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.366422in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.356015in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354596in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.638899in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.807778in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.099650in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.085931in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.746309in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.793614in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.719345in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.581215in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.422270in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.521137in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.927487in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.497485in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.387737in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.111030in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.949720in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.156916in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.295047in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.018786in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.755297in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.986618in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.513123in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.070348in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.466291in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.581715in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.569889in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.590230in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.588338in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.708019in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.392495in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.493728in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.291736in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.566578in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.478117in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.287005in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.413309in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.443585in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.013137in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.651253in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.169243in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.914269in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.470548in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.949748in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.888251in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.822025in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.720319in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.051927in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.588811in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.972454in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.972927in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.339068in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.172081in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.193842in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.243985in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.001310in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.223644in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.303589in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.278991in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.891090in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.900078in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.315416in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.341906in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.267638in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.528761in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.333391in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.492809in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.746364in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.136603in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.202830in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.250135in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.490917in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.700005in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.593096in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.085986in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.555725in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.404822in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.637090in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.534911in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.707101in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.683448in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.828202in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.669730in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.599719in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.391104in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.642766in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.922812in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.691490in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.633778in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.711358in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.808334in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.371709in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.907674in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.991404in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.954506in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{28.042020in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.813537in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{28.133319in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.921866in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.516462in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.929907in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.075607in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{28.134738in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{28.020733in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{28.164540in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{28.223198in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{28.174947in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.972482in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.965386in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{28.141361in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{28.144672in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{28.195761in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{28.296521in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{28.380724in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{28.296994in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{28.063781in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{28.227929in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{28.253947in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{28.107301in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{28.294156in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{28.137103in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{28.165486in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{28.112032in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{28.365586in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{27.791304in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{28.081283in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{28.082229in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{28.245905in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{28.211845in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{28.221779in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{28.210426in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{28.210426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.359800in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.361219in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.372099in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.361692in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.355069in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.516852in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.415620in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.946855in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.592067in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.216966in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.223589in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.332390in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.177230in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.253391in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.240619in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.368342in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.088297in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.136548in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.377803in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.433623in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.258595in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.495593in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.525868in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.023962in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.434569in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.204667in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.568442in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.444030in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.498904in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.511676in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{25.572700in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.505527in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.459641in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.646495in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.644603in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.698058in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.392941in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.306846in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.248187in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.764758in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.362192in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.682447in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{25.582161in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{25.710830in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{25.698058in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{24.825281in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.623316in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{25.700896in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{25.742525in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{25.481874in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{25.616220in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{25.130398in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{25.805440in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{25.867883in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{25.879709in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{25.747255in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{25.840446in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{25.729279in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{25.637034in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{25.719818in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.049534in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.049061in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{25.985199in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{25.529179in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{25.619532in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{25.637981in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{25.764758in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{25.617166in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{25.990403in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{25.859841in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{25.932218in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.128060in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{25.844703in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{25.841392in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{26.445477in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{26.303089in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{26.437435in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{26.577931in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{26.030139in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{26.159282in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{26.003648in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.131372in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{26.653146in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.817767in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.853246in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{26.785127in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{26.922311in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{26.122384in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{26.688624in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{26.582661in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.128561in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.172554in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.014556in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.488051in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.051454in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{26.734510in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{26.941233in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.867437in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.078891in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.110585in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{26.712750in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.197626in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{26.474806in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{26.732145in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.042466in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.056657in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.470576in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.331026in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.409552in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.431786in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.313523in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{26.927988in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.109166in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.189584in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.308793in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{27.516935in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{27.416175in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{27.506528in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.495175in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.243039in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.248242in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{27.131399in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.199518in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{27.300278in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.030166in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{27.041047in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{27.205668in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{26.865072in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{25.859368in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{26.824863in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{26.984754in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{27.298386in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{27.276152in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{26.681529in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{26.647469in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{26.647469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.428392in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.416566in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.357434in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.428865in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.377776in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.455356in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.513068in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{25.112895in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{25.104380in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{25.305900in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.500323in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{25.545736in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.226900in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.542425in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.502215in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.264271in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{26.190030in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{26.064672in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{26.234023in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{26.402902in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{26.145090in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.074133in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.437435in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.543398in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.592595in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.296939in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.318226in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.620978in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.595434in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.705181in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.205167in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.724576in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.967251in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.804049in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.325795in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.658349in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.624290in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.933191in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.933191in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{27.275206in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.926569in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.183908in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.608679in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{27.125250in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{27.201411in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{27.351840in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.223644in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.434151in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.447396in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.899605in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.526396in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.875479in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.901497in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.364140in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.477199in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.482402in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.147010in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.407660in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.543899in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.385427in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.432732in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.181542in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.709939in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.775693in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.447870in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.262434in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.507001in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.832459in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.781370in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.470576in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.580324in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.699532in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.675880in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.838136in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{28.054793in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{28.019787in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.822998in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.999919in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.859896in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{28.048170in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.868884in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.972482in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{28.051481in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{28.220833in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.156498in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{28.163121in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{28.179205in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{28.015056in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{28.045332in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{28.148456in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{28.081756in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{28.126223in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{28.216103in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{28.262461in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{28.334838in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{28.125277in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{28.095948in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{28.034924in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.087906in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.928015in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.580324in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{28.077499in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.852327in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{28.017422in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{28.224144in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{28.199546in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{28.196708in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{28.158391in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{28.033978in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{28.081283in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{28.259623in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{28.353287in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{28.147037in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.221779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.400482in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.727833in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.850352in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{25.049507in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.856502in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.122829in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{25.169188in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.050926in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.805413in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.202775in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.328606in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.158781in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.402402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.507419in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.500796in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.339486in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.382061in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.076470in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.438827in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.633250in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.356043in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.567496in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.641765in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.747255in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.336175in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.671094in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.740159in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.704208in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.757662in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.647915in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.715088in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.853218in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{25.921811in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.628047in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.876871in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.933164in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.787937in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.708465in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.953032in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.295047in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.431285in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.107246in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.906200in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.224089in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.303562in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.361274in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{25.474778in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.901942in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.115288in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.416621in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.549075in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.642266in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.585500in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.494201in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.776139in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.108192in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.644158in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.815875in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.524476in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{25.666837in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.884467in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.525422in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.785600in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.667337in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.109611in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.336202in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.548129in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.664026in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.970089in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.911431in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.891090in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{26.941233in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.096867in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.116735in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.119100in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.064226in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.305482in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.147010in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.385900in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{25.897212in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.194315in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.052873in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.028274in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.408133in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.395361in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.392050in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.241147in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.668311in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.764340in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.183908in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.494701in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.504162in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.306901in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.684868in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.873587in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.700924in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.266218in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.436516in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.266691in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.667365in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.682029in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.666892in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.385427in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.106801in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.446450in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.503216in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.453073in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.630467in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.580324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.392913in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.861706in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.005040in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.022543in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.124248in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.979968in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.333809in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.875925in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{26.002702in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.308265in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.197599in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.186245in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.227401in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.491836in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.856557in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.089270in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.972427in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.255311in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.596853in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.503189in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.232131in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.499878in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.919946in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.954005in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.597326in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.450680in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.911904in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.989484in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{27.112004in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{27.110112in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.144645in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{27.292709in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{27.285140in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.803103in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{27.338595in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.392050in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.585527in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.077945in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.758663in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.338595in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.627155in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.663580in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.604922in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.483348in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.629994in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.699059in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.708993in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.848543in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.940314in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.803130in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.721292in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.703316in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.867938in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.767178in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.760556in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.989039in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.981470in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.853273in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.818741in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.896321in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.877872in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.933692in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.732173in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.380696in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.710885in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.941734in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{28.096421in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{28.086487in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{28.103517in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{28.007961in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{28.078918in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{28.260569in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{28.054320in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.079391in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.962548in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{28.043912in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.964440in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.591204in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.910039in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.735011in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.975320in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.834351in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.979105in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{28.185827in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{28.106355in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{28.103517in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{28.007015in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.919973in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.140860in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.830094in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{28.254893in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{28.292264in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.949775in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.980051in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{28.010799in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{28.106355in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{28.245432in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{28.163594in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.905309in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.369816in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{28.173055in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{28.181097in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.156025in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{28.271449in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{28.360856in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{28.303617in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{28.234078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354596in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.676743in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.547601in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{24.512122in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.614774in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.111949in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.395752in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.922256in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.094446in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.436934in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.223589in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.389629in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.531071in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.103434in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.714615in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.558035in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.345163in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.353678in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.600137in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.965804in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.006960in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.866464in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.957762in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.958235in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.874506in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.007433in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.021624in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.115288in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.805440in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.197126in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.234970in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.232131in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.292682in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.237335in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.103462in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.682475in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.316807in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.055684in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.907173in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.617667in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.568470in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.869803in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.273787in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.305482in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.270921in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.381142in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.867437in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.885886in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.995161in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.315889in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.640373in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.914742in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.701397in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.051927in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.517853in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.357490in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.383034in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.401511in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.701870in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.833378in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.105854in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.789384in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.103016in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.739714in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.536302in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.990903in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.198572in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.136130in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.339068in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.765259in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.142279in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.428001in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.521665in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.311631in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.536330in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.412864in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.178231in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.629994in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.480956in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{26.950694in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.984754in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.994215in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.331026in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.364140in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.533019in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.159309in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.671622in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.742107in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.674460in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.549075in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.026855in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.616275in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.637090in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{26.957790in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.913323in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.266218in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.420433in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.427055in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{26.641319in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{26.241119in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.201884in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{26.884940in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.514097in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.650335in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.614856in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.556198in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.465372in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.432259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.419404in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.355069in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.453464in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.763784in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.617612in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.059914in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.020177in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.347055in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.427473in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.621897in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.663525in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.618586in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.802129in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.237808in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.207533in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.341879in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.188611in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.074606in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.208479in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.093528in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.411890in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.121911in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.350867in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.632805in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.384453in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.846123in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.143671in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.750121in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.429393in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.602529in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.714642in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.650307in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.725522in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.092109in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.648888in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.850881in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.335256in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.873114in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.655038in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.525422in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.867910in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.182015in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.758163in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.751540in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.627128in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.807833in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.165459in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.067064in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.879264in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.973400in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.949275in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.913796in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.142752in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.600665in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.334811in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.081729in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.145591in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.711804in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.425636in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.285613in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.573228in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.726496in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.815429in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.686760in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.630467in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.872195in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.519773in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.669257in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.840028in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.473887in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.770490in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.934638in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.978632in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.772382in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.877399in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.894429in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.710412in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.344272in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.629048in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.957344in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{28.083176in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.955452in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.032559in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.761502in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.619587in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.753933in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.994715in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.422798in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.379277in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.884022in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.923758in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.804549in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.885914in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{28.066619in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.895375in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.961129in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.106355in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{28.081283in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.560455in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.936057in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.640874in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{27.430840in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.893010in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.833405in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.931800in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{27.846178in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{28.067565in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{27.901051in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.945991in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.949302in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{28.129061in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.979578in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{28.153660in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.963021in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{28.199073in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{28.122439in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{28.087906in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{28.000392in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{28.099259in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{27.805495in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{27.815902in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{28.047697in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{27.744472in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{26.625709in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{27.622898in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{27.878818in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{27.396780in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{27.765286in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{28.013637in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{28.225091in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{28.074661in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{28.270030in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{28.028775in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{28.251108in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{28.251108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.374937in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354596in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.366422in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.400955in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.357434in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.458194in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.592067in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.342324in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.177703in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.670594in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.828592in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.173446in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.274205in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.106746in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.500796in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.654064in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.571754in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.339486in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.354624in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.481874in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.566550in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.222643in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.346582in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.553305in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{25.401929in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{24.711276in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.513095in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.479036in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.565604in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.335702in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.356989in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.809698in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.405713in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.286505in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.456329in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.460114in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{25.556616in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{25.698058in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{25.459641in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.018758in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.302588in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{25.483293in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{25.940259in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{25.797871in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{24.578349in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{25.830039in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{25.927014in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{25.903835in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{24.942124in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{25.995606in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{25.829566in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.157862in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.163066in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.134683in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.089743in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.288424in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.049534in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.397226in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{25.591622in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.050480in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.221251in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{25.788410in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.097785in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{26.340460in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{26.002229in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.061360in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{25.929379in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{26.330999in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{26.712277in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{25.640346in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{26.226928in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{26.509339in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{26.364112in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{26.751540in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{26.349448in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.757217in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{26.947383in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.881629in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.206587in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{25.440719in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{26.405268in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{26.411890in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{26.554751in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{26.781342in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{26.227401in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{26.936976in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.701397in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.138467in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{26.913323in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.118627in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{26.451626in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.277071in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{26.878790in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.114842in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{26.833851in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{26.944544in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{26.954952in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.106801in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.060915in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{26.933191in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.120046in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{26.612463in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{26.507446in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{26.774720in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{26.903389in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{27.184854in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.237362in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{26.830539in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{26.817767in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{26.555697in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{26.663080in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{26.060887in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.126669in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.280883in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.319673in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.326769in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{26.985227in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.389211in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{27.383535in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.093082in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{26.455884in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{27.279464in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{27.375020in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{26.533464in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{27.285140in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{27.096393in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{25.560400in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{26.077444in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{26.318226in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{26.536775in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{26.200910in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{26.024935in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{26.599218in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{26.651253in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{26.976239in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{26.935556in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{26.383034in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{26.891563in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{26.891563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.429811in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.993214in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{25.260960in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{25.195679in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{25.171553in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.374019in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{25.493227in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.732591in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.715088in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.346582in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{26.107719in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{26.304508in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.689543in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{26.262406in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.988511in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{26.457303in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.052372in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.539141in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.046223in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.831458in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.966305in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.239227in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.502243in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.750121in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{27.142279in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.861288in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.940287in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{27.024017in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{27.078418in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{27.419960in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{27.077471in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.551440in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.882102in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.766678in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.222225in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.624290in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{27.231213in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{27.314943in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{27.238781in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.682502in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.575120in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.388738in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.231686in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.379750in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.463007in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.690544in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.999446in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.647497in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.131399in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.674933in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.765759in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.261488in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.392050in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.385427in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.316362in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.574174in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.846651in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.749202in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.855639in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.928488in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.970590in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.940788in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.861788in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.696694in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.590258in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.647024in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.512204in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.654592in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.763867in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.798400in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{28.009853in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.648916in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.983335in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.918554in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{28.054793in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.945991in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.786573in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.065200in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.927069in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.832932in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{28.028775in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.799819in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.754879in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.340014in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.962047in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.553360in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.989985in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.964913in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.907674in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{28.022152in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{28.044859in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.113924in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{28.119127in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{28.036344in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.983362in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{28.035398in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{28.139469in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{28.053373in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{28.094529in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{28.319701in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{28.004176in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{28.260096in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{28.172582in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{28.272396in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{28.157444in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{28.231240in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{28.247797in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{28.058577in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{28.242593in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.898213in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{28.185827in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{28.213264in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{28.226983in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{28.136157in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{28.234552in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{28.219887in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{28.323012in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{28.178732in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{28.253000in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{28.309293in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.985727in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{28.116762in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{28.371263in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{28.402957in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{28.250162in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{28.362275in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{28.193869in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{28.390658in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{28.386874in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{28.160756in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{28.175893in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{28.327269in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{28.131900in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{28.314497in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{28.251581in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{28.156025in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{28.168325in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{28.133319in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{28.383562in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{28.367006in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{28.156971in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{28.334838in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{28.334838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.479954in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.896238in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.520164in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.936448in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.821023in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.161146in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{25.291235in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.672486in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.292654in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.537221in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.339486in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.367869in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.431258in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.452545in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.514515in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.472886in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.435988in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.628520in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.685286in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.586418in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.663525in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.601556in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.026828in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.756243in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.081701in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.900523in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.767596in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.939786in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.981888in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.191449in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.310185in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.807332in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.251999in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.681028in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.672986in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.769962in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.873559in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.844703in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.000337in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.721710in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.463453in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.903835in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.280382in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.440273in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.438854in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.273287in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.646996in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.528734in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.471021in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.119545in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.814456in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.822971in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{25.189529in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{26.504608in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.189557in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{26.439327in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.608679in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.688624in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.804995in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.893455in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.964886in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.691463in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.973400in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{26.831486in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{26.641319in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.776139in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.502716in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{25.975738in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.316334in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.996580in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.250135in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{26.754851in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.030139in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.868383in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{26.874533in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.226009in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.305955in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.401511in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{26.883048in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{26.796007in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.038208in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{26.928934in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.090244in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{25.574592in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.013109in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.490890in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{26.858449in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.182015in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.221752in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.116262in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.272368in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.580324in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.422798in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{27.376912in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.397726in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.118627in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.278518in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.112004in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.324404in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.475306in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.381643in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.498486in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.459223in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{27.273314in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.392523in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.469157in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.181542in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.607760in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.261015in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.325823in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.431313in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{27.450708in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.401038in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.370289in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.478618in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{27.472941in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{27.527815in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{27.502743in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.547210in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.631413in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.700478in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.824890in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{27.634251in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.691490in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{27.704736in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.775693in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{27.705209in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{27.773328in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{27.603503in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{27.044358in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{27.556198in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{27.209452in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{27.220806in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{27.643239in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{27.522611in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{27.354679in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{27.543899in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{27.719873in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{27.519300in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{27.493755in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{27.603503in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{27.631413in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{27.631413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.400009in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.363111in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.396225in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.363584in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.553750in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{25.060387in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.669647in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.221697in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.130871in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.125668in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.363612in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.750566in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.702315in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.482820in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.667783in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.844230in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.786518in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.417567in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.177731in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.232604in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{26.358909in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.646050in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{26.069402in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.629020in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{26.024462in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.703762in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.665918in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.603475in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{26.688624in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.718900in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.959682in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{27.050508in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{27.138968in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{27.300278in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.815875in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.383980in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{27.349475in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{27.066591in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{27.309739in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{27.428948in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{27.013137in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{27.264326in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{27.332445in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{27.060442in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{27.315416in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{27.451181in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{27.474833in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{27.349002in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{27.361301in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.784208in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{27.648916in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.809280in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.756771in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.507001in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.361774in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.693855in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.796507in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.907201in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.657431in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.950249in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.991404in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.690544in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{28.007015in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{28.121966in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{28.045332in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.901051in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.882602in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.980997in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.992322in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.503216in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.727915in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.781370in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.906255in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{28.056685in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.611545in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.836717in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.989985in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.750621in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.954033in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{28.056212in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{28.199546in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{28.043912in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{28.046278in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{28.122912in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{28.285641in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{28.024990in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{28.064254in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{28.150349in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{28.180151in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.907674in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{28.047224in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.825363in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{28.140415in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.208534in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{28.184408in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.360355in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.762921in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{28.115343in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{28.165486in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{28.100678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.389602in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.397171in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.362638in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.691881in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.945909in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.417985in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{25.026327in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.175811in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.824335in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.209870in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.271367in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.243930in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.357935in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.135129in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.317253in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.349420in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.351312in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.510730in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.379222in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.578849in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.268529in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.087824in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.564658in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.586418in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.454437in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.821524in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{26.038181in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.629466in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.516880in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.008379in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.050953in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.117653in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.626182in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.747255in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.227401in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.008379in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.193341in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.101096in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.140360in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.797398in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.276598in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.343270in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.817740in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.085486in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.320119in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.438381in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.808779in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.774246in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{26.578404in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.818240in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{26.960628in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.647469in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{25.906673in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.113423in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{27.062807in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.044358in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.269057in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{26.966778in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.152213in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.097813in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.224590in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.269530in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{27.507474in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.041993in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.518354in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.462061in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.346164in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.002702in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{25.848961in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.449734in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{26.837162in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.147956in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.471021in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.638954in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.107747in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.031113in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{26.967724in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.199518in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.642766in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.380696in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.598299in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{27.431786in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.557144in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.428001in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.107274in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.100178in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.350421in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.356098in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.184854in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.044831in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.313050in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.240674in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.497540in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.822025in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{25.950194in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.008406in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.444085in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.505582in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.792695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.396698in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.030111in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{25.131344in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.417066in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.404294in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{26.056157in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.780369in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{25.865518in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{25.854164in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.834296in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{25.558508in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{26.034396in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{25.957289in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{26.475752in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.943571in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{26.097312in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{26.156443in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.623316in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.946409in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{26.223143in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{26.150294in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{26.453519in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{26.352286in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{26.627128in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{26.741606in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{26.709439in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{26.989957in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{26.232604in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{26.402902in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{26.552386in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{26.789384in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{26.292209in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{26.582188in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{26.778031in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{26.710858in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{26.454465in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{26.975293in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{26.984281in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{26.441692in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{27.143225in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{26.871695in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{27.185800in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{27.235943in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{27.365086in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{27.120519in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{26.839527in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{27.317781in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{27.266218in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{27.056184in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{27.467265in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{27.220333in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{27.570863in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{27.299805in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{26.567997in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{27.140387in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{27.401511in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{27.335284in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{27.609180in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{27.351367in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{27.870776in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{27.635670in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{27.701897in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{27.643239in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{27.615329in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{27.626209in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{27.721292in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{27.559982in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{27.555252in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{27.956398in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{27.533492in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{27.623844in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{27.199991in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{26.926095in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{27.523084in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{27.566605in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{27.650808in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{27.747783in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{27.769070in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{27.822998in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{27.703790in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{27.840974in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{27.661215in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{27.789885in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{28.042966in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{28.064254in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{27.943626in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{27.438882in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{27.729807in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{27.999446in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{27.789412in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{27.815429in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{27.700478in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{27.952141in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.622425in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.674460in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{28.001338in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.879291in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{28.050062in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.882129in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{27.733592in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{27.814483in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{27.875034in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{28.006068in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{28.033978in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{27.870303in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{27.972482in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.893483in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{28.021206in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{28.045805in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{27.894902in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{27.854692in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.948829in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.990931in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{27.880237in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{27.389211in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{27.751095in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.708993in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.708993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.356015in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{24.660659in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.641264in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{24.733982in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{24.983280in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{24.709857in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{24.699450in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{24.891981in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{24.832850in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{25.116207in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{24.833796in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{25.102961in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{24.930298in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{25.336648in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{25.169188in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{25.462952in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{25.270894in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{25.319618in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{25.521137in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{25.492754in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{25.473359in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{25.105326in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{24.628492in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{25.026327in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{25.595406in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{25.440246in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{25.360300in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{25.286031in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{25.593987in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{25.171080in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{25.618112in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{25.699477in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{25.487551in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{25.736375in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{25.694747in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{25.625208in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{25.683866in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{25.857003in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{25.672513in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{25.833350in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{25.970062in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{26.044804in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{26.247269in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{25.428893in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{25.706573in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{25.866937in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{26.180569in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{25.953505in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{26.038181in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{26.091162in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{26.235443in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{26.049061in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{25.716034in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{25.555670in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{25.873559in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{26.246796in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{26.397226in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{26.403375in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{26.443585in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{26.462507in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{26.601583in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{26.662134in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{26.244904in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{26.432704in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{26.352286in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{26.372627in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{26.717007in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{26.125695in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{26.292682in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{26.438854in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{25.491335in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{25.963912in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{26.143671in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{26.421351in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{26.552386in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{26.937449in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{26.455411in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{26.864599in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{26.488997in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{26.784181in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{26.828647in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{26.774720in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{27.062334in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{26.715588in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{26.519273in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{26.714169in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{26.588811in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{26.806414in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{26.946910in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{26.883048in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{26.865545in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{26.873587in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{27.004149in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{27.178231in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{26.899605in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{27.299332in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{27.333865in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{27.208979in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{26.634697in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{26.928934in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{27.094028in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{26.833378in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{26.766678in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{26.763366in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{27.091663in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{27.169716in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{27.125723in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{26.996580in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{26.875479in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{27.208506in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{27.210398in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{27.151267in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{26.674433in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{26.409525in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{26.848042in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.164513in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{27.164513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.444476in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.381087in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.357434in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.854610in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.245349in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{25.529179in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{25.726914in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.615274in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{26.060887in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.432677in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.977157in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{26.267137in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{26.330526in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.646523in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.542452in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.687678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.356961in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{24.363111in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{24.408524in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{24.486104in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{25.108638in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{24.772299in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{24.728779in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{25.075997in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{24.887723in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{25.306846in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{25.458695in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{25.746309in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{25.816320in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{26.022570in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{26.020678in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{26.080755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330078in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686680in,y=29.362400in,,base]{\color{textcolor}\rmfamily\fontsize{28.800000}{34.560000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198243in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893874in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893874in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893874in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589505in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589505in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589505in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285136in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285136in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285136in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980767in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980767in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.980767in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676398in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676398in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676398in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372029in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372029in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.372029in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067660in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067660in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.067660in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=24.209540in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{25.300223in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{25.300223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{25.300223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=25.155640in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{26.246323in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{26.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{26.246323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=26.101739in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{27.192423in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{27.192423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{27.192423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=27.047839in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{28.138522in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{28.138522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{28.138522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=27.993939in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{29.084622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=28.940039in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.400482in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.851299in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.153104in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.279409in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.470994in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.561820in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.726441in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.870248in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.990403in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.205167in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.010744in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.065618in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.217467in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.136575in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{25.789357in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.258622in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.496093in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.541979in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.558536in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.602529in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.485686in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.831959in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.704235in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.860815in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.096867in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{27.290344in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.221752in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.542452in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.867437in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.054292in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.280410in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.208506in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.387792in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.403876in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.319200in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.359409in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.222225in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.433205in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.402930in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.338122in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.378331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.655456in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{25.677244in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.759554in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.790776in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{26.072240in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.045277in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.512650in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.401483in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.576985in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.702816in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.365531in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.858922in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.679636in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.185772in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.401483in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.672068in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.782761in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.759582in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{27.004149in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.583134in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{27.141806in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.936976in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.980496in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{27.080310in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.597799in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.502716in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.673487in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.923730in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.702816in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.639900in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.507446in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.421351in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.435543in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.888251in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.638008in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.702343in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.706600in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.635643in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.603002in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.324376in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.901024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.390548in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.373045in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.115733in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.210343in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.320564in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.489916in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.624735in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.493700in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.686232in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.941679in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.076971in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.015001in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.278963in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.226928in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.429393in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.222197in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.582661in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.361274in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.433177in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.797426in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.682948in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.911431in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.915215in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{27.049562in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.064699in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.939814in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.045777in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.998472in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.372655in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.403876in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.351840in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.257230in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.280883in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.259596in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.520719in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.544372in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.524504in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.688179in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.438882in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.540114in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.544372in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.547683in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.505582in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.605395in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.787519in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.754879in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.802657in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.846178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.356488in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.929352in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.564658in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.913296in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.973373in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.179150in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.180569in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.848015in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.440273in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.443112in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.591176in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.601110in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.747756in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.708966in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.741133in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.875479in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.909066in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.872641in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.883048in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.963939in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.890144in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{27.091190in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.038208in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.803576in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.681056in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.847096in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.883521in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.121465in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.002257in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.077945in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.899132in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.010298in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.813510in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.793642in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.949748in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.775193in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.962993in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.902443in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.813510in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.000837in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.872641in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.486632in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{26.729780in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{26.797899in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{26.766678in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{26.948802in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{26.652200in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{26.754378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.375410in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.543816in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.179122in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.411390in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.321510in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.778003in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.890589in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.014528in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.207533in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.056157in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.019732in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.285586in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.453519in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.292682in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.391549in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.308765in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.535829in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.611044in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.488997in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.820605in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.623817in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.743025in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.949748in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.863180in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.715588in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.847569in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.051927in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.226009in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.869803in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.257230in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.342379in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.138968in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.161201in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.979550in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.085986in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.218440in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.267638in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.520719in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.372655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.862652in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.882547in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.864098in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.107719in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.509812in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.414255in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.473387in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.811144in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.341406in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.507919in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.663553in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.658349in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.830066in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.711331in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.519746in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.745863in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.939814in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{27.079364in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.566578in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.376411in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.066591in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.810198in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.545763in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.954478in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.968197in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.815875in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.701397in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.745390in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.797426in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.640373in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.715115in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.357963in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.603002in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.724103in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.010771in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.041993in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.919473in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.801683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.383452in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.747228in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.935028in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.248661in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.410917in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.415174in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.441192in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.699477in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.577430in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.649334in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{25.784153in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{25.992768in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.116707in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.006486in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.249634in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{25.994187in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.207060in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.550021in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.401010in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.356543in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.664499in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.664499in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.608679in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.628074in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.663553in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.620032in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.957790in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.883048in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.345218in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.111531in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.978604in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.048615in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.127142in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.250135in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.187219in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.276152in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.539641in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.380223in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.506055in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.604922in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.096393in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.022598in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.282302in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.561402in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.633305in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.681083in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.687706in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.711358in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.689125in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.486187in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.569443in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.683448in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.459223in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.806914in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.879764in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.862734in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{27.937949in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.992823in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.940314in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{28.036817in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{28.095948in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.935111in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{28.026883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.357908in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{25.082620in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.844703in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.871667in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.763812in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.912823in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.068929in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.124749in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.367897in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.136575in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.436489in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.544344in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.214155in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.718427in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{25.858422in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.428920in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.800264in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.730726in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.726468in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.916161in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{27.160255in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.917581in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.231686in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.719373in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.466764in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.701870in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.823444in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.173501in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.886359in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.181542in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.859395in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.874533in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.738768in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.877371in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.832905in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.998472in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.046250in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.555697in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.605841in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.601110in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.605368in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.499878in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.296494in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.093082in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{26.936503in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{26.972927in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{26.899132in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.071795in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{26.778031in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{26.998945in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{26.880683in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{26.324376in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{26.916161in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{26.879264in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{26.795534in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{26.883994in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{26.818240in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{26.890617in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.159782in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{26.996580in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{26.882102in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.120519in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{26.945964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.385817in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.411835in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.962465in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.186691in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.477617in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.679136in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.862206in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.808279in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.157862in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.867410in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{25.899577in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.469129in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.460141in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.306873in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.593541in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.852300in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.631858in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.691463in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.660241in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.919946in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.858922in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{27.037262in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.865072in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.778031in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.036789in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.994215in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.198572in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.313523in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.408133in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.385900in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.288452in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.120519in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.048615in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.267164in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.426109in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.310212in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.404349in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.646551in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.632359in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.542953in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.689598in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.663107in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.758190in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.735484in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.596880in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.389684in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.368397in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.580324in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.749675in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.827729in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.819687in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.830567in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.951195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.366895in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.791221in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.381114in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.870248in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{26.139413in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.406214in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.295047in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.287478in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.458249in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.485686in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.795534in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.880210in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.769989in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.826282in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{27.063753in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.628547in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.951640in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.929407in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.970089in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.977658in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.860815in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.859869in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.726941in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.870276in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.751067in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.626182in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.918527in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.961101in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.923257in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.918527in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.902916in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.867437in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.155525in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.851354in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.812564in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.710385in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.998945in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.727415in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.837162in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.959682in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.917581in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.902443in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.047196in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{26.549075in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{26.644631in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{26.416621in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{26.832432in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{26.782288in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{26.717007in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{26.729307in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{26.921365in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{26.983808in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{26.650780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.391967in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.812509in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.280828in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.389156in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.479036in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.551412in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.624735in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.769015in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.755297in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.167796in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.234023in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.194287in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.113396in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.242538in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.565631in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.621924in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.389657in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.275652in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.648888in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.543871in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.882575in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{27.036316in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.037262in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{27.118154in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.119573in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.241119in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.499878in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.144171in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.131399in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.030640in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.078418in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.959682in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.240201in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.123830in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.293182in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.491863in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.514570in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.729807in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.736430in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.424217in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.243985in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.594515in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.537749in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.740214in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.280410in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.366505in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.717981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.571726in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{25.400510in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.915661in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.962020in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.925122in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.057576in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.321538in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.233550in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.224562in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.449734in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.417094in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.477171in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.695247in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.454465in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.765732in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.772827in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.860815in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.924203in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.801210in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.858922in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.964886in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.926095in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.899132in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.744444in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.846623in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.714169in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.969143in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.967251in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.699505in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.411890in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.616248in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.900078in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.707546in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.959682in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.623817in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.926569in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.945964in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.763366in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.474806in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.538195in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.704708in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.650307in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{26.927515in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{26.520692in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{26.853719in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{26.380196in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{26.546709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.390548in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.825754in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.006932in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.332863in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.371653in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.584526in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.726914in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.207060in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.924649in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.305927in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.164012in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{25.989930in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{25.936002in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.360328in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.694774in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.559482in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.754378in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.637062in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.759109in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.810671in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.861288in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.965359in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.102543in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.964886in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.183435in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.684367in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.047196in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.158363in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.498959in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.328661in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.783234in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.757217in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.267164in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.312577in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.432732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.563684in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{25.363139in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{25.679609in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.672513in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.817740in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.993714in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.139413in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.501770in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.452099in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.476225in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.482848in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.277071in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.698558in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.984281in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{27.004622in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.809252in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.784181in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.833378in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.906700in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.909066in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.719373in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.980023in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.754851in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.723157in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.650780in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.975766in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.588811in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.882102in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.864599in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.515015in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.901024in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.686259in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.794588in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.750121in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.888725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.381087in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.366422in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.355542in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.373991in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{24.380141in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{24.443530in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{24.858867in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.310157in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.192841in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.662106in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{25.814901in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{25.507419in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{25.755297in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{25.769015in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.109138in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.209425in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.173473in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.295520in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.363166in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.196179in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.524003in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.661661in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.816821in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.348502in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.640373in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.696193in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.666864in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.857503in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.182015in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.278045in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.189584in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.371235in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.070849in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.038681in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.245877in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.452600in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.393469in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.524031in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.487606in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.468211in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.638036in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.680137in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.612964in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.541533in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.734538in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.590731in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.585527in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.566605in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.753933in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.886860in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.767651in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.887806in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.967278in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.892536in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{28.050062in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{28.205222in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{28.038709in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.951195in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.930380in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{28.076553in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.816848in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.798873in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{27.781843in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{28.033032in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{28.018841in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{28.181570in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{28.293210in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{28.226510in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{28.080810in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{28.174001in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{28.087433in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{28.164540in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{28.200965in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{27.987619in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{28.104936in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{28.061415in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{28.132846in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{28.169744in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{28.133792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.365949in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.358854in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.431703in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{24.443530in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{24.408997in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.171553in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.635142in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.015474in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.211790in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.075552in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.205167in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.205640in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.208006in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.538668in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.800264in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.103462in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.772827in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.445004in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.668756in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.823917in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.592122in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{27.048142in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.819186in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.909539in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.769516in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.955898in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.138495in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.116262in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.908120in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.929880in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.954952in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.558536in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.039154in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.225536in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.934137in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.944544in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.965832in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.905754in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.056184in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.791276in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.935083in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.094501in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.304062in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.130926in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{26.856557in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.247769in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.381643in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.268111in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.411445in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.155052in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.155525in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.276152in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.318254in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.391577in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.380696in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{27.393469in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.344272in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.531599in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{27.515043in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.344745in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.295547in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{27.433205in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{27.106801in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{27.296021in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{27.429421in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{27.392523in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{27.367451in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{27.304535in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{27.395361in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{27.364613in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{27.489025in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{27.332445in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{26.977658in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{27.164040in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{27.319673in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{27.266691in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{27.337176in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{27.320146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.383925in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.365476in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.581187in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.480455in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.289343in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.459641in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.607232in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.910930in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.867410in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.745363in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.076025in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.451153in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.248215in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.548129in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.528734in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.260987in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.602056in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.949275in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.398172in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.780396in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.810198in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.907647in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.497039in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.672541in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.989957in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{27.149375in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.123830in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.068957in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.956844in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.717480in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.850881in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.078418in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.356571in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.482402in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.522138in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.658377in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.650335in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.553833in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.728861in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.539641in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.565659in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.733592in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.745418in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.853746in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.874561in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.901524in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{28.038236in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.768597in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.824417in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.693382in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.725550in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.578904in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.898213in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.825363in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.982416in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{28.102571in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{28.110139in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{28.095948in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{28.040128in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{28.088379in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{28.105882in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{28.151295in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{28.316862in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{28.204749in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{28.156971in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{28.226510in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{28.204276in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{28.230767in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{28.279964in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{28.313078in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{28.332473in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{28.336257in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{28.386874in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{28.389239in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{28.305509in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{28.187720in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{28.191031in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{28.178259in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{28.135684in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{28.345245in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{28.322066in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{28.314970in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{28.432759in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{28.459723in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{28.463035in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{28.468238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.391021in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.364530in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{26.408106in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{25.706100in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{26.606314in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{26.598272in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{26.344244in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.103935in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.883967in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.850853in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.618613in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.516434in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.462980in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.773773in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.653619in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.732618in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{27.004622in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.418513in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{27.035843in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.745863in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.829120in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.804995in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.732145in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.971981in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.954952in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.930353in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.923257in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.050981in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{26.991376in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.682475in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.927042in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.156944in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.840947in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.905754in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.019759in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.298386in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.178231in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.173501in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.408606in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.113423in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.918527in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.831486in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.320146in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.315416in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.312104in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.260069in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.213237in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.277572in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.261015in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{26.904808in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{26.974347in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.318727in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.392996in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.239728in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.080310in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.084094in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{27.380696in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.429421in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.273787in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{27.107274in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.447870in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.435570in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{27.269057in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{26.917108in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{27.214656in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{27.500851in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{27.409079in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{27.193842in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{27.279937in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{27.351367in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{27.499905in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{27.440774in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{27.221752in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{27.221752in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{27.280410in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{27.235943in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{27.208033in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{26.987119in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{27.364613in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{27.352787in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{27.074633in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{27.396780in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{27.440774in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{27.371235in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{27.498013in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{27.436989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.380614in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.374464in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.380141in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.436434in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{24.708438in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.277044in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.335702in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.452545in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.875452in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.760974in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.002702in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.116707in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.045750in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.425136in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.298831in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.543398in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.736402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.549548in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.791749in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.893928in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.750121in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.554751in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.911904in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{27.182015in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{27.026382in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{27.212291in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.439355in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.862707in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.294128in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.333391in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{27.333865in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.485714in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.408133in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.443139in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.196680in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.419487in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.510785in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.564240in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.682029in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.662634in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.735011in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.752987in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.639928in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.569916in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.798400in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.595461in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.667365in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.592623in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.650335in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.898686in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.872195in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.747310in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.654592in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.866519in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.782316in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.942680in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{27.968697in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{28.086960in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{28.091217in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{27.923285in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.908147in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.995661in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{28.206642in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{27.985727in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{28.042966in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{28.223198in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{28.285168in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{28.254893in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{28.001338in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{27.787046in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{27.977212in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{28.006541in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{28.162175in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{27.901524in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{28.005595in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{28.253000in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{28.073242in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{28.086014in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{28.236444in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{28.288479in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{28.369844in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{28.361329in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{28.334365in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{28.407688in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{28.365586in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{28.364167in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{28.366532in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{28.373155in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{28.353760in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{28.378359in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{28.343353in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{28.411945in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{28.413837in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{28.399646in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{28.416203in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{28.451208in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{28.472496in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{28.474388in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{28.446005in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{28.414784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.410889in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.383452in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.469074in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.505499in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{25.176757in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.810171in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.672986in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.930798in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.230239in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.844230in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.059468in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.242065in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.327214in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.424663in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.677744in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.556170in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.590230in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.585027in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.465818in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.896766in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.576512in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.768570in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.608206in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.770935in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.684367in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.779450in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{26.326741in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{26.835270in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.051454in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{26.636589in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.761001in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.548602in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{26.805468in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{26.772354in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{26.856557in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{26.959209in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.699505in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{26.839054in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{26.818240in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{26.868856in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{26.784181in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{26.532518in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{26.471021in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{26.796953in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.086459in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.059969in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{26.754378in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{26.991849in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{26.955425in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{26.868856in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{26.959209in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{26.618140in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{26.920419in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{26.928934in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{26.998945in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{26.980023in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{26.989957in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.078418in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.092609in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{27.132818in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{26.944071in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.086459in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{27.014556in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{26.911431in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{26.901024in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{27.127142in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{27.253919in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{27.211345in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{27.064226in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{27.085986in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{26.968197in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{26.972454in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{27.125250in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{27.384954in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{27.005095in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{26.871695in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{26.958736in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{26.869330in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{27.138968in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{27.138495in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{27.126196in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{27.264326in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{27.413810in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{27.263853in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{27.109639in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{27.196680in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{27.331972in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{27.377385in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{27.241620in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{27.130926in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{27.278045in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{27.304062in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{27.413337in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{27.230740in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{27.098759in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{27.042466in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{27.057130in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{27.235943in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{27.247769in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{27.272368in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{27.357517in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{27.179177in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{27.237362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.373991in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.384871in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.422242in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.579768in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{24.430284in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.007405in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.199463in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{25.603448in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{25.724076in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{25.577903in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{25.648388in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{25.294073in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{25.937894in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.326268in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.020678in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.090216in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.356543in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.148874in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.422297in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.633751in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{26.572727in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{26.256257in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.651727in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.787965in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.759582in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{26.990430in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.033478in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.031586in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.049562in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.243039in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.790803in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{26.923257in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.197153in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.139441in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.328661in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.503689in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{27.456384in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.480037in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.484767in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.688652in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.741160in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.518354in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.576066in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.800765in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.638509in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.666419in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.681083in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.790358in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.925177in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.919027in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{28.030667in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{28.031140in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{28.144199in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{28.049116in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.927542in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.979105in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{28.130008in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{28.145145in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{28.125277in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{28.111559in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.816848in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.948356in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{28.059050in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{28.116289in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{28.004176in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{28.049116in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{28.033505in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{28.201911in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{28.183462in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{28.133792in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{28.174001in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{28.338623in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{28.304563in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{28.325377in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{28.199073in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{28.255366in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{28.296994in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{28.332946in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{28.314497in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{28.240701in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{28.220833in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{28.288479in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{28.198600in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{28.371736in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{28.384035in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{28.395862in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{28.464927in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{28.438436in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{28.558118in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{28.428029in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{28.498986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.402374in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{24.466236in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{24.454883in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{24.622815in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{25.705627in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{25.796925in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{26.269502in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{26.010271in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{26.041965in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{26.076025in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{26.121911in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{26.310658in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{26.163539in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{26.355597in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{26.853246in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{26.323430in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{26.689097in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{26.660714in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{26.906227in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{27.053346in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{27.050508in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{26.920892in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{26.902443in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{26.967251in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{27.053346in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{27.047196in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{27.195734in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{27.146064in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{27.142752in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{26.954005in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{27.179650in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{27.322984in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{27.105381in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{27.399145in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{27.137549in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{26.896766in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{27.271422in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{27.296494in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{27.239728in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{27.087879in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{27.418067in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{27.514570in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{27.214183in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{27.378331in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{27.419960in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{27.394888in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{27.576539in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{27.450708in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{27.208033in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{27.177758in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{27.234524in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{27.261488in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{27.375020in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{27.632359in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{27.538222in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{27.471995in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{27.284667in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{27.378331in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{27.535384in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{27.441720in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{27.525450in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{27.539641in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{27.283721in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{27.354679in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{27.501324in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{27.518354in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{27.590258in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{27.550048in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{27.583162in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{27.700005in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{27.646077in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{27.631413in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{27.635197in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{27.673514in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{27.628575in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{27.627155in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{27.543899in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{27.682502in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{27.561402in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{27.647970in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{27.660742in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{27.652227in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{27.681556in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{27.675407in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{27.574647in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{27.554306in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{27.698586in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{27.539641in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{27.556198in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{27.647970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485039in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.841641in,y=29.362400in,,base]{\color{textcolor}\rmfamily\fontsize{28.800000}{34.560000}\selectfont low res}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.353204in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.048835in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.048835in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.048835in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.744466in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.744466in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.744466in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.440097in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.440097in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.440097in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135728in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.135728in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.135728in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.831359in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.831359in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.831359in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.526990in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.526990in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.526990in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222621in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.222621in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.222621in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.222621in,y=24.256901in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{24.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=24.209540in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.300223in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{25.300223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{25.300223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=25.155640in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{26.246323in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{26.246323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{26.246323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=26.101739in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.192423in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{27.192423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{27.192423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=27.047839in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{28.138522in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{28.138522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{28.138522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=27.993939in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{29.084622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=28.940039in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.737321in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.822025in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{26.927988in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.438882in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.693855in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.616748in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.868884in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.951668in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.945045in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.841447in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.868884in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.827256in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.881183in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.970590in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.141361in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.319701in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.288952in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.321593in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.259150in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.424718in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.421879in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.443640in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.497094in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.476753in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.508920in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.474388in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.544399in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.534465in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.521220in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.602111in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.556225in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.620560in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.560483in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.532100in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.443167in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.516016in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.536830in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.628602in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.588393in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.635698in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.674961in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.722739in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.676853in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.649416in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.718482in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.533519in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.583189in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.599746in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.677799in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.611572in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.642794in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.681584in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.657931in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.688206in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.650362in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.577513in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.548657in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.570417in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.534938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.164513in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.340960in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.433205in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.721765in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.766232in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.963494in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.873141in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.767651in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.542953in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.773328in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.140415in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.904363in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.167378in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.815902in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.234552in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.204276in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{27.972482in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.145618in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.226983in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.158391in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.257731in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.156498in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.152241in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.196708in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.274761in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.195761in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.225564in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.086487in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.340042in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.313551in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.307874in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.370790in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.163121in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.110612in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.295575in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.240228in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.341461in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.368898in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.412418in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.372682in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.306455in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.339569in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.261515in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.353760in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.325377in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.126223in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.186300in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.338623in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.396808in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.295102in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.384035in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.330108in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.349976in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.248743in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.378832in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.324431in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.368898in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.394915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.524922in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.796007in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{26.985227in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.150321in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.298859in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.368397in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.616275in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.691017in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.716089in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.795561in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.932746in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.957817in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.013637in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.963494in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.187247in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.144199in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.235971in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.236444in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.278072in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.361329in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.417622in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.481957in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.488579in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.497567in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.498986in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.508920in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.437490in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.387347in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.467292in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.449316in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.385928in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.468238in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.365113in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.453101in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.511759in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.558118in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.595489in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.605423in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.618668in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.655566in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.685841in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.701452in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.680638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{26.785600in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.495648in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.590258in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.738795in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.619587in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.849016in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.748256in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{28.011272in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.912878in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.851381in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.028775in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.934638in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.909093in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.025937in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.213737in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.016476in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.067565in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.178259in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.178259in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.298886in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.239755in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.196708in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.393023in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.243066in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.278072in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.235025in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.068038in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.166905in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.254420in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.322066in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.185354in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.083176in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.303144in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{27.972482in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.141361in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.107301in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.304090in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.263408in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.393023in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.364640in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.377413in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.313551in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.268611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.593041in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.848515in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.347110in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.421379in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.550521in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.658377in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.638036in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.850908in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.968224in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.996134in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.120547in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.123858in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.255366in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.216576in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.178732in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.191031in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.217049in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.167851in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.196708in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.313551in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.393496in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.166905in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.360856in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.398227in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.476280in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.469184in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.547711in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.554333in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.499459in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.481484in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.500406in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.501825in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.448843in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.543926in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.506082in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.631913in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.669757in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.713751in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.700033in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.631440in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.674488in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.678745in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.740715in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.698613in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.648470in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.715643in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.697194in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.688206in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.701925in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.747338in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.755853in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.718482in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.682530in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.704763in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.746392in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.752541in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.733146in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.714224in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.751122in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.710440in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.701452in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.765787in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.784709in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.774301in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.771463in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.756326in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.778559in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.786128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.046723in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.573228in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.650808in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.854219in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.954506in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.792723in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.682029in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.912405in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{28.046278in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{28.129061in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.018368in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.185354in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.058577in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.213264in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.015529in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.101625in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.188193in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{27.747310in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.073715in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.127642in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.073715in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.009380in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.137576in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.253000in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.167378in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.250635in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.263881in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.093583in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.036817in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.208534in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.368425in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.207588in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.214683in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.367479in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.293683in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.408161in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.395389in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.309766in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.351395in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.352814in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.348557in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.320174in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.250162in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.404376in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.387820in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.397281in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.463508in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.336257in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.357071in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.441747in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.291791in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.456885in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.395862in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.393969in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.401538in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.300779in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.402011in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.365113in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.383089in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.349030in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.334365in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.428502in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.418095in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.436544in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.401065in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.383562in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.430867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.825308in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.818240in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.016448in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.335757in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.504636in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.703316in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.783262in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.943626in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{28.003230in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{28.047697in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.056685in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.103517in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.030194in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.140415in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.229348in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.239755in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.300305in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.235498in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.294629in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.310240in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.391604in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.475807in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.446951in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.411945in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.502771in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.397754in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.485268in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.504663in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.486214in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.507028in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.583662in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.608734in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.595016in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.596435in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.593123in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.663135in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.688679in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.622926in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.669757in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.662662in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.691991in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.668338in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.691991in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.702871in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.672123in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.720847in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.634752in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.675434in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.629075in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.629075in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.597854in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.629075in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.647051in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.680165in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.693410in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.727470in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.726996in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.716116in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.766733in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.752068in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.654147in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.716589in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.700506in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.708074in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.745918in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.695302in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.666919in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.652728in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.735038in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.756326in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.774775in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.751595in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.746392in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.757272in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.751595in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.759637in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.721793in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.736931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{26.749648in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.421379in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.629994in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.654119in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.756771in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.796507in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.872668in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.728388in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.801711in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.775693in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.829148in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.002284in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.617221in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.011272in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{27.762921in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{27.978158in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{27.915716in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.030667in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{27.932746in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.014110in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.288006in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{27.938422in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.207588in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.156025in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.219887in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.031613in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.280910in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.220833in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.103517in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.112978in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.138049in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.298886in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.292264in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.135211in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.308820in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.254420in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.252527in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.237390in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.225564in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.324904in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.302671in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.204276in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.350922in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.148930in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.183462in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.223671in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.256312in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.268138in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.340042in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.250635in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.273815in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.179678in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.339569in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.321120in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.388766in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.352341in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.358491in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.397754in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.318754in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.258677in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.278545in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.358491in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.230767in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.359910in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.270030in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.308820in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.273342in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.353287in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.331054in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.373155in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.385928in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.283749in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.202384in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.295575in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.299832in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.348084in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.274761in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.260096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.451126in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.601110in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.209452in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.394415in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.712304in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.584108in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.690071in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.964440in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{28.020733in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{28.106828in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.061888in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.954506in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.109666in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.096421in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.204276in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.190558in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.309293in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.367479in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.337203in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.371263in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.308820in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.440328in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.474388in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.526423in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.533519in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.494729in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.530681in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.559537in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.611572in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.637590in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.613465in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.631913in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.576567in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.590758in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.588866in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.598327in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.640428in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.617249in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.616776in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.655566in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.717062in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.743553in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.735984in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.625291in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.610626in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.656985in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.648470in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.668811in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.695775in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.631913in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.603530in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.670704in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.697194in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.759164in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.751595in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.766260in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.723685in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.663135in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.677799in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.736931in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.715170in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.718482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{26.702816in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.633305in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.696694in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.777585in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.608707in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.748256in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.923758in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.871722in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.884495in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{28.031613in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.636143in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.965859in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.029721in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.826309in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{27.817322in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{27.945045in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.077972in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.152241in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{27.920919in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.170217in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.244959in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.148930in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.350449in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.201438in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.181097in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.101151in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.237863in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.377886in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.339569in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.380251in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.229348in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.321120in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.379778in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.358964in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.329162in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.308820in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.218941in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.370790in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.369371in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.310713in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.437963in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.308347in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.181570in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.089325in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.363221in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.267665in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.320174in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.326796in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.400119in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.333892in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.359910in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.425191in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.365586in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.435125in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.370790in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.370317in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.273342in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.299832in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.414311in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.339096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.857949in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.999891in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.201884in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.410499in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.569443in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.619114in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.712777in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.897267in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.888752in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.881656in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.858950in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.991877in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.068038in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.076553in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.134265in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.200965in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.322539in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.343826in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.198600in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.286587in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.405796in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.478172in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.360383in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.348084in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.329635in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.393496in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.462562in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.568998in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.464927in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.392077in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.392077in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.501825in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.563321in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.566633in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.562375in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.506082in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.620560in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.633333in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.648470in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.619614in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.616303in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.660770in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.608261in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.669757in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.668338in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.668338in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.698613in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.691991in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.723685in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.727470in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.731727in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.711859in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.768625in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.711859in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.735511in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.699560in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.725577in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.733619in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.749230in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.708074in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.691991in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.735984in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.674015in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.665500in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.722739in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.737404in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.751595in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.793697in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.783289in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.781397in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.787547in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.812145in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.798900in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.743553in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.795116in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.805050in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.763894in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.788020in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.723685in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.724631in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.768152in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.788493in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.805050in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.814984in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.814038in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.833433in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.811199in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.764367in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.751122in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.802211in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.817822in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.790858in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.823026in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.819714in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.825864in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.776667in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.803158in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.827756in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.821133in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.846205in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.841948in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.837217in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.810726in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.808834in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.834852in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.791804in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.779978in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.827283in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.731727in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.783762in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.798900in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.828702in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.788966in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.782343in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.814984in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.831067in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.827756in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.820660in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.847624in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.832014in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.809307in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.799846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.129980in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.658377in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.673987in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.784208in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.769543in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.925650in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.749202in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.749202in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.622898in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.453073in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.811172in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.757244in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.109193in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.858477in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.050062in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{27.882602in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{27.967278in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{27.849016in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{27.994242in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.049116in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.117235in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.094529in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.059523in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{27.873141in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.161229in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{27.819214in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.123858in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.076080in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{27.811645in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{27.983835in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.167378in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.064727in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.124804in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.120547in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.337203in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.258677in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.140415in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.260569in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.206642in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.130008in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.263881in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.270976in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.132846in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.061888in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.303617in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.160283in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.250162in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.169744in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.295102in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.254893in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.345245in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.358018in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.208061in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.266719in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.331527in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.338149in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.342407in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.274288in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.151295in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.296521in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.231240in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.258204in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.190558in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.111559in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.273342in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.212318in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.264354in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.256785in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.370317in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.270030in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.385454in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.256312in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.367479in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.296521in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.362748in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.258204in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.344299in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.356125in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.271922in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.326323in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.397281in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.288952in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.345718in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.362748in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.321120in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.350449in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.215156in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.384035in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.400119in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.312605in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.275707in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.359910in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.289898in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.353287in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.325377in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.390658in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.307401in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.347137in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.320647in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.376940in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.344299in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.427083in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.283749in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.383089in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.341461in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.336257in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.349503in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.330108in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.409107in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.380251in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.277126in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.326323in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.199546in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.299832in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.304090in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.404850in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.298886in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.349503in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.331527in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.361802in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.285641in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.323485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.770435in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.755324in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.064226in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.281356in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.586946in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.544845in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.530180in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.664526in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.829621in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.908147in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.962548in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.063781in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.043912in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.086960in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.069457in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.022625in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.185354in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.344299in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.372682in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.395389in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.416676in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.311659in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.340042in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.450262in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.454520in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.490945in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.451208in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.491418in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.547711in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.556225in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.570890in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.648943in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.653674in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.539669in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.574674in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.564267in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.574674in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.632387in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.621033in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.610626in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.664554in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.603530in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.620560in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.625764in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.680638in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.633333in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.683476in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.729362in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.713278in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.728416in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.714697in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.719901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{26.847096in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.002730in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.268111in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.742107in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.900578in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.752514in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.719400in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.764813in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.855166in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.734538in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.981470in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.013164in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.981943in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.832459in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{27.933219in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{27.754406in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.064254in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.270976in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.131900in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.077499in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.143726in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.067092in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.086960in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{27.999919in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.177786in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.349030in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.168798in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.044385in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.214210in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.207115in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.202384in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.302198in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.355652in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.266246in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.314024in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.213737in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.232659in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.287060in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.295102in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.266719in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.348557in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.286114in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.130954in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.261988in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.323012in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.321120in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.279964in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.252054in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.340515in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.290371in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.261515in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.168325in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.266246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.514515in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.863653in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.444558in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.522611in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.662161in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.649389in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.806441in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.828675in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.899159in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.852327in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.038709in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.188193in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.081756in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.055266in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.130481in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.126223in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.252054in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.360856in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.444586in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.371736in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.417622in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.487160in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.521693in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.385454in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.462562in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.521693in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.598327in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.628602in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.616303in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.560010in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.622926in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.670704in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.674015in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.710440in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.581297in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.606842in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.591231in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.604004in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.621506in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.613938in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.637117in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.650835in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.690099in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.706655in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.640428in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.640428in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.620087in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.663608in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.666446in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.623872in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.627656in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.713751in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.731727in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.662189in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.658404in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.682530in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.739296in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.724631in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.721793in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.684895in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.725577in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.754906in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.744499in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.723212in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.755379in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.683003in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.697194in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.677799in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.769571in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.744972in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.745445in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.764840in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.743553in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.729835in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.753014in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.736931in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.766733in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.809307in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.808361in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.840528in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.842894in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.825391in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.815457in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.818295in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.798427in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.776194in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.742134in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.771463in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.752068in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.794643in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.819241in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.769098in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.774301in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.782816in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.763894in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.793223in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.800792in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.851882in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.854720in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.832014in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.820187in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.799846in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.820660in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.805050in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.832960in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.827283in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.832960in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.842421in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.858504in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.819714in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.836744in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.825864in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.783289in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.797008in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.851409in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.862289in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.844786in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.842421in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.862762in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.855666in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{28.850463in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{28.828229in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{28.843367in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{28.859924in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{28.877899in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{28.865600in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{28.849989in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{28.829648in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{28.848570in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{28.860870in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{28.892091in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{28.851409in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{28.840528in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{28.852828in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{28.855193in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{28.863708in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{28.856139in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.868438in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{28.844313in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{28.869385in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{28.888780in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{28.882157in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{28.902498in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{28.902498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.079364in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.761975in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.770017in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.888752in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.788939in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.912878in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.925650in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.463953in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.905782in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.831513in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{28.011272in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.903417in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.641820in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.895848in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.006541in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.030194in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.205222in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.147983in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{27.874088in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.228402in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.278072in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.171163in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.026883in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.205222in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.287060in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.221779in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.236917in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.235025in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.354706in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.293210in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.313551in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.314970in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.178259in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.287060in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.242120in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.325377in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.346664in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.174001in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.220360in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.250635in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.169271in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.322066in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.393969in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.381197in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.341461in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.407215in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.361802in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.372209in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.322066in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.364640in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.321593in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.214210in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.343353in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.167851in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.244013in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.350449in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.352814in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.406742in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.306455in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.283749in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.305036in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.274761in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.419514in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.369844in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.412418in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.303144in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.384035in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.252527in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.430394in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.361329in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.428975in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.405323in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.351868in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.410526in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.408634in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.399173in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.419041in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.417149in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.421879in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.401065in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.434179in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.410999in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.423772in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.304563in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.407688in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.382143in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.435598in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.417622in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.435598in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.471076in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.439855in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.394442in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.428975in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.439855in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.375993in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.444113in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.454047in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.392077in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.416203in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.437963in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.394915in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.397281in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.425664in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.443167in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.417149in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.428502in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.443640in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.472969in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.446951in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.396335in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.361329in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.403903in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.285641in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.349503in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.419514in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.397754in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.378359in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.406269in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.458777in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.432286in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.477226in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{28.384508in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{28.458777in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{28.490472in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{28.490472in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{28.489052in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{28.454047in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{28.446005in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{28.381197in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{28.422352in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{28.450262in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{28.488106in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{28.458304in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{28.478645in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{28.459723in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{28.436071in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{28.441747in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{28.475334in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.467765in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{28.475334in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{28.466819in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{28.441747in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{28.479591in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{28.469657in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{28.469657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.799764in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.910012in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.159309in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.520246in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.551941in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.716562in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.753460in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.883075in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.963021in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.986673in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.856112in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.988566in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.053846in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.096894in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.066146in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.279018in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.237390in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.298886in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.290371in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.355179in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.421406in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.409580in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.537777in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.368425in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.163121in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.393969in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.469657in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.517908in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.510813in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.578932in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.590285in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.616303in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.619141in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.508920in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.503717in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.550076in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.592177in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.623872in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.624818in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.606842in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.650835in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.642794in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.593596in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.601165in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.653674in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.628602in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.671177in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.635698in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.699087in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.716589in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.725577in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.711386in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.649416in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.657931in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.679692in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.656039in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.699087in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.723212in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.639955in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.739769in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.749703in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.776667in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.768625in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.810726in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.813092in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.815457in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.733619in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.726523in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.657458in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.627183in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.657931in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.756799in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.764367in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.788966in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.797481in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.804577in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.839109in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.837217in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.822080in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.823026in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.763894in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.731254in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.774775in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.810253in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.821606in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.781870in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.764367in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.695775in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.750649in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.802684in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.810253in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.827283in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.785655in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.808361in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.824918in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.836744in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.792750in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.798427in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.790385in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.833433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.307374in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.458750in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.734538in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.811172in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.734065in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.846651in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.666892in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.807387in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.897267in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.687706in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.795561in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.900105in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.003703in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.677772in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{27.974374in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.132373in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.142780in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.226983in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.051954in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{27.945991in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.174947in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.256785in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.084122in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{27.843812in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.063307in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.124804in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.287060in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.273815in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.208061in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.310240in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.222725in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.300779in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.336257in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.244013in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.132846in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.200019in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.257731in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.342880in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.340988in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.179678in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.317808in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.359437in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.188193in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.332000in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.367006in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.363694in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.287060in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.316862in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.398700in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.383089in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.358491in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.362275in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.209480in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.321120in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.253947in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.305509in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.383562in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.230767in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.347610in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.365113in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.349976in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.326796in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.358964in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.399173in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.357545in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.338623in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.290844in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.342880in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.326323in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.277599in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.331527in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.310240in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.377886in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.322539in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.435125in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.375993in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.383089in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.411945in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.364640in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.446478in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.235025in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.379305in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.356598in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.419041in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.304563in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.399646in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.261515in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.357071in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.396335in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.372682in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.384508in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.385928in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.335311in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.381197in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.409580in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.357545in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.348084in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.422352in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.396808in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.406269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.968169in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{26.965832in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.426109in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.392523in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.488079in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.761975in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.635670in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.658377in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.937949in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.863680in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.872668in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{28.116762in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.081283in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.034924in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.070403in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.234552in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.386401in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.180151in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.212791in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.299359in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.326796in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.360383in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.182989in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.355652in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.470130in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.507028in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.345718in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.478172in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.475334in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.547238in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.630021in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.642321in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.602111in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.596435in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.586974in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.628129in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.632387in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.654620in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.639482in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.561902in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.581297in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.577040in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.672123in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.657931in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.665973in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.656985in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.640428in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.700033in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.713278in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.736931in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.713278in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.693883in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.705709in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.647524in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.624818in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.690572in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.329635in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.357071in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.551022in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.619614in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.673069in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.691518in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.693410in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.724158in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.734092in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.727943in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.738350in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.700979in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.737404in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.766733in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.728416in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.764840in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.749230in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.706655in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.726050in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.734565in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.769098in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.744499in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.766733in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.749703in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.797954in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.788493in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.717062in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.715170in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.699560in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.769571in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.776194in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.811199in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.788493in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.819241in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.829648in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.822080in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.826337in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.820187in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.851882in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.835798in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.799846in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.836271in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.813092in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.841002in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.846205in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.821606in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.832960in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.819714in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.822553in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.783289in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.798427in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.795589in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.803158in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.813565in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.837217in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.838163in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.849516in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.835798in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.849989in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.884049in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.857085in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.856612in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.816876in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.841002in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.859924in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.866073in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{28.834852in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{28.850463in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{28.881684in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{28.872696in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{28.792277in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{28.828229in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{28.843840in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{28.805996in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{28.751595in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{28.779032in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{28.775721in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{28.823499in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{28.851409in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{28.841002in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{28.856612in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{28.854247in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{28.825864in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.834852in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.834852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.231686in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.491863in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.609653in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.805968in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.702370in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.484294in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.797926in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.953087in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.749675in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.852327in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.877872in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.997080in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.596880in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.012218in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.004649in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.212318in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{27.916662in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.112505in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.179205in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.067565in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.155552in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.191977in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.147510in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.286114in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.148456in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.167851in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.302671in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.245905in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.333419in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.266246in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.294156in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.264827in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.303144in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.246851in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.237863in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.334838in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.297467in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.332473in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.152714in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.345245in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.342880in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.270503in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.398700in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.341461in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.426137in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.382616in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.308347in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.314970in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.231240in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.227456in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.315916in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.299832in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.268138in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{27.898686in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{27.979578in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.325850in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.379778in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.457358in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.399646in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.461142in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.357071in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.454520in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.424245in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.462089in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.406742in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.455939in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.418568in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.440801in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.432759in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.435598in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.365113in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.417622in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.442693in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.393496in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.375520in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.444586in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.418568in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.476280in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.406742in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{28.439382in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{28.378832in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{28.425664in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{28.404376in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{28.433232in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{28.399646in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{28.469657in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{28.469184in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{28.449316in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{28.484322in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{28.461615in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{28.454047in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{28.444586in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{28.461142in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{28.441274in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{28.458777in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{28.487633in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{28.472969in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{28.434179in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{28.496148in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{28.502771in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{28.471076in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{28.500406in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{28.479118in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{28.448370in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{28.426137in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{28.366059in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{28.421406in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{28.431340in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{28.406742in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{28.444586in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{28.440801in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{28.487633in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{28.476753in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{28.451208in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{28.463508in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{28.453574in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{28.514124in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{28.511759in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{28.486214in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{28.440801in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{28.503717in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{28.468711in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{28.511286in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{28.430394in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{28.456412in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{28.500879in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{28.375520in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{28.360383in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{28.419041in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{28.448370in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{28.494256in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{28.504190in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{28.502771in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{28.479118in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{28.496621in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{28.474388in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.481957in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{28.481957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{25.904781in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.001310in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.178231in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.413810in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.503216in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.564240in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.647970in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.856585in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.781370in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.777585in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.976266in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.991404in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{28.101625in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{28.094056in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.129534in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.226510in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.238336in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.358491in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.363694in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.449316in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{28.475334in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{28.499933in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.193396in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.346191in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.376940in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.350922in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.459250in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.530208in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.489052in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.500879in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.473442in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.536830in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.617249in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.590285in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.662662in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.628129in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.657458in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.651309in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.639955in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.694356in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.665973in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.601638in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.585082in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.668811in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.699087in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.710913in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.684895in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.696248in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.695302in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.666919in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.720374in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.750649in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.723212in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.710440in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.650835in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.704763in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.686787in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.688679in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.737404in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.770044in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.727943in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.764367in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.745918in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.710913in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.695775in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.762475in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.760583in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.726996in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.757272in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.764840in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.770517in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.779032in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.750649in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.740242in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.722266in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.798427in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.793223in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.832487in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.795116in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.779032in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.795589in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.762475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{24.354123in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{27.297913in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{27.507001in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{27.605868in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{27.799346in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{27.694329in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{27.910512in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{27.811645in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{27.927542in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{27.803130in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{27.871249in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{27.825836in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{27.772855in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{27.881656in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{27.987146in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{28.008434in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{28.008907in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{28.174947in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{28.106828in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{28.016949in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{28.132846in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{27.879291in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{27.866519in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{28.118181in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{28.285641in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{28.047224in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{28.082703in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{28.123858in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{28.250635in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{28.068038in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{28.253474in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{28.126696in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{28.271922in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{28.232186in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{28.226983in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{28.332000in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{28.262935in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{28.233132in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{28.168798in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{28.015056in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{28.262935in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{28.173055in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{28.262935in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{28.213264in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{28.225564in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{28.262461in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{28.312132in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{28.259150in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{28.302671in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{28.217995in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{28.293210in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{28.335311in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{28.294156in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{28.192450in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{28.290844in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{28.323012in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{28.303617in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{28.113451in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{28.288479in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{28.304090in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{28.273815in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{28.260569in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{28.405796in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{28.389712in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{28.252054in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{28.305509in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{28.277126in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{28.222725in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{28.294629in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{28.247324in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{28.286114in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{28.224617in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{28.293210in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{28.248270in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{28.228402in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{28.226037in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{28.238336in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{28.270976in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{28.337203in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{28.336730in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{28.325377in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{28.324431in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{28.326796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640000in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{24.354123in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{24.354123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{29.084622in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{29.084622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.996602in,y=29.362400in,,base]{\color{textcolor}\rmfamily\fontsize{28.800000}{34.560000}\selectfont organ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043282in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738913in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738913in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738913in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434544in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434544in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130175in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130175in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130175in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825806in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825806in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825806in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521437in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521437in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521437in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217068in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217068in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217068in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912699in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{6.912699in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912699in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912699in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=18.506819in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.597502in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{19.597502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{19.597502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=19.452918in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{20.543602in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{20.543602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{20.543602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=20.399018in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{21.489701in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{21.489701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{21.489701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=21.345118in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{22.435801in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{22.435801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{22.435801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=22.291218in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{23.381901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=23.237318in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396227in,y=21.016652in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont pancreas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.714791in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.376114in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.802805in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.839703in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.068186in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.075755in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.298089in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.361950in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.473590in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.488728in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{20.736606in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{20.795737in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{20.809929in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.120249in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{20.924880in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.071998in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.219117in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.312308in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.277302in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.339272in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.432935in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.377116in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.504839in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.599922in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.069633in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.417325in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.499162in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.638239in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.637766in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.624048in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.637766in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.784885in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.808537in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.813268in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.688382in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.841178in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{21.818944in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{21.898417in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{21.965590in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{21.872399in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{21.859626in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{21.906931in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{21.939572in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{21.966063in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.020936in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{21.960859in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{21.757921in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{21.941464in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{21.970793in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.078176in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.012422in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.039858in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{21.915446in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.152917in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.169474in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.118385in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.168055in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.179408in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.087637in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.118858in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.252258in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.229078in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.239959in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.276856in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.248000in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.221510in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.315174in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.245635in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.288683in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.274018in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.261246in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.334096in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.265976in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.332203in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.342137in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.388023in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.395119in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.410730in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.307605in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.402688in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.406945in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.344503in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.395119in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.230025in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.415460in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.376197in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.474118in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{22.321323in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{22.427286in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{22.372886in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{22.520477in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{22.495406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.793790in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.988214in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.012812in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.952262in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.833526in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{18.999094in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.156146in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.014231in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.254541in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.290965in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.332121in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.404497in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.538371in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.566280in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.128236in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.459371in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.605544in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.658525in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.689273in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{19.717183in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.788141in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{19.822674in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{19.916337in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{19.983984in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{19.404970in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{19.775369in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{19.753608in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{19.915864in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{19.908769in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{19.852003in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{19.960331in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{19.869505in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{19.893631in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.053049in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.238484in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.071025in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.065821in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.106030in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.246526in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.416351in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.299981in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.365735in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.023720in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.164689in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.432435in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{19.890793in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.267814in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.128737in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.016624in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.410675in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.484470in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.233281in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.398375in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.254095in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.228077in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.216251in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.469333in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.218143in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.259299in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.286736in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.176042in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.263556in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.132994in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.276801in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.222874in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.173204in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.325526in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.269706in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.502919in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.202533in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.395064in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.069133in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.321741in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.408782in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.437165in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.427704in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.655241in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.531775in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.503865in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.409255in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.515692in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.477848in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.456087in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.492985in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.546440in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.518530in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.196856in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.504812in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.480686in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.443315in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.573877in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.405944in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{20.510961in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{20.603679in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{20.483051in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{20.441896in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{20.461291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.895023in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.556346in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.981618in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.144347in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.368100in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.470279in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.540290in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.510961in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.789115in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.836893in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.084771in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.098962in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.180800in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.286763in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.192153in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.273518in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.471726in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.577689in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.593299in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.620263in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.570120in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.658107in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.681287in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.724807in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.730484in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.706831in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.792926in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.843543in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.900309in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.914500in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.880441in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.861992in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.966063in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.875710in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.858207in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.821309in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.038912in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{21.904566in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{21.999176in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{21.895578in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.090475in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{21.994446in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.101355in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.045062in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.072499in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.172312in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.144402in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.248473in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.211103in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.179881in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.237120in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.278749in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.279695in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.376197in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.380454in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.318485in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.314227in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.258881in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.259354in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.318958in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.345449in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{21.925380in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.078176in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.289156in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.392281in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.265976in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.367682in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.407418in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.327946in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.400322in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.334096in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.390861in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.406472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.851029in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.847718in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.048291in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.083770in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.228996in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.063428in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.379426in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.367600in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.490593in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.501000in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.635819in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.663256in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.546885in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.610274in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.701573in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.881332in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.851057in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.989187in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.853422in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.020881in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.818416in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.256460in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.097989in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.188814in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.029869in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.203952in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.143874in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.356274in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.373304in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.351070in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.418716in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.198748in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.547386in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.114545in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.482105in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.012367in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{19.959858in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{19.802332in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.104138in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.356274in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.412094in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.321268in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.409255in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.581446in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.617397in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.457980in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.421082in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.375196in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.561104in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.128737in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.222874in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.507177in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.447099in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.345394in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.629697in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.406890in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.703966in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.491093in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.398375in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.615032in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.486836in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.450411in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.596110in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.473117in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{19.666094in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.188341in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.053995in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.528937in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.579553in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.472644in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.661864in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.490147in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.588541in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.172730in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.444734in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.459872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.063428in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.673663in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.940463in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.223820in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.295723in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.261191in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.622601in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.800941in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.946640in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.019017in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.178435in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.169447in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.313727in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.313254in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.287709in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.480713in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.459899in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.510516in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.580527in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.160932in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.502001in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.557348in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.665676in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.711562in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.765963in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.781573in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.909770in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.849219in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.847327in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.892267in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.850165in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.887536in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.936261in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.966536in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.890848in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.985931in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.007691in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.058307in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.020936in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.035128in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.084325in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{21.961805in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.141091in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.180827in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.136361in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.133995in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.108924in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.035128in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.135415in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.245635in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.166163in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.199276in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.150079in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.293886in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.193127in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.206372in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.297198in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.338353in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.300509in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.384712in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.347341in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.336934in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.315174in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.283479in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.391335in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.416406in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.297671in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.439113in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.353964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.945166in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.921513in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.101272in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.204397in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.042141in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.087081in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.214804in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.368073in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.377534in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.675555in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.508568in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.742255in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.620208in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.674136in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.640076in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.956074in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.785776in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.662783in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.853422in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{19.645753in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.045007in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{19.903565in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{19.887954in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.032235in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.049738in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{19.911607in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.016151in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.265448in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.206317in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.295723in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.064875in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.064402in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.304238in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.267340in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.336406in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.419663in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.296670in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.184557in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.460818in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.381345in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.409728in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.173204in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.159958in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.347286in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.299981in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.418716in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.322214in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.314645in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.309915in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.372358in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.311807in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.229023in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.491566in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.592799in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.369992in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.507650in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.412094in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.473117in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.229970in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{19.745566in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.245580in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.427704in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.477848in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.334987in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.171311in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.355328in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.390806in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{19.877074in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.435273in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{19.309887in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{19.440922in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.392226in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.053995in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.439058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.099853in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.478766in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.687854in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.918230in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.255041in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.365262in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.547859in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.663283in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.837839in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.890347in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.109842in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.100854in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.194045in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.389415in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.412594in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.424894in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.548833in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.569647in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.471726in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.696897in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.538426in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.588096in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.590461in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.701155in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.703993in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.760286in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.841178in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.861519in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.774477in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.892740in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.907404in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.793399in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.828405in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.875237in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.019044in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.009110in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.094259in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{21.944775in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{21.965117in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.037020in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{21.997284in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.053104in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.107978in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.133995in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.176097in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.171839in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.203061in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{21.993973in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.123115in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.189815in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.244689in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.265030in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.292940in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.248473in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.334096in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.281114in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.306186in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.297671in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.374305in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.290575in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.366736in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.304766in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.248473in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.369101in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.288683in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.434382in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.388023in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.412149in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.452358in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.433436in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.442424in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.428705in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.418771in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.390388in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.327946in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.017625in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.172785in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.333149in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.336934in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.371466in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.494459in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.464657in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.496825in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.458981in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.495406in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.482160in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.404107in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.457088in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.569674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.746485in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.939489in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.021327in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.146212in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.202505in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.152835in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.333067in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.165607in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.184056in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.603178in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.685016in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.660417in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.611220in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.699208in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.588987in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.703938in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.889847in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.153781in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.707722in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{19.751716in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.786249in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{19.869979in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.062510in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{19.888901in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{19.839230in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.038384in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{19.685016in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.039330in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.063456in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.200167in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.071025in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.286262in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.282951in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.260718in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.440950in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.201587in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.520895in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.149078in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.318903in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.183138in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.251257in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.280113in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.502446in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.344448in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.510961in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.356747in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.420609in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.283897in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.501973in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.564889in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.465075in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.411148in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.248418in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.401687in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.439531in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.465075in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{19.893631in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.379926in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.374250in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.381819in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.554009in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.621182in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.373304in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.378980in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.339244in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.459399in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.550697in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.488728in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.638212in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.520422in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.553536in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.666595in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.501500in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.603679in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.666595in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.636792in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{19.480658in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.664229in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.173677in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.144347in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.351070in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.348232in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.531302in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.538871in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.452776in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.460818in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.536979in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.579553in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.560158in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.562524in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.513326in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.487309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.708641in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.357665in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.823620in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.907823in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.151916in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.376142in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.374723in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.685990in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.643888in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.636319in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{20.998203in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.083825in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.185057in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.257434in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.197357in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.314200in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.341164in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.411648in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.512408in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.374277in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.459426in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.529438in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.579581in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.585258in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.787723in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.712508in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.727172in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.866249in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.742783in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.867195in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.896997in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.869087in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.848746in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.969374in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.943829in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.029451in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.034182in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.083852in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.071080in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{21.982146in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.026140in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.000595in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.121696in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.117439in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.244689in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.108451in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.189342in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.101355in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.091894in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.174678in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.277803in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.216306in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.244689in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.281114in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.228605in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.302401in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.259827in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.332676in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.358694in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.333622in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.230498in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.343083in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.375251in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.402215in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.404107in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.349706in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.434855in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.365317in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.380454in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.345922in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.350652in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.405999in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.340718in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.382347in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.379981in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.409783in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.453304in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.480268in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.535615in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.378089in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.418771in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.450939in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.465130in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.497298in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.486891in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.447154in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.495879in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.569201in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{22.462765in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{22.434855in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{22.507705in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{22.523315in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{22.552645in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{22.486418in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{22.453304in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{22.533250in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{22.543657in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{22.515274in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{22.567782in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{22.549806in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{22.588123in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{22.283006in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{22.362479in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{22.431544in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{22.547441in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{22.535615in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{22.441951in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{22.530884in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{22.562579in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{22.577716in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{22.555483in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{22.596638in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{22.560213in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{22.606099in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{22.624548in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{22.605153in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{22.595692in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{22.627860in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{22.592381in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{22.651512in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{22.612249in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{22.626913in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{22.629279in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{22.677530in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{22.669488in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{22.698344in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{22.625967in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{22.695506in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{22.688410in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{22.645362in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{22.651985in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{22.477903in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{22.599477in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{22.662865in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{22.666177in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{22.638740in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{22.660500in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{22.577716in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{22.668542in}}%
\pgfpathlineto{\pgfqpoint{6.105767in}{22.612249in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{22.699763in}}%
\pgfpathlineto{\pgfqpoint{6.161417in}{22.721996in}}%
\pgfpathlineto{\pgfqpoint{6.189243in}{22.686045in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{22.691721in}}%
\pgfpathlineto{\pgfqpoint{6.244893in}{22.583866in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{22.675638in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{22.675638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.937597in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.874682in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.173649in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.237984in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.307049in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.298534in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.470724in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.483024in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.952762in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.765435in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.825512in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.534586in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{20.113599in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{20.123533in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{20.111707in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.054468in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{20.083797in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{20.136779in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{19.538371in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.276801in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{19.971684in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.148605in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{19.775369in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.186449in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{19.931475in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.216724in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.299508in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.341609in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.346340in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.235173in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.064875in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.158066in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.227604in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.305658in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.020408in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.168946in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.279167in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.351543in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.418716in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.314172in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.329783in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.264029in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.363843in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.333094in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.183138in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.487782in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.371411in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.024193in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.022774in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.311807in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.264975in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.562997in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.404525in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.481632in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.403106in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.273017in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.541236in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.386076in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.544548in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.374723in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.492512in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.356274in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.615978in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.431962in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.558266in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.478794in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.348705in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.519476in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.463183in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.558739in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.492039in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.398375in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.275382in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.529883in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.631589in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.483051in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.616924in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.663756in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.460345in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.583811in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.397429in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.685044in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.537452in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.631589in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.579553in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.658553in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.575296in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.541709in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.604625in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.682205in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{20.666122in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{20.624966in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{20.701600in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{20.492985in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{20.683151in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{20.432435in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{20.603206in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{20.675109in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{20.648619in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{20.637265in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{20.676529in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{20.684097in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{20.599895in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{20.383238in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{20.394118in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{20.523734in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{20.336879in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{20.668487in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{20.541709in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{20.630643in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{20.377088in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{20.704439in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{20.664702in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{20.217197in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{20.706804in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{20.498662in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{20.706804in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{20.643888in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{20.570565in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{20.715319in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{20.777761in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{20.729983in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{20.727145in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{20.733295in}}%
\pgfpathlineto{\pgfqpoint{5.549262in}{20.600368in}}%
\pgfpathlineto{\pgfqpoint{5.577087in}{20.718630in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{20.696870in}}%
\pgfpathlineto{\pgfqpoint{5.632738in}{20.676529in}}%
\pgfpathlineto{\pgfqpoint{5.660563in}{20.641050in}}%
\pgfpathlineto{\pgfqpoint{5.688388in}{20.690247in}}%
\pgfpathlineto{\pgfqpoint{5.716214in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{5.744039in}{20.757893in}}%
\pgfpathlineto{\pgfqpoint{5.771864in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{5.799689in}{20.651457in}}%
\pgfpathlineto{\pgfqpoint{5.827515in}{20.431016in}}%
\pgfpathlineto{\pgfqpoint{5.855340in}{20.361950in}}%
\pgfpathlineto{\pgfqpoint{5.883165in}{20.485890in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{20.691666in}}%
\pgfpathlineto{\pgfqpoint{5.938815in}{20.650984in}}%
\pgfpathlineto{\pgfqpoint{5.966641in}{20.604152in}}%
\pgfpathlineto{\pgfqpoint{5.994466in}{20.597056in}}%
\pgfpathlineto{\pgfqpoint{6.022291in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{6.050116in}{20.582865in}}%
\pgfpathlineto{\pgfqpoint{6.077942in}{20.695451in}}%
\pgfpathlineto{\pgfqpoint{6.105767in}{20.549278in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{20.713900in}}%
\pgfpathlineto{\pgfqpoint{6.161417in}{20.701600in}}%
\pgfpathlineto{\pgfqpoint{6.189243in}{20.742756in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{20.556847in}}%
\pgfpathlineto{\pgfqpoint{6.244893in}{20.760258in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{20.690247in}}%
\pgfpathlineto{\pgfqpoint{6.272718in}{20.690247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.675528in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.689719in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.004798in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.338298in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.421555in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.612667in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.740863in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{20.936706in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{20.983538in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.130657in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.150052in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.248446in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.309942in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.434828in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.448546in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.569647in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.521869in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.573431in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.563497in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.765016in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.711089in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.708250in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.746568in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.833136in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.719604in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.926326in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.800968in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.872399in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.941464in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.850165in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.909770in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.009583in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.031817in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.047427in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.035128in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.060673in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.119804in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.016679in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.035601in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.110343in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.144402in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.161905in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.149606in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.097098in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.147241in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.118858in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.190288in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.195965in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.253204in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.207318in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.193600in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.275910in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.182720in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{21.959913in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.239959in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.244689in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.313281in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.315647in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.264084in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.364844in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.416879in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.360113in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.237593in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.412149in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.412149in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.460400in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.400322in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.385658in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.377143in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.300509in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.328419in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.383766in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.375724in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.432017in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.469861in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.444789in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.401269in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.439113in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.422083in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.451412in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.477430in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.476484in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.537980in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.528519in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{22.540818in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{22.450466in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{22.471280in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{22.534196in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{22.477430in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{22.306659in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{22.425394in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{22.476957in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{22.445735in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{22.490202in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{22.490202in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{22.265503in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{22.414987in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{22.546968in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{22.504867in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{22.508178in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{22.479795in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{22.575351in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{22.559267in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{22.552172in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{22.593327in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{22.556429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.651875in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.652348in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.116410in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.166553in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.255487in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.062482in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.558239in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.530329in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.439976in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.473090in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.931002in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.688327in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.977834in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.996756in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.978780in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.800913in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.120222in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.920122in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.300927in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.171784in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.141036in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.274436in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.156647in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.192599in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{19.882278in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.264502in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.127318in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.187395in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.024666in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.198275in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.201113in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.232335in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.155701in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.101300in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.422974in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.049738in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.183138in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.146240in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.352489in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.257406in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.404525in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{19.981145in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.188341in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.241796in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{19.923906in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.087581in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.077647in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.151443in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.341136in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.464129in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.509542in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.363370in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.266394in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.369992in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.371884in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.445680in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{19.225685in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{19.935259in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.435746in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.479740in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.393172in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.433854in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.374723in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.468860in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.433854in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.360531in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.569146in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.365262in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.344448in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.502446in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.540763in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.589960in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.529883in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.438585in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.140563in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.526572in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.389387in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.287682in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.471225in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.634427in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.490620in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.591853in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.567254in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.548332in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.620236in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.579553in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.539817in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.519476in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.421555in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{20.585703in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{20.729037in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{20.650038in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{20.384184in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{20.429124in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{20.379926in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{20.509542in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{20.595637in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{20.609356in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{20.555428in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{20.536033in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{20.280113in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{20.429597in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{20.546440in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{20.339717in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{20.467914in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{20.560158in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{20.626385in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{20.519003in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{20.626858in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{20.470752in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{20.534614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.038357in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.523706in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.887481in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.154282in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.330256in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.492985in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.656661in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{21.004825in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{21.116938in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.212021in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.398876in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.397930in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.227632in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.408810in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.393672in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.555928in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.450911in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.604180in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.645335in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.517138in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.808537in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.755082in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.879495in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.888956in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.752244in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.803807in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.935787in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{22.019990in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.911189in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{22.021410in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.952817in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.995392in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.975051in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{22.054523in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.099936in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.034655in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.120750in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.143456in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.071080in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.113181in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.170420in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.255569in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.079122in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.067768in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.242797in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.214887in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.274964in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.203061in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.250839in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.292940in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.261246in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.327000in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.277803in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.258408in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.290575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.943747in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.036465in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.965034in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.440922in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.388414in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.332121in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.739890in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.711034in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.744620in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.823147in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.367126in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.027004in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.842542in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.550197in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.742255in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{20.110761in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.294304in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{20.148132in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.826931in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.182665in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.405944in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.341136in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.234227in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.440004in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.148605in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.300454in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.192126in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.474063in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.448992in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.475482in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.115018in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.565362in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.252203in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.422501in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.521368in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.583338in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.565835in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.557793in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.184557in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.465548in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.449938in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.505285in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.401687in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.460345in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.512380in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.354855in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.376615in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.474063in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.234700in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.458926in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.471698in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.506231in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.440477in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.530829in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.359585in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.512380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.684989in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.687354in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.653767in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.653294in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.653294in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.655186in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.652348in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{18.651875in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{18.651875in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.842041in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.643861in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.937152in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.314645in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.602260in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.939071in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{21.094232in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{21.160459in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.317511in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.288655in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.467941in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.481660in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.674664in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.642970in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.640604in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.657634in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.790088in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.782992in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.705885in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.677502in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.907404in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.928219in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.877602in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.998230in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.904566in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{22.002014in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{22.045062in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{22.036547in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{22.088583in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{22.088583in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{22.097098in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{22.037493in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.043643in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.126427in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.193600in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.239012in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.211103in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.268342in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.118858in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.226240in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.171366in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.268342in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.284425in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.359640in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.238066in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.212522in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.206372in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.313754in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.282060in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.362005in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.331257in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.407418in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.337880in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.191234in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.388023in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.417352in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.402688in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.383766in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.348760in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.330311in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.318958in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.349706in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.417352in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.467023in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.410257in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.505340in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.488310in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.435801in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.406945in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.411203in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.542237in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.497298in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.474118in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.321796in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.314227in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.415933in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.485471in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.524735in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.529938in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.555483in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.586704in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.558321in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.552172in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.613195in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.598057in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.605153in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.590489in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.517639in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{22.564471in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{22.627860in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{22.581028in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{22.629752in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{22.473645in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{22.542237in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{22.581501in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{22.520477in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{22.609411in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{22.617452in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{22.565417in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{22.640632in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{22.525208in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{22.594746in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{22.617925in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{22.633063in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{22.577243in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{22.684152in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{22.659554in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{22.648201in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{22.622183in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{22.651512in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{22.477430in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{22.592381in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{22.600423in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{22.637320in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{22.626913in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{22.643470in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{22.695033in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{22.685572in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{22.675164in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{22.705440in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{22.615087in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{22.703074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.925298in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.955573in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.201559in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.185948in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.395983in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.559658in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.413958in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.665148in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.612639in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.519922in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.647645in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{18.977333in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.526544in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.309887in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.310834in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.923433in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.029396in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{20.125425in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.865721in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{19.650483in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.980199in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.314172in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{19.948505in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.084743in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{19.823620in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.148605in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.315118in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.267340in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.177461in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.306131in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.146240in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.305184in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{19.795710in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.346813in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.028450in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.276801in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.277748in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.231862in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.448992in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.326945in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.262610in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.281059in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.432435in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.459399in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.260718in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.358166in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.329310in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.666595in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.557320in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.094677in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.186922in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.318903in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.420136in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.546913in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.383711in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.317957in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.396483in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.421555in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.417770in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.620236in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.711534in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.521841in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.298562in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.636319in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{19.957493in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.435273in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.509069in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.727145in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.501027in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.726199in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.744175in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.576242in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.385603in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.555901in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.587122in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.726199in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.504338in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.099408in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.370465in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.732822in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.462237in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.589487in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.781073in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.560631in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.638685in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.690247in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.707277in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.539344in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.679367in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.587122in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.596110in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.674636in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{20.729510in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{20.783911in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{20.735187in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{20.679840in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{20.635846in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{20.756474in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{20.735187in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{20.705858in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{20.820809in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{20.796683in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{20.710588in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{20.791007in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{20.741810in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{20.826485in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{20.695451in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{20.735660in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{20.623074in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{20.723834in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{20.687882in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{20.682678in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{20.729037in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{20.369992in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{20.762624in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{20.488255in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{20.735660in}}%
\pgfpathlineto{\pgfqpoint{5.326660in}{20.410675in}}%
\pgfpathlineto{\pgfqpoint{5.354485in}{20.746540in}}%
\pgfpathlineto{\pgfqpoint{5.382311in}{20.701127in}}%
\pgfpathlineto{\pgfqpoint{5.410136in}{20.578607in}}%
\pgfpathlineto{\pgfqpoint{5.437961in}{20.684570in}}%
\pgfpathlineto{\pgfqpoint{5.465786in}{20.668487in}}%
\pgfpathlineto{\pgfqpoint{5.493612in}{20.750797in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{20.717211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.065794in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.551616in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.839703in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.149078in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.271125in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.470279in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.539817in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.607463in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.822701in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.827905in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{20.949478in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.104166in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.190261in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.247500in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.232362in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.333122in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.419690in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.441450in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.581473in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.632562in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.639185in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.596138in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.745148in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.649119in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.639185in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.669933in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.812321in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.879495in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.864830in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.821309in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.887063in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.848746in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.950925in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.933422in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.953763in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.949033in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{21.895105in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.005326in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{21.927273in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.070134in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.141091in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.073445in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{21.828405in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{21.943356in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.179881in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.238539in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.179881in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.075337in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.233336in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.271653in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.254623in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.264084in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.288683in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.340718in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.336461in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.316593in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.350179in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.357748in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.288210in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.300982in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.211576in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.280168in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.384239in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.359640in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.420664in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.327946in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.449993in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.468915in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.364371in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.390388in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.295305in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.423029in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.407891in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{21.991607in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.329838in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.279222in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.311389in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.422083in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.391335in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.451412in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.481214in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.478849in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.511489in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.528046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.893130in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.003824in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.958411in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.086608in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.166553in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.240822in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.017543in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.345366in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.155200in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.565807in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.477347in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.772530in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.628723in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.709142in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.501473in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.755027in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.119749in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{20.262137in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{20.163743in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.053995in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.054941in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.227131in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.532721in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.087108in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.171311in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.311807in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.421082in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.247472in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.265448in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.488728in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.502919in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.501027in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.371884in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.275382in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.545967in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.318903in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.298562in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.557320in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.262610in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.545494in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.421082in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.403579in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.207736in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.554009in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.323160in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.562051in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.653349in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.625439in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.712007in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.519476in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.631589in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.693558in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.659499in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.644361in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.592799in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.527991in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.322214in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.637739in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.516638in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.700654in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.352962in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.607936in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.218143in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.465075in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.655714in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.782019in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.740390in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.693085in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.521368in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.706804in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.562051in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.753636in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.595164in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.626385in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.745121in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.276801in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.120222in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.470752in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.579553in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.718630in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.730456in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.572458in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.675583in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.661391in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.532248in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.512380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.078566in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.750770in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{20.009528in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.271125in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.618817in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.628278in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.778707in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.911161in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{21.082405in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.226686in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.289601in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.382319in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.270679in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.405499in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.405972in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.569647in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.513354in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.570120in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.477875in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.488755in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.648173in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.716765in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.727172in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.781573in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.861519in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.796711in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.999649in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.930584in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{22.017625in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.947141in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.971266in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{22.010529in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{22.040332in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.940045in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{21.986877in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.985931in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.082906in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.090475in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.160959in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.135415in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.131157in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.216779in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.209210in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.265976in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.269288in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.116493in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.254623in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.295778in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{21.923488in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.006272in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.188869in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.307132in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.345449in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.358221in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.259827in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.285371in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.330784in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.416879in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.380927in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.351125in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.416406in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.348760in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.414987in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.384239in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.334096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.939962in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.086135in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.105057in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.146212in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.182637in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.381791in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.427677in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.285762in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.440922in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.470724in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.519449in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.771111in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.667513in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.997702in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.790506in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.867140in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.687381in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.924852in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.801386in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.038857in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.181718in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.057306in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.180772in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{19.941882in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.108869in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.192126in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.313226in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.290520in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.385603in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.333094in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.409728in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.419663in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.411621in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.233281in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.445680in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.367627in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.560158in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.658080in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.316538in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.307077in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.472171in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.513799in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.703966in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.434800in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.290047in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.371884in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.680313in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.009528in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.543602in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.739917in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.541709in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.245580in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.409728in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.345867in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.553536in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.378507in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.558739in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.514746in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.203952in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.470279in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.472171in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.532721in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.650038in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.528937in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.604625in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.571512in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.478321in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.606517in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.422501in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.449465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.844406in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.449437in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.681705in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.037438in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.341609in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.435746in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.726199in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.671325in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{21.035574in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.023274in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.185057in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.237093in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.317038in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.247027in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.285817in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.409756in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.561132in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.563024in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.559713in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.733795in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.704466in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.808064in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.815160in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.802387in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.816106in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.897470in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.826513in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.875237in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.922069in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.893213in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.812795in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.985458in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.905039in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.955183in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.078176in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.026613in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.116020in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{21.967955in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.102301in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.211103in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.089529in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.134941in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.098990in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.104193in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.194546in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.199276in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.122642in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.210156in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.229551in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.270707in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.309024in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.239012in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.301455in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.314700in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.298144in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.298144in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.264084in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.341191in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.347341in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.334096in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.287737in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.331730in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.428705in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.410257in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.387077in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.381400in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.447154in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.453777in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.444789in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.434855in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.398430in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.473172in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.476484in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.402688in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.465130in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.514801in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.342610in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.477430in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.383293in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.458981in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.512908in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.521423in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.490202in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.550279in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.528046in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.588123in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.536088in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.535615in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.566836in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.335042in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.133049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.661809in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.002878in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.035045in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.145266in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.344420in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.137697in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.326917in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.468359in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.570065in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.533640in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.584729in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.651903in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.661364in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.760231in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.837811in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{19.907349in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.723806in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.843488in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{19.493431in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.049738in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.129210in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.428177in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.162323in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.095623in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.089001in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{19.885589in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.238484in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{19.901673in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.005744in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.244634in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.399794in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.434800in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.165162in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.262610in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.364789in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.549751in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.299508in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.247472in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.411148in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.487309in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.549751in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.249838in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.585230in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.426758in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.312753in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.337825in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.492985in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.424393in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.498189in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.561104in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.547859in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.323160in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.460818in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.536506in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.467441in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.580026in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.479740in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.137725in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.535560in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.633481in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.465075in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.650038in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.444261in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.597056in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.466494in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.433854in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.595637in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.714846in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.649092in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.590434in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.618343in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.734241in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.636792in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.547859in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.711534in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.562997in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.130629in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.400267in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.490620in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.496297in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.574350in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.475009in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.553536in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.562997in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.653822in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.482105in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.624966in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.525626in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.660918in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.118330in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.314645in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.031289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{19.105530in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.687854in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.936206in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{20.113599in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.443788in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.733768in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.837839in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{21.095178in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{21.024220in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.303793in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.353463in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.405972in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.575797in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.340691in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.604180in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.696424in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.680814in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.791507in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.717711in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.737107in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.804753in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.834555in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.949033in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.267841in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.733322in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.753663in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.857734in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.894632in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.941464in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{22.016206in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.981673in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{22.031344in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{22.054523in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{22.039858in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.044116in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.054996in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{22.045062in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.082433in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.083852in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.034655in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.216306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.684515in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.886981in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.029369in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.731347in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.198248in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.506203in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.374222in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.615478in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.387941in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.119248in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{20.233754in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{20.152389in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{20.123533in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{20.313699in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{20.264029in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{20.136779in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.118803in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{20.007636in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{20.591380in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.239431in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.732822in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.474536in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.556847in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{19.615005in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{19.881805in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{19.865721in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.271598in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.174150in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.408309in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.282951in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{19.948978in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.255041in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.117857in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.369992in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.177934in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.484470in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.276328in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.141036in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.450411in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.507177in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.616451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.711952in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{19.258798in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.591825in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.931475in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.057306in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.408782in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.520422in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.621182in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.843515in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{20.905012in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.072471in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.017598in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.037466in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.164716in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.233781in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.349679in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.385630in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.396511in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.440504in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.580054in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.677029in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.587623in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.740418in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.718658in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.695478in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.837393in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.843543in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.797184in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.749879in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.805226in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.900309in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.945722in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.892740in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.986404in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.083852in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{22.059727in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{21.981200in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{22.000122in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.010529in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{22.028978in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{21.998703in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.084798in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.093786in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.001541in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.056888in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.171366in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.161905in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.258408in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.164271in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.269288in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.251785in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.287737in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.307605in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.281114in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.313281in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.312335in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.380927in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.283006in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.270234in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.318485in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.323215in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.300036in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.172785in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.363425in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.338353in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.387550in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.362005in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.388496in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.359640in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.383293in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.390388in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.464184in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.474591in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.458981in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.436274in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{22.494932in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{22.468915in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{22.360113in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{22.349706in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{22.497771in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{22.449047in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{22.530884in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{22.407418in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{22.401742in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{22.505340in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{22.478849in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{22.532303in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{22.567309in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{22.555010in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{22.540345in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{22.523789in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{22.486418in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{22.527100in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{22.469861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.760203in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.809401in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{19.156619in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{18.879412in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.290965in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.322187in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.485862in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.530802in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.877547in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.710088in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.626831in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.553508in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.785303in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.591825in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{20.014732in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{20.122114in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{20.012840in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.919649in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{20.220509in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.083797in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{19.814632in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.092785in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.118330in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.274436in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.087108in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.164216in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.137725in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.294304in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.044061in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.311334in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.298089in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.343028in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.223347in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{20.333094in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.312280in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.323633in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.188341in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.182665in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.478321in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.281059in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.410675in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.404052in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.475009in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.127318in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.039330in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.208209in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.285316in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.340190in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.229496in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.486363in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.446153in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.434327in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.444734in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.515219in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.219089in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.475482in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.580026in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.401214in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.583811in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.584284in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.527991in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.434800in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.453722in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{19.971211in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.466021in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.526572in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.482578in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.171311in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.495351in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.605571in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.550224in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.321741in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.624020in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.532721in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.649565in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.759312in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.493931in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{20.537925in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{20.650984in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{20.493458in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{20.527518in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{20.591380in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{20.623074in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{20.396956in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{20.473590in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{20.624020in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{20.575296in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{20.657134in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{20.643415in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{20.594218in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{20.668960in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{20.505758in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{20.578607in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{20.607463in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{20.693558in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{20.394118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.794263in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.376587in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{20.247945in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{20.468387in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{20.584284in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{20.694978in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{20.739917in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{21.092339in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{21.113627in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{21.049765in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{21.139644in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{21.229051in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{21.271625in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{21.321296in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{21.354409in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{21.428205in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{21.525180in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{21.574377in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{21.576743in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{21.603233in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{21.704466in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{21.675610in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{21.735687in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{21.681287in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{21.783938in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{21.872399in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{21.856315in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{21.907878in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{21.920650in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{21.915446in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{21.853477in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{21.907878in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{22.026140in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{21.861992in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{21.998230in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{21.914973in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{22.081960in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{21.911189in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{22.051212in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{22.098990in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{22.163324in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{22.117439in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{22.237120in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{22.171839in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{22.227186in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{22.149133in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{22.190288in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{22.122169in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{22.266922in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{22.252258in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{22.140145in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{22.229551in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{22.305713in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{22.209683in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{22.269761in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{22.296252in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{22.286791in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{22.345922in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{22.244216in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{22.359640in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{22.384712in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{22.360113in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{22.412149in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{22.388023in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{22.298617in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{22.440532in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{22.432963in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{22.402215in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{22.356802in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{22.414041in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{22.460873in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{22.443843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{19.145266in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{19.272517in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{19.276774in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{19.445180in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{19.552089in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{19.625412in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{19.914918in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{19.797129in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{19.718130in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{19.877547in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{19.511407in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{19.701573in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{20.025612in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{19.596556in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{19.994391in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{20.277748in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{20.230443in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{20.124952in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{20.354855in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{20.192599in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{20.066767in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{20.219562in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{20.317484in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{20.359112in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{20.495824in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{20.141982in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{20.271598in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{20.305184in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{20.199221in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{20.329310in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{19.700627in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{20.491093in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{20.348705in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{20.440004in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{20.423447in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{20.513326in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{20.381819in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{20.495351in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{20.550697in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{20.550224in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{20.342555in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{20.100827in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{20.212467in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{20.487309in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{20.483524in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{20.576242in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{20.476429in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{20.399794in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{20.352016in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{20.532721in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{20.176988in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{20.549278in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{20.737079in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{20.770666in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{20.445207in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{20.379453in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{20.307550in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{20.488255in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{20.504812in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{20.464602in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{20.630170in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{20.347759in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{20.328837in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{20.557793in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{20.379453in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{20.638685in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{20.536506in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{20.501500in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{20.493931in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{20.434800in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{20.653349in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{20.628751in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{20.603679in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{20.578134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330078in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198243in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893874in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893874in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893874in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589505in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589505in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589505in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285136in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285136in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285136in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980767in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980767in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.980767in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676398in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676398in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676398in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372029in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372029in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.372029in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067660in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067660in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.067660in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=18.506819in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.597502in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{19.597502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{19.597502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=19.452918in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{20.543602in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{20.543602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{20.543602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=20.399018in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{21.489701in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{21.489701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{21.489701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=21.345118in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{22.435801in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{22.435801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{22.435801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=22.291218in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{23.381901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=23.237318in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.672689in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.658971in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.653767in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.672689in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.207236in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.542155in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.952289in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.026085in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.295250in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.407836in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.462237in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.574350in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.710115in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.826485in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.890347in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.949478in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{21.080040in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.098016in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.208237in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.222901in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.296224in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.356774in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.371439in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.500582in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.412594in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.545048in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.638712in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.662365in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.706358in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.731430in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.711089in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.614114in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.753190in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.869560in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.834082in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.833136in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.882806in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.969847in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.869087in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{22.027559in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{22.017625in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.939572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.843460in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.645280in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.836865in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.083797in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.289101in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.572931in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.459872in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.429597in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.515219in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.588541in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.508596in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.617397in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.628751in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.671325in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.727145in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.808983in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.640104in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.816078in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.851557in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.686936in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.821282in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.682678in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.818917in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.805198in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.783911in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.824593in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.568673in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.757893in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.842569in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.800941in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.720049in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.756001in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.625439in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.821282in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.850611in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.809456in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.689301in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.781546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.843460in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.296642in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.537424in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.724752in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{19.985876in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.159485in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.282005in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.422974in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.499608in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.666122in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.757420in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.835000in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.882778in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.980227in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.945221in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.117884in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.168027in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.046927in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.279667in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.353463in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.362451in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.439085in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.478821in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.487336in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.574377in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.532749in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.581473in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.707304in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.679867in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.720077in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.824148in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.824621in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.824148in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.854896in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.865303in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.868141in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.906931in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.926326in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.965590in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.893213in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.005799in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.057834in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.066822in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.051212in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.090948in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.096624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.375641in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.599394in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.547832in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.220035in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.150497in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.245580in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.480213in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.491566in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.533668in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.422028in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.516638in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.583338in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.669906in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.593745in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.656661in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.761678in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.485890in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.645780in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.694505in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.725253in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.617397in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.673690in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.707750in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.729510in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.809929in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.786276in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.640104in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.701127in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.752217in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.729983in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.708223in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.706331in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.768300in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.601314in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.739917in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.703492in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.644361in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.661864in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.696870in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.735660in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.755055in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.738971in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.646726in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.691666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.667486in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.896442in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.423419in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.604124in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.775842in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{19.985403in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.195910in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.309915in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.458926in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.480686in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.592326in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.635373in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.731875in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.793372in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.886563in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.979754in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.991107in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.051657in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.096124in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.119303in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.229524in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.353463in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.320823in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.486863in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.536060in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.501055in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.463684in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.511462in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.559240in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.651011in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.732376in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.618371in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.737580in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.717711in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.747514in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.800495in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.830297in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.839285in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.882333in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.817998in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.950925in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{21.950452in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{21.972685in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{21.950925in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.031817in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{21.986404in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.049319in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.064457in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.090002in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.089056in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.117912in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.126427in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.226240in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.189815in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.279222in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.260773in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.251785in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{22.200222in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.304293in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.312335in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.306186in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.251312in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.348760in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{22.318485in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{22.314700in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{22.404107in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{22.411203in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{22.451412in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{22.439586in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{22.462292in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{22.442897in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{22.377143in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{22.082906in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{22.297198in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{22.370993in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{22.362479in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{22.456142in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{22.486418in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{22.527573in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{22.520004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.660417in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.654741in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.738944in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.174150in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.352962in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.350124in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.198275in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.379926in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.541709in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.617397in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.520422in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.514746in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.533668in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.660445in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.671798in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.713427in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.716738in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.721941in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.719576in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.803306in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.828851in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.805198in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.739444in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.762151in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.825539in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.852030in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.800941in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.716265in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.747959in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.845880in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.872844in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.877102in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.850611in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.862910in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.817498in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.836893in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.820809in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.851084in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.865749in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.872371in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.858653in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.891293in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.816551in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.853449in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.804725in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.830270in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.832162in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.777761in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.851557in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.894605in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.795264in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.894132in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.871898in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.887982in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.852976in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.921095in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.941910in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.966981in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.916838in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.786749in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.861018in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.991580in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.946167in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.908796in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.977388in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{20.874737in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{20.774450in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{20.809929in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{20.981173in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{20.866222in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{20.909742in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{20.915419in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{20.914000in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{20.905958in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{20.700654in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{20.765462in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{20.918257in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{20.839258in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{20.822701in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{20.900281in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{20.836419in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{20.790061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.782910in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.490593in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.688800in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.961750in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.081905in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.200167in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.387968in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.444261in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.554955in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.559212in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.668014in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.779654in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.846354in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.937179in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.086663in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.142956in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.125926in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.262637in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.249392in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.326972in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.378062in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.372385in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.402187in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.386103in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.607491in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.583365in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.682706in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.738053in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.772585in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.794346in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.862938in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.897943in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.839758in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.958967in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.996811in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{22.046008in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.993500in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.998230in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{22.016679in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{22.041278in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.136361in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.164744in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.124061in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.147714in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.214887in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.181300in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.277803in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.271180in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.139672in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.271180in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.243270in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.263138in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.357748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.479712in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.922014in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.833081in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.287682in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.078120in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.372831in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.206790in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.540763in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.506231in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.481632in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.566781in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.584284in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.666595in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.714846in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.508123in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.693558in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.819390in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.740863in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.749851in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.789588in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.830270in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.734241in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.754109in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.640577in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.835000in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.759312in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.820809in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.668960in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.757893in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.720522in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.719576in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.831216in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.858180in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.738971in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.723361in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.809929in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.722888in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.789115in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.670852in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.782019in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.819863in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.832635in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.744648in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.842096in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.741336in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.791953in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.764989in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.771612in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.791953in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.711061in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.750797in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.778234in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.652876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.666540in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.278666in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.664675in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.977361in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.131575in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.215778in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.298562in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.418243in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.436219in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.605098in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.662810in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.740863in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.840677in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.847773in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.003879in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.028478in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.072944in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.142956in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.296697in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.347313in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.297170in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.492540in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.436247in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.427259in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.467941in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.543156in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.670406in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.623575in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.673718in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.760759in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.806645in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.829351in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.731430in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.926326in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.931530in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.890848in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.993500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.669878in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{20.064875in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.044534in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.114072in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.259299in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.347286in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.269233in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.438111in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.492039in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.608409in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.639158in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.625912in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.553536in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.712480in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.734714in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.849665in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.728091in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.667068in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.616451in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.687882in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.589960in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.655241in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.712480in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.788641in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.629697in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.704439in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.752217in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.747959in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.825066in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.775396in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.805671in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.769719in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.753636in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.780600in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.788641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.675054in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.652348in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.652821in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651875in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{19.639603in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.326472in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.462710in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.466968in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.585703in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.724780in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.728564in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.775869in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.888928in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.922988in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.045035in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.136333in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.141537in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.119776in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.294332in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.326972in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.298589in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.382792in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.432462in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.485444in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.444289in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.542210in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.531803in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.647700in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.588096in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.681760in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.642023in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.703520in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.759340in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.826513in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.767855in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.769747in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.868614in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.875237in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{21.824621in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{21.907404in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{21.942410in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{21.941937in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{21.950925in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.005326in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{21.994919in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{21.988296in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.064457in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{21.928219in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.082433in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.075337in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.017152in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.092367in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.150079in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.169947in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.197384in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.220090in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.050266in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{22.181773in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.150552in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.257461in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.140618in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.242797in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.261719in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{22.326527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.658971in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.395537in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.377088in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.534141in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.507650in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.469333in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.600841in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.627804in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.656187in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.566781in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.741336in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.618817in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.716265in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.772558in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.622128in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.730456in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.725726in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.702546in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.750797in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.720995in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.645780in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.684570in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.755055in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.723834in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.663756in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.769246in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.706331in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.791007in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.782965in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.820336in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.750797in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.696397in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.709642in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.698762in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.792899in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.781546in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.639631in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.748432in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.761205in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.755055in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.870952in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.713427in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.682678in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.704912in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.649092in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.793372in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.721468in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.766408in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.742756in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.789115in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.803779in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.753163in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.653822in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.736133in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.776342in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.668014in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.700654in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.615978in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.773977in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{20.797156in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{20.707277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.738443in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.313199in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.630615in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.852476in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.012367in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.195910in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.306604in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.324579in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.457507in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.575296in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.648146in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.649092in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.788168in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.850611in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.930083in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.017125in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.008610in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.061118in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.150525in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.089501in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.248919in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.315619in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.359140in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.414486in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.479294in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.457061in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.495378in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.607491in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.691694in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.638239in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.728119in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.671353in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.810429in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.777789in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.812795in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.964170in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.921596in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.987350in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{22.012895in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{22.012422in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.054523in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.063984in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.053104in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.068715in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.124534in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.176570in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.227186in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.251312in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.237120in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.206372in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.278276in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.203534in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.320377in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.327473in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.317539in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.328892in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.370047in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.393227in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{22.403161in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.314227in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.425394in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.427759in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.467969in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.470334in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{22.411203in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{22.426340in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{22.442897in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{22.492094in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{22.484525in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{22.534196in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{22.495406in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{22.420191in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{22.574878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.341582in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.687381in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.945667in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.222874in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.244161in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.251257in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.451357in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.442369in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.493931in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.443315in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.431962in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.631116in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.636319in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.626858in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.445207in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.732349in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.713900in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.571512in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.511907in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.763570in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.616924in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.701127in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.703492in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.676529in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.715792in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.663756in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.782019in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.799522in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.751744in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.677948in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.690720in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.724780in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.694031in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.712480in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.633481in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.808983in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.704439in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.624020in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.666122in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.699235in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.758366in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.727618in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.624493in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.673690in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.761678in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.731875in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.612194in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.706331in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.716738in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.732822in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.772558in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.773977in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.839731in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.691666in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.657134in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.802360in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.788168in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.764043in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.670852in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.659026in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.700654in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.763570in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.739917in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.629224in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{20.614559in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{20.734241in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{20.718630in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{20.775869in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{20.751744in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{20.789115in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{20.713427in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{20.613140in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{20.629224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.820754in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.325971in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.460790in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.576215in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{19.831661in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{19.939517in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.001013in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.212940in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.203479in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.376615in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.407836in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.390333in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.466968in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.555901in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.616451in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.594691in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.752690in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.765462in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.826012in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.868587in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.957993in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.999149in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.031316in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.983538in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.084298in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.143902in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.213440in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.209656in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.297170in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.393672in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.429151in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.414486in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.398876in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.525653in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.484971in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.533222in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.539372in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.660945in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.659053in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.704466in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{21.708724in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{21.671826in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{21.753190in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{21.633509in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{21.772585in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{21.796711in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{21.837393in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{21.884225in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{21.903620in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{21.862938in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{21.914500in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{21.877129in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{21.931530in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{21.980727in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{21.920177in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.010056in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{21.909770in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.033236in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.000595in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{21.964644in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.064457in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.127373in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.002014in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.119331in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.003907in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{22.163798in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{22.223875in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{22.256988in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{22.150552in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{22.197857in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{22.195019in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{22.232863in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{22.204007in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{22.242797in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{22.252731in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{22.292940in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{22.267869in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{22.327473in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{22.322742in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{22.246108in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{22.259827in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{22.412622in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{22.385185in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{22.310916in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{22.401269in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{22.354437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.413485in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.618789in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.544047in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.900254in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.042169in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.159958in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.297143in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.056360in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.205371in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.289101in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.387968in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.374723in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.511434in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.511434in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.420136in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.544075in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.581446in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.604152in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.578607in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.564889in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.651457in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.691666in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.567727in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.693558in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.521368in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.635846in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.491566in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.733768in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.714846in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.695451in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.637739in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.621182in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.692139in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.631116in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.669433in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.716265in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.666122in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.639158in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.682205in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.700181in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.686936in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.695451in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.695924in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.742756in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.681732in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.615505in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.743229in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.615505in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.700181in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.752217in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.785803in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.764043in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.709642in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.736133in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.655241in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.725726in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.730929in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.635373in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.700181in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.721468in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.788168in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.738971in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.825539in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.664702in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{20.809456in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{20.794318in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{20.808037in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{20.861964in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{20.829324in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{20.636319in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{20.768773in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{20.795737in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{20.785330in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{20.735660in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{20.710588in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{20.744175in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{20.716738in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{20.683624in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{20.822701in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{20.716738in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{20.772085in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{20.824593in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{20.713427in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{20.690720in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{20.772085in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{20.716738in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{20.670379in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{20.797629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.723306in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.355300in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.685016in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.010947in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.203006in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.318903in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.389387in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.553063in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.535087in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.754582in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.874737in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.956101in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.966508in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{21.097070in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.207764in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.219590in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.222901in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.383738in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.326026in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.400768in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.464157in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.436720in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.547887in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.403133in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.503893in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.615060in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.651958in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.762651in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.736160in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.789615in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.788196in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.807591in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.874291in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.864357in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.880441in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.934368in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.956129in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.872872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.063428in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.677447in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.913499in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.163743in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.356274in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.242269in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.527045in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.099881in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.691193in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.554482in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.625439in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.618343in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.686463in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.815605in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.562997in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.802360in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.791007in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.920622in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.410202in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.683151in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.818444in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.751271in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.843515in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.843042in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.812767in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.580973in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.871425in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.703019in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.694978in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.784857in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.783911in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.821282in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.883724in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.746067in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.822701in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.842569in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.799522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.675054in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.654240in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.654713in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.919621in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.442341in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.689747in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.924852in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.060145in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.305184in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.346813in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.479740in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.528937in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.564416in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.684570in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.740863in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.879467in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.837366in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.026586in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.118357in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.102274in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.213913in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.281086in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.240404in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.423474in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.490174in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.472199in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.549779in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.606072in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.636347in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.540791in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.604653in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.697843in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.726699in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.698316in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.738053in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.836447in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.789142in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.795292in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.875237in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.913554in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.951398in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.987823in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.916392in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.020463in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.025667in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.013368in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.040332in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{21.984039in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.147241in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.114127in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.100882in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.133049in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.206845in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.228605in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.230025in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.278749in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.236174in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.288210in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.187450in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.277330in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.281587in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{22.272126in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.259354in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.318012in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.364371in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.239012in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.256042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.431461in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.807063in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.900727in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.209628in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.367627in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.284843in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.325053in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.558266in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.500554in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.411621in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.552590in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.651930in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.427231in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.681732in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.714373in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.796210in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.668960in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.716265in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.675583in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.715319in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.704439in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.701127in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.802833in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.682678in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.761678in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.681732in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.778707in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.727618in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.703492in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.772558in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.697343in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.649092in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.773031in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.662337in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.717684in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.686463in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.799995in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.820336in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.815605in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.790534in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.598948in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.731402in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.692612in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.831216in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.600368in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.724780in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.776342in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.778234in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.820336in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.749378in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.700654in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.725253in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.698762in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.831216in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.783438in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.757893in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.689301in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.715319in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.596110in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.663756in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.709642in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.717211in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.743229in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.776342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.668905in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.833526in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.540263in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.818416in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.063929in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.176042in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.362897in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.446153in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.574350in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.640577in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.697343in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.731875in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.843515in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{21.003879in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.054969in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.005771in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.131603in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.169920in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.288182in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.335014in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.361978in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.359613in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.367181in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.493486in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.516192in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.595192in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.652904in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.626886in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.712035in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.767382in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.802860in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.758394in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.832190in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.865776in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.905985in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.884698in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.884698in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.936261in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.971266in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.953290in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{21.964644in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.009110in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.027086in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{21.959440in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.085271in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.085744in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.055942in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.184139in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.218671in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.119331in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.256515in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.107032in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.191234in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.241851in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.314700in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.339772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.579053in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.934786in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.858625in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.166581in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.306604in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.482578in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.320322in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.498662in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.516638in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.619763in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.714373in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.563943in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.501027in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.508123in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.642469in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.774450in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.717684in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.621182in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.716265in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.691666in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.648619in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.650984in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.802360in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.720522in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.705385in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.664229in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.752690in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.701127in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.662810in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.731402in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.561578in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.623074in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.742756in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.703966in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.728564in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.833108in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.812294in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.784857in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.639158in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.809456in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.713427in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.769246in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.773031in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.736133in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.775869in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.737552in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.801414in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.773977in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.675109in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.688828in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.678421in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.791007in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.585703in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.598948in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.668960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.686881in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.667959in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.435719in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.769692in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.070079in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.229496in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.402160in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.453722in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.518530in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.641050in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.692612in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.719576in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.853449in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.949005in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.044561in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.987322in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.055915in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.248919in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.154782in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.286290in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.393672in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.433882in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.443816in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.430097in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.592826in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.659053in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.571539in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.665676in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.614587in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.801441in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.782046in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.823202in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.805699in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.861046in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.859153in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.896051in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.854896in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.922542in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.932003in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.957075in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.078176in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{22.016679in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{22.121696in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{22.021883in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.123115in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{22.118858in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{22.118858in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{22.054996in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{22.183666in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{22.250839in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{22.169947in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{22.203061in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{22.180827in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{22.278749in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{22.274491in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{22.249893in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{22.340718in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{22.345449in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{22.316120in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{22.314700in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{22.371466in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{22.407418in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{22.382347in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{22.353491in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{22.372886in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{22.461346in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{22.314700in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{22.354437in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{22.314227in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{22.418298in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{22.403161in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{22.441951in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{22.432490in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{22.402215in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{22.412149in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{22.496825in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{22.470807in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{22.512435in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{22.417825in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{22.493513in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{22.428705in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{22.531830in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{22.540818in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{22.518585in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{22.535615in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{22.556902in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{22.553591in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{22.574878in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{22.540345in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{22.557848in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{22.563052in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{22.528992in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{22.492094in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{22.515274in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{22.600896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.662282in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{18.668905in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.750770in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.976888in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.337825in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.367627in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.371411in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.277748in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.506231in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.584284in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.550224in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.595164in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.589960in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.567727in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.672271in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.634900in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.694031in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.656661in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.644834in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.757420in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.732822in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.694031in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.707750in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.739444in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.803779in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.688355in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.557793in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.666122in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.750324in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.729983in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.625439in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.741336in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.794318in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.750797in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.764989in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.798102in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.712007in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.738025in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.780600in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.813713in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.781073in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.749378in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.796683in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{20.832162in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{20.746067in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{20.830743in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{20.654295in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{20.733768in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{20.808037in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{20.844461in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{20.756001in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{20.866222in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{20.866695in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{20.791007in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{20.813240in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{20.791953in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{20.839258in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{20.777288in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{20.809929in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{20.811348in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{20.667068in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{20.743229in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{20.814659in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{20.791480in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{20.774450in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{20.833108in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{20.771139in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{20.715319in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{20.869533in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{20.756001in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{20.757420in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{20.900754in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{20.767827in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{20.840204in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{20.799049in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{20.736606in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{20.785803in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{20.808037in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{20.800941in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{20.691666in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{20.835473in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{20.742756in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{20.743229in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{20.684570in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{20.861018in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{20.751744in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{20.742283in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{20.759785in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{20.711061in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{20.806617in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{20.719576in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{20.814186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.728036in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.318402in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.586622in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{19.739417in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{19.955601in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.221455in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.325526in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.409728in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.557320in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.655714in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.714373in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.845880in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.940490in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.961778in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{21.102747in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{21.203033in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{21.166135in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{21.155255in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{21.272572in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{21.278248in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{21.330284in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{21.417325in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{21.490648in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{21.538426in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{21.569174in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{21.627359in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{21.632562in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{21.601341in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{21.654323in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{21.675610in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{21.646754in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{21.763597in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{21.761232in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{21.798603in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{21.898890in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{21.884698in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{21.873345in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{21.916865in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{21.938153in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{21.906458in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{22.036074in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{21.972685in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{21.929165in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{21.985931in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{22.014314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{19.233726in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{19.671771in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{19.874709in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{20.103192in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{20.306131in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{20.031289in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{20.447572in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{20.545021in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{20.590434in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{20.604625in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{20.692139in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{20.656661in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{20.745594in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{20.763097in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{20.704439in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{20.822228in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{20.780600in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{20.797156in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{20.837366in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{20.703492in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{20.787695in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{20.682205in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{20.731875in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{20.781546in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{20.931029in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{20.900754in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{20.799522in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{20.776815in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{20.826012in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{20.816078in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{20.782492in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{20.781073in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{20.779654in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{20.831216in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{20.806617in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{20.661864in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{20.744175in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{20.745121in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{20.756947in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{20.761205in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{20.692139in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{20.697816in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{20.729510in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{20.844934in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{20.808510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485039in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.353204in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.048835in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.048835in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.048835in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.744466in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.744466in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.744466in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.440097in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.440097in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.440097in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135728in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.135728in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.135728in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.831359in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.831359in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.831359in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.526990in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.526990in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.526990in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222621in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.222621in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.222621in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.222621in,y=18.554180in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{18.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=18.506819in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{19.597502in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{19.597502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{19.597502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=19.452918in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.543602in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{20.543602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{20.543602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=20.399018in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{21.489701in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{21.489701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{21.489701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=21.345118in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{22.435801in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{22.435801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{22.435801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=22.291218in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{23.381901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=23.237318in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.243688in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.079094in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.309942in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.476929in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.680814in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.775897in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.891321in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.948560in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.948087in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.070607in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.046008in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.199749in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.295778in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.287264in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.370520in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.426813in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.398903in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.469861in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.437220in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.449520in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.539399in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.556429in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.576297in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.628806in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.599950in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.670434in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.645362in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.652931in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.664757in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.723416in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.722469in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.748960in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.748487in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.771194in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.759367in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.800523in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.800523in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.798157in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.819445in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.822283in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.827960in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.810930in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.837421in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.853031in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.857762in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.821337in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.840732in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.852558in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.860600in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.876684in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.865331in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.871480in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.871007in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.869115in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.887091in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.874319in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.891821in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.893241in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.883306in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.894187in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.926354in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.911216in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.934396in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.933923in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.928719in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.929192in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.922570in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.949060in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.951899in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.913582in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.939126in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.948114in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.928719in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.918785in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.960887in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.978863in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.975078in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.964198in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.975078in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.990216in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.999204in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.988797in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.971767in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.959941in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.952845in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{23.002988in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.988324in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.987850in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.973659in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{23.004407in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.983593in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.977443in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{23.003934in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.999677in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{23.017653in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{23.023329in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.024748in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{23.006299in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{23.011030in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{23.027114in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.002988in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.017180in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{23.028060in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{23.023329in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{23.038940in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{23.028060in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{23.001096in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{23.005353in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{23.011030in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{23.040359in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{23.034682in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{23.039413in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{23.037521in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{23.040832in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{23.040359in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{23.050293in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{23.055497in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{23.050766in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{23.055024in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{23.036575in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{23.044616in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{23.061173in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{23.073473in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{23.060700in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{23.045090in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{23.062119in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{23.047455in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{23.058808in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{23.054551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.980700in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.266895in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.284871in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.267368in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.493486in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.461318in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.612221in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.491594in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.662838in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.593299in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.642497in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.598503in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.628305in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.735687in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.868141in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.752717in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.818944in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.806172in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.913081in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.931057in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.855369in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.980254in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.910243in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.017152in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{21.983092in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.074864in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{21.922069in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{21.996338in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.048846in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.081014in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.010529in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.040805in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.019517in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.032763in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.091894in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.092367in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.091894in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.105139in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.054050in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.063984in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.043170in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.083379in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.075810in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.097571in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.092367in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.140618in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.127373in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.126900in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.064457in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.095678in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.054996in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.102301in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.157648in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.190761in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.097571in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.060673in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.134468in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.149606in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.170893in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.142983in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.085271in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.154810in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.142983in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.143929in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.138253in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.163798in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.104193in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.196911in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.110816in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.177516in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.168055in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.147714in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.192654in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.169474in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.140145in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.167582in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.203061in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.177516in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.145822in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.207318in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.157175in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.170420in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.232863in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.203534in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.181300in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.188869in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.191234in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{22.216779in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{22.236174in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{22.170893in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{22.234755in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{22.190761in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{22.206845in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{22.202115in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{22.243743in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{22.201168in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{22.222929in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{22.161432in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{22.217725in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{22.177989in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{22.207791in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{22.196911in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{22.231444in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{22.198330in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{22.200695in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{22.187450in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{22.196911in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{22.211576in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{22.210629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.080959in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.027532in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.291494in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.471252in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.628305in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.683179in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.856788in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.884698in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.981673in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.019990in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.053104in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.116966in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.133522in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.272126in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.234282in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.306659in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.292940in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.421137in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.376197in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.488783in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.518585in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.537980in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.526627in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.580555in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.561633in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.599003in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.597111in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.621237in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.655769in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.636847in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.636374in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.639213in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.716793in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.718212in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.701655in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.750379in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.771667in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.744703in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.764098in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.709224in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.772613in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.803361in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.811876in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.778289in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.740918in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.738080in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.811403in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.828906in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.817079in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.827014in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.843097in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.863438in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.853977in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.882360in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.861073in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.842624in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.874319in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.879995in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.851139in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.834109in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.859181in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.882833in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.894187in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.918312in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.899390in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.906959in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.919258in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.900809in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.924462in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.927773in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.938653in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.947641in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.935815in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.921150in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.909324in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.918312in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.924935in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.922097in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.927300in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.955210in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.966563in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.942438in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.955210in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.955210in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.971294in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.958048in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.949060in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.964198in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.982174in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.984539in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.952845in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.970348in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.976497in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.980755in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.988797in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.990689in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.987850in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.984539in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.981228in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.984066in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.001569in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.994000in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{23.000150in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{23.012449in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.020964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.887036in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.150052in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.050238in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.247500in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.535114in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.261218in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.590461in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.521396in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.613640in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.626413in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.530857in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.659526in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.748460in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.862938in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.794346in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.851112in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.861992in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.764070in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.921123in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.958967in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.975997in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.941937in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.947614in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.046008in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{21.999649in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.884225in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.020463in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{21.954709in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.011475in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.027086in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{21.995865in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{21.971739in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.030397in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.098517in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.020936in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.054996in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.087163in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.050739in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.068241in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{21.986404in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.109397in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.078649in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.129738in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.114127in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{21.960386in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.081014in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.114127in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.194073in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.143929in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.107505in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.172312in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.118385in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.163324in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.119804in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.175624in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.141564in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.178462in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.186977in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.148187in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.101355in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.172785in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.175624in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.173259in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.173259in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.178462in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.212049in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.182720in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.168055in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.147241in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.157648in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.136834in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.150552in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.204007in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.219617in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.192181in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.207318in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.208264in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.225294in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.203534in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.196438in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.223402in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.260300in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.225294in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.242797in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.216306in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.219144in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.229551in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.223875in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.184139in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.234755in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.242324in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.204480in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.241378in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.234755in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.210156in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.250839in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.242324in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.207318in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.221037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.035073in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.906904in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.204925in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.440977in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.640131in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.775897in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.791034in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.880441in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.955183in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.026613in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.115546in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.146768in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.193127in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.181300in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.241851in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.305713in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.367682in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.382347in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.413095in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.474591in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.529938in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.522842in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.554064in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.567309in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.591908in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.594746in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.588596in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.640159in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.656716in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.662392in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.673272in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.708278in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.721050in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.704494in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.707805in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.741865in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.718685in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.741391in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.749433in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.792954in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.771667in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.748014in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.793427in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.823702in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.793427in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.814714in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.818026in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.853504in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.845936in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.853504in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.852558in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.837894in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.853031in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.867696in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.868169in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.859654in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.899390in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.880468in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.871480in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.865331in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.900336in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.904594in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.894660in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.895133in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.913109in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.915474in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.922097in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.935342in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.941492in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.941965in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.946222in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.919258in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.916893in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.928719in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.907432in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.926354in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.936761in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.927773in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.930611in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.958994in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.970821in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.967509in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.970821in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.974132in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.963252in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.982647in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.983593in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.989743in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.992108in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.992108in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.974132in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.980755in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{23.000623in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.990216in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.981701in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{23.005353in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{23.002042in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.996838in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.996365in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{23.008192in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.989270in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.999677in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{23.016233in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.996838in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.990216in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.016707in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.017653in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{23.020018in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{23.014814in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{23.009611in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{23.030425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.808037in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.896024in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.268787in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.401714in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.506731in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.502474in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.561132in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.565389in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.592353in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.718658in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.853950in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.724807in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.796238in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.858680in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.913554in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.926800in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.940991in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.976943in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.028505in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.988296in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.033709in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.016206in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.122169in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.051212in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.040332in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.062092in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.029451in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.076756in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.108451in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.112235in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.165690in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.164744in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.135888in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.153390in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.192654in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.195019in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.142983in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.160486in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.124534in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.156702in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.218671in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.180827in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.149133in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.216779in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.232863in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.207791in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.241378in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.242324in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.233336in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.236647in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.228605in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.175624in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.248473in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.154337in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.181300in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.223402in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.213468in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.201642in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.212522in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.243743in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.190288in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.232390in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.195019in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.226240in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.161432in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.228605in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.265503in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.216306in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.243743in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.226240in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.230498in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.256042in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.234755in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.218671in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.232390in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.245635in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.266449in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.260300in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.254623in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.219617in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.287737in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.275437in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.275437in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.256988in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.241378in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.237593in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.265976in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.256042in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.269288in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.214414in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.238539in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.254623in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.266922in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.237593in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.254150in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.249893in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.214887in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{22.196438in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{22.277330in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{22.262665in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{22.274491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{19.852003in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.798576in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.197357in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.367181in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.586677in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.711089in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.773058in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.893213in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.931530in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.014314in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.051212in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.133995in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.233809in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.292467in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.355383in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.383766in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.426340in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.456615in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.441478in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.544130in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.548387in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.598057in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.583866in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.591435in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.622656in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.650093in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.670907in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.696452in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.675164in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.705913in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.679422in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.722943in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.730511in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.686991in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.718212in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.770248in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.799577in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.804307in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.799104in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.797211in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.809038in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.808092in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.830325in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.822756in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.856343in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.847355in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.836948in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.865331in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.826067in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.848301in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.881414in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.874792in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.864858in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.882833in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.865331in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.878576in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.911216in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.900809in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.904121in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.909324in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.911216in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.911689in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.933450in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.923989in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.925881in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.923516in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.942911in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.921150in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.937234in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.955683in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.950953in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.949060in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.920677in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.941019in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.959941in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.943384in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.952372in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.958994in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.968455in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.968455in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.946222in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.960414in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.981701in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.982174in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.990689in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.984539in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.994000in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.987377in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.986904in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.990689in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.983593in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.973186in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{23.002988in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.996365in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{23.010084in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.018599in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{23.013395in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{23.024748in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.004407in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.007246in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{23.013395in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{23.024275in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{23.022856in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{23.017180in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{23.025694in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{23.021437in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{23.025221in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{22.998731in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{23.021437in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{23.032317in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{23.031844in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{23.029952in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{23.047928in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{23.043197in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{23.042251in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{23.038940in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{23.040832in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{23.057389in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{23.054077in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{23.053604in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{23.044616in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{23.048874in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{23.037521in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{23.038467in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{23.056443in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{23.046982in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{23.062592in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{23.055024in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{23.055970in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{23.068742in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{23.076784in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{23.074419in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{23.068269in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{23.065904in}}%
\pgfpathlineto{\pgfqpoint{18.443515in}{23.070161in}}%
\pgfpathlineto{\pgfqpoint{18.471340in}{23.054551in}}%
\pgfpathlineto{\pgfqpoint{18.499165in}{23.077257in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{23.070161in}}%
\pgfpathlineto{\pgfqpoint{18.554816in}{23.076311in}}%
\pgfpathlineto{\pgfqpoint{18.582641in}{23.075365in}}%
\pgfpathlineto{\pgfqpoint{18.610466in}{23.065904in}}%
\pgfpathlineto{\pgfqpoint{18.638291in}{23.051712in}}%
\pgfpathlineto{\pgfqpoint{18.666117in}{23.067323in}}%
\pgfpathlineto{\pgfqpoint{18.693942in}{23.058808in}}%
\pgfpathlineto{\pgfqpoint{18.721767in}{23.078676in}}%
\pgfpathlineto{\pgfqpoint{18.749592in}{23.075838in}}%
\pgfpathlineto{\pgfqpoint{18.777417in}{23.079622in}}%
\pgfpathlineto{\pgfqpoint{18.805243in}{23.080568in}}%
\pgfpathlineto{\pgfqpoint{18.833068in}{23.084826in}}%
\pgfpathlineto{\pgfqpoint{18.860893in}{23.083407in}}%
\pgfpathlineto{\pgfqpoint{18.888718in}{23.097598in}}%
\pgfpathlineto{\pgfqpoint{18.888718in}{23.097598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.788168in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.078148in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.203506in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.242296in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.229997in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.434828in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.441923in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.594719in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.589042in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.660472in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.716292in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.689328in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.747514in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.834082in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.759813in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.840704in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.852531in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.872872in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.732849in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.870980in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.943829in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.919704in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.871453in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.936261in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{21.922069in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.836920in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{21.973158in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{21.930111in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{21.976943in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{21.938626in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{21.998230in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{21.973631in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{21.970793in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.054523in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.068715in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{21.984985in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.117439in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.036074in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.052158in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.087637in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.041751in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.116493in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.042697in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.109397in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.047427in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.020463in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.071080in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.072499in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.098517in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.047427in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.122642in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.087163in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.068241in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.105139in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.116966in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.093786in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.167582in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.155283in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.139672in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.110343in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.169947in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.082906in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.160486in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.156702in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.155283in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.074391in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.157175in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.132576in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.094259in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.126427in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.110816in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.136834in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.111762in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.164271in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.108924in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.174205in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.161905in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.139199in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.136361in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.180354in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.130211in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.152444in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.142983in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.141091in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.150079in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.143929in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.085271in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.138726in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.150552in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.148187in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.143456in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.187450in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{22.153863in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{22.195965in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{22.176570in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{22.179408in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{22.176570in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{22.149606in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{22.147714in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{22.170893in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{22.122642in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{22.159540in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{22.146768in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{22.182720in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{22.157175in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{22.194546in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{22.203061in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{22.186031in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{22.193127in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{22.170893in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{22.198803in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{22.148660in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{22.186031in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{22.219144in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{22.223875in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{22.217252in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{22.198803in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{18.443515in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{18.471340in}{22.171366in}}%
\pgfpathlineto{\pgfqpoint{18.499165in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{22.185558in}}%
\pgfpathlineto{\pgfqpoint{18.554816in}{22.190761in}}%
\pgfpathlineto{\pgfqpoint{18.582641in}{22.194546in}}%
\pgfpathlineto{\pgfqpoint{18.610466in}{22.206845in}}%
\pgfpathlineto{\pgfqpoint{18.638291in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{18.666117in}{22.192181in}}%
\pgfpathlineto{\pgfqpoint{18.693942in}{22.158594in}}%
\pgfpathlineto{\pgfqpoint{18.721767in}{22.209210in}}%
\pgfpathlineto{\pgfqpoint{18.749592in}{22.215360in}}%
\pgfpathlineto{\pgfqpoint{18.777417in}{22.172785in}}%
\pgfpathlineto{\pgfqpoint{18.805243in}{22.217252in}}%
\pgfpathlineto{\pgfqpoint{18.833068in}{22.189815in}}%
\pgfpathlineto{\pgfqpoint{18.860893in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{18.888718in}{22.205426in}}%
\pgfpathlineto{\pgfqpoint{18.888718in}{22.205426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.135833in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.950425in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.286290in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.493959in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.619317in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.715819in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.784412in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.870507in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.991134in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.041278in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.099936in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.147714in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.219144in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.236647in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.271180in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.314227in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.378089in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.421137in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.458508in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.486891in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.484052in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.498244in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.537980in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.554537in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.591908in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.608938in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.590489in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.652458in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.678476in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.657189in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.673745in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.687464in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.709224in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.734769in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.745649in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.742811in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.723416in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.756056in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.766463in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.751799in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.774505in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.778289in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.801469in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.808092in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.782074in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.813768in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.821337in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.838840in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.839786in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.845462in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.823229in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.820391in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.827487in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.831744in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.856816in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.876684in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.875265in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.877630in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.875265in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.876211in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.902228in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.897498in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.889929in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.884253in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.916893in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.922097in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.911216in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.939599in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.933923in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.937234in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.909797in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.884726in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.943857in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.940545in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.939126in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.941965in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.963725in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.945276in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.944803in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.966563in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.961360in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.972240in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.965617in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.970821in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.972240in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.968928in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.958994in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.965144in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.981228in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.985485in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.974132in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.982647in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.993054in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.972713in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.996365in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.994473in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.976970in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.982647in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.983593in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.995892in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.992108in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.002042in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{23.007246in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{23.003934in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{23.028060in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.020964in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.023802in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{23.033736in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{23.007719in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{23.007719in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{23.010557in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{23.024748in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{23.020018in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{23.036575in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{23.011503in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{23.036575in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{23.033263in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{23.034209in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{23.042724in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{23.042724in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{23.023802in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{23.042251in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{23.050766in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{23.052185in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{23.062119in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{23.039413in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{23.032790in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{23.042724in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{23.042251in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{23.056916in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{23.064485in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{23.057389in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{23.062119in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{23.047928in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{23.073473in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{23.046509in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{23.055970in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{23.052185in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{23.066377in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{23.056443in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{23.062592in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{23.062592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.847773in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.158093in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.177015in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.281086in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.561605in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.306158in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.427259in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.599449in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.728119in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.718658in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.734268in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.671353in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.738526in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.755082in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.827932in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.859153in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.887063in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.867195in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.959913in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.993027in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.763124in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.904093in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.884225in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.066822in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.009110in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.035601in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.052158in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.112235in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.090948in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.090002in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.129265in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.112708in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.129738in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.085744in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.122642in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.112708in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.139672in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.099463in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.127846in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.125954in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.204007in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.146768in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.122642in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.126427in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.213468in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.119331in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.163798in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.207791in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.192181in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.191234in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.187923in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.186031in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.200222in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.200222in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.190761in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.164744in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.183666in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.204007in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.162851in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.175624in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.200222in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.197384in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.196438in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.229078in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.178462in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.204480in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.212995in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.160959in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.182246in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.194546in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.213468in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.200222in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.197384in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.205426in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.220564in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.218671in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.247054in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.247527in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.190288in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.245162in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.192181in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.250366in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.218198in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.245162in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.241851in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.235701in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.226713in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.252258in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.204480in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.245162in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.247527in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.223875in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{22.245162in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{22.226240in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{22.238539in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{22.254150in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{22.244216in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{22.220564in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{22.229078in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{22.263611in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{22.257461in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{22.259354in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{22.265503in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{22.265976in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{22.243270in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{22.279222in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{22.240905in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{22.274018in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{22.245635in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{22.239012in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{22.256515in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{22.234755in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{22.252731in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{22.253204in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{22.250839in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{22.225767in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{22.267395in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{22.256515in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{22.237593in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{22.258881in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{22.250366in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{22.223402in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{22.255569in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{22.224348in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{22.226713in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{22.226713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.219089in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.962251in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.232362in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.438139in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.640604in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.742310in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.842124in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.893213in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.957548in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.926800in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.082906in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.127846in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.195965in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.305239in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.302874in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.325581in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.345922in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.401742in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.451885in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.505813in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.516220in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.511016in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.559267in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.581028in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.594273in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.580081in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.604680in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.653404in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.657189in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.649147in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.664757in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.722943in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.702601in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.721996in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.726727in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.748014in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.754637in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.749906in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.756056in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.764098in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.780182in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.779709in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.791535in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.811403in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.796265in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.779235in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.805253in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.816133in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.851139in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.828906in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.827960in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.835528in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.846882in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.862965in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.844043in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.881414in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.886145in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.860600in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.892767in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.885672in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.877157in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.891821in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.896552in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.918785in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.875738in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.873372in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.896079in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.920204in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.921150in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.926354in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.941492in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.924462in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.906959in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.915474in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.925408in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.947641in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.910743in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.932031in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.954264in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.956629in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.958521in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.964671in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.945276in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.958048in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.932504in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.956156in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.958994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.725726in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.110788in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.114100in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.363870in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.317984in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.394145in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.464157in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.501055in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.482133in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.595192in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.692640in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.642970in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.694532in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.749879in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.802387in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.916392in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.881860in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.887063in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.930584in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.878548in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.895578in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.946668in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.956602in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.957075in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.079595in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.972212in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.020463in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.011475in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{21.988296in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.086217in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.107032in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.062092in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.068715in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{21.980254in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.054996in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.044116in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.127846in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.074391in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.093786in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.016679in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.089529in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.090002in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.085271in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.148660in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.105612in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.128319in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.145822in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.086217in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.132576in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.034182in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.132576in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.152444in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.123115in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.131630in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.134468in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.150079in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.176097in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.175151in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.198330in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.121696in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.196438in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.132576in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.212049in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.177989in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.106559in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.137780in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.143456in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.160013in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.155756in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.164744in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.164744in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.161432in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.136834in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.165217in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.150079in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.152917in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.160486in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.175151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.124952in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.029897in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.257434in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.502947in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.680341in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.655742in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.844962in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.942410in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.968901in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.044589in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.118385in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.156702in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.185558in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.186504in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.223402in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.300982in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.352071in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.318485in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.338353in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.436747in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.489256in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.544130in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.554064in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.529465in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.535142in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.626913in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.636847in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.627386in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.652458in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.638740in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.680368in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.690302in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.715374in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.719158in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.738080in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.729565in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.747068in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.721996in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.762679in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.757475in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.779235in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.760313in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.813768in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.816606in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.775451in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.818499in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.830325in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.820391in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.836475in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.845936in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.866750in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.847828in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.849720in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.838367in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.819918in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.855870in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.867223in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.850193in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.877157in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.864858in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.897025in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.863438in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.871007in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.895606in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.902228in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.908851in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.907432in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.916420in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.923516in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.924462in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.929665in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.941965in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.932504in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.935815in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.954264in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.944330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.789588in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.024693in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.249392in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.462265in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.415433in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.466049in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.511462in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.633509in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.483079in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.725753in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.641550in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.721023in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.785358in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.746568in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.794346in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.865303in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.905985in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.690748in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.753190in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.917339in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.050266in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.022356in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.030871in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.018571in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.083852in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.061146in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.001541in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.069188in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.123115in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.111762in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.062092in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.011002in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.142983in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.133995in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.165690in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.079122in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.086690in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.160486in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.167109in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.096624in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.156702in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.076756in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.165690in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.170893in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.082433in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.151025in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.084798in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.177989in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.091894in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.138726in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.181773in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.138253in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.137307in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.195019in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.140618in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.190761in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.150552in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.113181in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.186977in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.131157in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.175151in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.023302in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.168528in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.180354in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.183193in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.205426in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.119331in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.155283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{19.852476in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.940964in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.286763in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.510043in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.571066in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.757448in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.809956in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.926800in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.923488in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.013368in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.075337in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.140145in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.164271in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.154337in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.260773in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.325581in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.350179in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.391808in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.404107in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.440059in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.465603in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.482633in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.527573in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.554064in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.529938in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.550279in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.620291in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.636847in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.636847in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.677057in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.665703in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.684625in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.705440in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.695506in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.725781in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.720104in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.725781in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.755583in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.748487in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.770248in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.745176in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.765044in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.795792in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.775924in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.783020in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.817553in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.803361in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.825121in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.783493in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.835055in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.846882in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.831744in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.859654in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.832217in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.855397in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.857289in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.870061in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.864858in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.883306in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.887091in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.894660in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.892294in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.906486in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.893241in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.886145in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.906486in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.884726in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.898917in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.909324in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.912162in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.929665in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.919258in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.934869in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.954737in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.938653in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.934869in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.933923in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.914055in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.932504in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.938180in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.943384in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.946695in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.943857in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.929192in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.923516in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.949533in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.975078in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.967509in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.987850in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.988797in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.986431in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.977916in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.974132in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.989743in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.968455in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.972240in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.946695in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.963252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.787222in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.161878in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.173704in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.361978in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.459426in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.497270in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.542683in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.451857in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.579581in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.598503in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.607018in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.526599in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.709670in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.823202in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.778262in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.781573in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.871453in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.774004in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.842597in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.883279in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.891794in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.933895in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.949506in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.975524in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{21.990188in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.926800in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{21.912608in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{21.957548in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.042697in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{21.977889in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.005326in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.002488in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.017152in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.105139in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.014787in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.010056in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{21.972685in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.107032in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.072972in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.083852in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{21.999649in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{21.995392in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.004853in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.127846in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.110343in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.116020in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.110343in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.079595in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.099936in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.093313in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.128319in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.104666in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.123115in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.064930in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.127846in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.140618in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.153390in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.163798in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.142037in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.126427in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.125480in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.119804in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.111762in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.121223in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.164271in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.141091in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.154337in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.130684in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.166636in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.112708in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.113654in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.210156in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.151025in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.157648in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.090002in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.098517in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.152444in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.159540in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.170420in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.166163in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.176097in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.174678in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.161432in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.143929in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.138253in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.140145in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.165690in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.160013in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.157648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.228550in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.041723in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.288655in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.487809in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.613167in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.703520in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.774951in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.937680in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.960859in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.038439in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.074864in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.141564in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.138253in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.269288in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.326054in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.350179in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.333149in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.363425in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.429179in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.446681in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.433909in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.465603in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.555956in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.576297in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.580555in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.595692in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.614141in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.608938in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.646781in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.663811in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.701182in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.698344in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.696452in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.745176in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.711116in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.729092in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.768355in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.759840in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.716320in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.757475in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.753218in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.747541in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.800996in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.802415in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.780182in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.813768in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.840259in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.853504in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.824648in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.858708in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.852558in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.863438in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.823702in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.849247in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.845936in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.871953in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.889929in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.868169in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.868642in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.894187in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.887564in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.864384in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.902228in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.908851in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.932504in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.918785in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.903648in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.919731in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.917839in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.917366in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.931558in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.935815in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.906959in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.922570in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.943384in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.947168in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.950006in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.962306in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.967509in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.962779in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.957102in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.956629in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.965144in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.973659in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.966563in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.958048in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.979809in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.972240in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.977916in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.968928in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.994000in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.952372in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.958521in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.972240in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.986431in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{23.003461in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{23.007719in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{23.010557in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{23.011976in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{23.009138in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.012449in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{23.019545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.819390in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{21.176542in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.170393in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.353936in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.393199in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.369074in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.487809in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.481660in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.606545in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.574377in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.662838in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.658107in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.763124in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.808537in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.801441in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.879021in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.835974in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.882333in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.913554in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.944302in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.947614in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.949033in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.938626in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.005799in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.029451in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.984512in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.008164in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{21.988769in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.043170in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.030397in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.051685in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.090002in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.076756in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.115073in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.098517in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.091421in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{21.996338in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.130211in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.123588in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.095678in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.107505in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.104193in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.124534in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.105139in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.107978in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.125007in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.111289in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.161432in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.166163in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.064930in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.167109in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.126900in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.206372in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.169947in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.157175in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.184139in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.138253in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.138726in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.192654in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.197857in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.141564in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.147241in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.177043in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.149606in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.135415in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.195019in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.173259in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.176097in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.184612in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.151498in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.236174in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.170420in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.193600in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.206372in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.196438in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.214414in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.227186in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.244216in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.208264in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.179881in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.221983in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.219617in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.198330in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.234282in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.202115in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.230498in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.211576in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.186977in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.197384in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.169001in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.200695in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.206845in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.226713in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.195965in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.213941in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.232863in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.207791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.126372in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.980227in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.256961in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.508623in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.633509in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.688382in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.861046in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.929165in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{22.040805in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{22.050266in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.177989in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.112235in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.209683in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.235701in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.308078in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.370993in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.407891in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.406945in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.454723in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.533723in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.522842in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.502501in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.548860in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.546495in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.581974in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.570620in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.623129in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.642051in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.670434in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.651039in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.660973in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.708751in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.731457in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.723889in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.756529in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.757002in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.763152in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.752272in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.771667in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.788223in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.814714in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.807145in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.826540in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.794846in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.817079in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.806672in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.828433in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.834109in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.841205in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.859654in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.862492in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.862492in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.846882in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.848301in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.853031in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.870061in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.872426in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.897498in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.875738in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.876684in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.893714in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.908378in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.892294in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.881887in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.907432in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.924935in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.919731in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.929192in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.927773in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.940072in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.942438in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.938653in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.953318in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.951426in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.925881in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.938180in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.941965in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.953318in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.956629in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.957102in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.963725in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.972713in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.975551in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.973186in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.964198in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.986431in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.969875in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.980755in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.982174in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.987850in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.978389in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.974132in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.998731in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.991635in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{23.005353in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{23.006299in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{23.009138in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{23.009138in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{23.012449in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{23.005826in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.987377in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{23.008192in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{23.009138in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{23.005353in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{23.022383in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{23.029479in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{23.030898in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{23.020964in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{23.013868in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{23.030898in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{23.020018in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{23.029006in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{22.999677in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{23.018599in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{23.029952in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{23.035629in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{23.035629in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{23.051239in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{23.043197in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{23.061173in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{23.050293in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{23.027587in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{23.009611in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{23.034209in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{23.033263in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{23.043670in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{23.035155in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{23.055970in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{23.040359in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{23.047455in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{23.060227in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{23.061646in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{23.070161in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{23.052658in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{23.051239in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{23.051239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.924407in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.343529in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.554982in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.592826in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.544102in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.683179in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.749406in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.697370in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.700682in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.859153in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.722442in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.811375in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.764070in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.953290in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.838812in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.902201in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.992553in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.916865in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.931057in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.904566in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.986404in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{21.979781in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.968428in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.065403in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.004853in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.059254in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.037020in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.081487in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.018098in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.064930in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.116020in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.045535in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.037493in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.083379in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.069661in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.034655in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.147241in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.117439in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.107032in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.000122in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.115546in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.122169in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.138726in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.108451in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.096151in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.085271in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.151025in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.145349in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.099936in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.129265in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.162378in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.159067in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.163798in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.156229in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.098990in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.160486in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.148660in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.110816in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.160959in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.157648in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.131630in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{22.202115in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{22.199749in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{22.180354in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{22.157175in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{22.151971in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{22.167109in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{22.146295in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{22.199749in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{22.185085in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{22.163324in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{22.191707in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{22.151025in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{22.158121in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{22.176097in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{22.188396in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{22.178935in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{22.211576in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{22.215360in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{22.169947in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{22.177516in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{22.217725in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{22.183666in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{22.205899in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{22.206845in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{22.182246in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{22.214414in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{22.216779in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{22.199749in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{22.213941in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{22.161905in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{22.220090in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{22.197857in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{22.189342in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{22.148660in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{22.172312in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{22.181300in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{22.208737in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{22.231444in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{22.204953in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{22.234282in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{22.203534in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{22.190288in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{22.232390in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{22.224348in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{22.241378in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{22.179408in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{22.170420in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{22.196911in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{22.244689in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{22.194546in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{22.210629in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{22.243743in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{22.197857in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{22.222929in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{22.202588in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{22.215833in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{22.238066in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{22.231917in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{22.199749in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{22.222456in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{22.197857in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{22.212995in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{22.187450in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{22.186031in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{22.229551in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{22.222929in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{22.227659in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{22.168055in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{22.217725in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{22.217725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{19.606490in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.672744in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.090920in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.287236in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.452804in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.584311in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.719604in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.727646in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.861519in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.927746in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{22.028505in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{22.044589in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{22.096624in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{22.143456in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{22.220564in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{22.253677in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{22.280641in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{22.348287in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{22.345449in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{22.374778in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{22.377616in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{22.451885in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{22.480268in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{22.459927in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{22.502974in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{22.529465in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{22.570620in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{22.538926in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{22.572986in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{22.628806in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{22.649147in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{22.666177in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{22.649620in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{22.696925in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.687464in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{22.704494in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.699290in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.680841in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.722943in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{22.729092in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.732877in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.774978in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.766936in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{22.774032in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.773086in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{22.771667in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.794846in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.807618in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.803834in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.812822in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{22.806672in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.836948in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.799104in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.838840in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.827960in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{22.844516in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.837421in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{22.854450in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.847355in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{22.866277in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.862019in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.864858in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.877157in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.867696in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.877630in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.886618in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.890402in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{22.889929in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.890402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{18.651402in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{20.759312in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{20.949951in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{21.261218in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{21.240404in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{21.140118in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{21.368128in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{21.161405in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{21.522815in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{21.471726in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{21.653377in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{21.595665in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{21.672299in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{21.762178in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{21.767382in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{21.542210in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{21.737580in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{21.739945in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{21.749879in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{21.918758in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{21.827932in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{21.817525in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{21.865303in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{21.955183in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{21.886590in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{21.918285in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{21.996338in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{21.919231in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{21.908351in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{21.991607in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{21.988769in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{21.972685in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{21.892740in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{21.991607in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{21.993973in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{22.013841in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{21.939572in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{22.065876in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{22.004853in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{22.004853in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{21.963224in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{22.074391in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{22.087637in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{22.050739in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{21.940518in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{22.004853in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{21.946668in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{22.040805in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{22.029451in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{22.109870in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{22.066822in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{21.975524in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{22.095205in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{22.031344in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{22.039385in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{22.042697in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{21.916865in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{22.040332in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{21.965117in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{22.046481in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{21.989242in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{22.086690in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{22.098044in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{22.038439in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{22.039858in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{22.061619in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{22.031344in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{22.061146in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{21.981673in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{22.045062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640000in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{18.651402in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{18.651402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{23.381901in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{23.381901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043282in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738913in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738913in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738913in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434544in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434544in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130175in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130175in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130175in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825806in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825806in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825806in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521437in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521437in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521437in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217068in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217068in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912699in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{6.912699in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912699in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912699in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=12.804097in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.894781in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{13.894781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{13.894781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=13.750197in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{14.840880in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{14.840880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{14.840880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=14.696297in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{15.786980in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{15.786980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{15.786980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=15.642397in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{16.733080in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{16.733080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{16.733080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=16.588497in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{17.679180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=17.534597in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396227in,y=15.313930in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont prostate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.257582in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.950573in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.993147in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.137901in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.770869in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.535791in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.461522in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.855572in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{16.169678in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.979039in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.329569in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.308281in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.392484in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.374508in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.451142in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.190965in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.180558in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.369305in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.377347in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.504597in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.459657in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.488513in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.568459in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.635632in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.393430in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.299293in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.471957in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.596842in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.597788in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.633267in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.643201in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.773762in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.677260in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.829582in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.874522in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.844720in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.937911in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.549537in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.750110in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.685775in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.688613in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.663542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.537628in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{16.171097in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.506935in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{16.094936in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{16.075541in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.537210in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.780831in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.400972in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.654526in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.620940in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.636077in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.607249in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.402418in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.405730in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.331461in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.542441in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.333826in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.620494in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.546225in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.117169in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.524465in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.192857in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{15.726903in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{15.866453in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{15.952548in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{15.751975in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{15.971943in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.222186in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.289832in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.534872in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.379712in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{15.962009in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.482364in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.330988in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{14.680517in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.385861in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.534399in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.521627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.236768in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.640780in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.126130in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.624251in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.918488in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{16.173462in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{16.027763in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.296455in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.333353in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.315377in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.371197in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.236851in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.163528in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.033912in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.167785in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.357005in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.377820in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.407622in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.422286in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.418975in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.483310in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.526830in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.548118in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.556159in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.578393in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.422759in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.504597in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.623806in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.530142in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.713685in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.716050in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.727877in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.772343in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.694763in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.736864in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.868845in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.926557in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{17.000826in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{17.034413in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{17.063742in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.972443in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{17.015491in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.973862in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{17.011233in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{17.047185in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{17.067999in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{17.129023in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{17.089287in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{17.076041in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.596842in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.467226in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.788900in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.805930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{14.172461in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.847030in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.975227in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.621886in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{14.330933in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.797860in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.710819in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.174854in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{14.879197in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.573162in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{14.806348in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.308254in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.690478in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.033439in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.405730in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.528695in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{15.685748in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{15.724065in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{15.452061in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.063714in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.141295in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.059930in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.124265in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.160217in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{15.997487in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.545279in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.350383in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.428909in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.493717in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{15.986607in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{15.284601in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{15.659730in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{15.541940in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{15.728795in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.608195in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.574135in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.367412in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.476687in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.127576in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.264761in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{15.903824in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.436951in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.162582in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.187180in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.364574in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.096828in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.377820in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.404783in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.195222in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.049523in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.029182in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{15.204656in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.417556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.142631in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.969495in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{13.265624in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{14.076905in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{13.756177in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.168704in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.639389in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.944506in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.058038in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.467199in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.080271in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.836650in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.218402in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.430801in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.476687in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.394376in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.526357in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.573662in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.690979in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.598261in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.703278in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.813499in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.798834in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.954467in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.532507in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.743487in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.785116in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.911893in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.675841in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.544333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.150673in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.995040in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{13.410851in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{13.631765in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{14.231119in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.110519in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.639389in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{14.788372in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.780358in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.502677in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.646484in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.459184in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.443574in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.396269in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.327203in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.080244in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{15.804483in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.305916in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.310647in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.429382in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.220767in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{15.415163in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{15.791711in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{15.262841in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{14.931706in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.073649in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{15.780358in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{15.835231in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{15.643646in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.023978in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{14.764246in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{15.858884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.163445in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.198006in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.982795in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.348463in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.795968in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.755759in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{16.059457in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.990865in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.175354in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.322000in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.270910in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.305443in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.427963in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.357478in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.305916in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.534872in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.508381in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.457292in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.542914in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.053307in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.414244in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.290305in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.442154in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.566567in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.585489in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.708955in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.757679in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.787008in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.829109in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.884929in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.921827in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.945006in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{17.028736in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.885875in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.977174in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{17.009341in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.948318in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{17.039616in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{17.060904in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{17.053808in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{17.006503in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.880672in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.964401in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{17.082664in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{17.032521in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{17.161190in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{17.187208in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{17.200453in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{17.177274in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{17.120035in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{17.173016in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{17.220795in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{17.203292in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{17.195723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.612370in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.424123in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.637023in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{16.087840in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.255272in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.786980in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.215063in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.254827in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.830974in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.642227in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.748663in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.883955in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.206075in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.067026in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.132307in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.687167in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.316323in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.021613in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{15.582150in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{14.212670in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.395322in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.240635in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.391065in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.350383in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.207049in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.351329in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.374035in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.336664in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.570351in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.528249in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.474795in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.485202in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.409514in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.460130in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.609614in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.497028in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.318688in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.305916in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.332880in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.332407in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.370724in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.197115in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.021140in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.196168in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{15.888686in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{15.838070in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.107708in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.142241in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.264761in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.052834in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.102031in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.128522in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.050942in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{15.854153in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{15.744406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.250960in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.311538in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.786007in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.290278in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.650742in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.654526in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.920853in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.563701in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.832393in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.156432in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.000799in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.180558in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.187654in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.201372in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.245366in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.396269in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.269018in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.439316in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.618602in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.741122in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.534872in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.718889in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.762882in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.743960in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.477633in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.773762in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.813972in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.838570in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.837151in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.925611in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.951629in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.980958in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.948791in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.935072in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{17.056173in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{17.060904in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{17.008868in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{17.044347in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{17.051443in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{17.096855in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.982377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.176691in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.561781in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.685748in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{16.253881in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.956805in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.981404in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{16.041954in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.784615in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.260003in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.962482in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.149336in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.443100in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.497974in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.100139in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.545279in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.422759in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.563255in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.325784in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.554740in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.442627in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.558052in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.640362in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.372143in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.474795in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.515477in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.545752in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.587854in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.517842in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.530142in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.462496in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.458711in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.432693in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.457765in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.373089in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.395322in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.394849in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.558052in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.312066in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.253407in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.199953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.109045in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.379156in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.498392in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.078351in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.800699in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.676287in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.926530in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.804010in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.920853in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.114331in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.132780in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.174408in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.125211in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.974781in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.152175in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.255773in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.516896in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.510274in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.478106in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.456819in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.627117in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.454927in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.408568in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.201845in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.306389in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.468172in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.637524in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.679625in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.733553in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.807822in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.900067in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.894390in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.761936in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.703278in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.803565in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.865061in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.929396in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.933180in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.980485in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.960144in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.989473in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.879252in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.940276in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.532980in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.922773in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.953048in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.970551in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.968659in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{17.052389in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{17.115304in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{17.032048in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{17.003192in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{17.109155in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{17.184370in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{17.111047in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{17.066107in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{17.076514in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{17.077933in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{17.101113in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{17.118143in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{17.016910in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{17.057592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.923637in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.608613in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.794995in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.198506in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{14.473794in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{14.968131in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.189518in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{14.813917in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.190464in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.359343in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.042427in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.934572in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.157378in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{15.988500in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.135618in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.854153in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{15.779411in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{15.843746in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.498920in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.532034in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.586435in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.374508in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.499866in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.511220in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.334772in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.496555in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.506962in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.520208in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.464861in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.592584in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.446885in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.386808in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.437424in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.377820in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.468645in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.267126in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.471010in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.420867in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.579812in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.411879in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.626171in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.568459in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.491352in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.181977in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.210360in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.130888in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.048577in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.124738in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.236851in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.187180in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.542441in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.398161in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.255300in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{15.917069in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.218875in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{16.502705in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{16.474795in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{16.262395in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{16.332407in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{16.406676in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{16.616237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.212643in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.307280in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.469091in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.151674in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.702304in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.727376in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.868345in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.935518in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.049523in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.204683in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.370724in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.384915in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.278479in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.345179in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.462496in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.352275in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.146971in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.290778in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.491352in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.533926in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.586435in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.538184in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.608195in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.587854in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.718889in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.812552in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.865534in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.889187in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.915204in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.904797in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.769032in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.848977in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.741595in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.912366in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.938857in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.977174in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.937911in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.992784in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{17.053808in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{17.054281in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{17.025425in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{17.022587in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.750583in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.776128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.720225in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.948263in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{16.087367in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{16.058984in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{16.373089in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{16.273749in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.817255in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.097774in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.289832in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.772316in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.260503in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.036751in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.188127in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.242527in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.315850in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.062295in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.300239in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.487094in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.275168in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.353694in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.361736in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.225971in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.501286in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.639416in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.557579in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.497028in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.372143in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.550483in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.362209in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.608668in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.445939in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.379712in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.409514in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.318215in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.467699in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.248204in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.312539in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.431747in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.473376in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.563255in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.371670in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.516896in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.554267in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.440735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.109518in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{13.376318in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.486566in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{14.991310in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.581677in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.823405in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.579784in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.927949in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.684801in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.106289in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.000326in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.883009in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.795022in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{15.876387in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.129468in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.354167in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.315377in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.390119in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.290305in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.311593in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.278479in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.342341in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.400999in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.386334in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.489459in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.524465in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.492771in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.541022in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.469118in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.611979in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.622386in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.655027in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.698074in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.767140in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.691925in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.576501in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.574608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.992674in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.300657in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.765220in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.944506in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{16.107235in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{16.190492in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.877806in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.176773in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.197115in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.782250in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.145079in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.862195in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.936464in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.099193in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{15.972889in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.037669in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{14.871156in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{15.230674in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.521154in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.608195in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.492298in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.415664in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.476214in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.164001in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.214144in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.098247in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.414717in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.489932in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.606303in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.483310in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.559944in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.494663in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.427963in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.569878in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.491825in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.527303in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.352275in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.514531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.333743in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.373980in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{14.959616in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.075513in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.402864in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.714604in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.784615in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.374954in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.562755in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.780358in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.756705in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.041481in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.087840in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.078852in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.118115in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.316796in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.191438in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.134672in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.234959in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.020667in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.252461in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.322000in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.535818in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.538184in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.744433in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.489459in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.525884in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.716996in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.148390in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.140349in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.286521in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.378766in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.558052in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.578393in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.594949in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.593057in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.168732in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.321527in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.467226in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.487567in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.460130in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.587381in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.616710in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.629955in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.699020in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.732134in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.895336in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.913312in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.923719in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.931288in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.974809in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.644147in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.359844in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.445466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{14.659702in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{15.396714in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.369277in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.670610in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.479498in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.644592in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.318188in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.997014in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.894363in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.910446in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.113858in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.858884in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.754340in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{15.636077in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{15.839962in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.913285in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.413771in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.266653in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.317269in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.600626in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.479052in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.442154in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.466280in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.454454in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.495609in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.216510in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.560890in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{15.806848in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.379712in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.192857in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.437897in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.445939in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.488986in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.455873in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.666853in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.569405in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.626644in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.374035in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.430328in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.506489in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.397215in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.373562in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.167312in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.147444in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.150283in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.221713in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.430328in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.266653in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.334299in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.169678in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.174881in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.149810in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.445939in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.162582in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.190492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.128913in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{14.468590in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{15.203710in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.529641in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.874021in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.840908in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.971470in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.963901in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.148863in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.226444in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.018302in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.056619in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.111019in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.233539in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.363155in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.468645in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.482364in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.111492in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.239216in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.127576in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.191911in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.449250in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.567040in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.645093in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.624752in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.209414in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.365520in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.397688in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.523046in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.542441in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.657865in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.708008in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.673476in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.793157in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.838570in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.702332in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.836205in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.856546in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.538184in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.680572in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.401945in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.461076in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.613398in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.819175in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.830055in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.873103in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.938384in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.960617in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.988527in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{17.012180in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.957779in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.940276in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.951156in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.922300in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{17.021641in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{17.054754in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{17.080299in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{17.084083in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{17.134226in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{17.077933in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{17.139903in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{17.140849in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{17.162609in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{17.061850in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{16.639416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.152092in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{15.730687in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{16.114804in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.405229in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{14.027235in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.328122in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.534372in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.725011in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.128995in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.202791in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.174854in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.055673in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.611479in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{14.854599in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{15.532006in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.798333in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.345179in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.376400in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.434586in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{16.334772in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.522573in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.546225in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.489459in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.325784in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{15.442600in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.407149in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.441681in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.365993in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.406676in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.576028in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.543860in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.335718in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.156905in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.046212in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{15.745352in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.064661in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.358898in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.380185in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.567040in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.353694in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.465807in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.459657in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.290305in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.541968in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{15.897201in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.171570in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.611979in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.590692in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.472430in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.510747in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.521154in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.495609in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.186234in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.418502in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.488040in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.499866in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{16.457292in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{16.314431in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{16.426544in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{16.481418in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{16.322473in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{16.325311in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{16.148863in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{16.083583in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{16.204210in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{16.531561in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{15.786034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.240553in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{13.376318in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{13.692788in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{15.217428in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{15.277032in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.733526in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.538156in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{16.024451in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{16.133253in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{16.277533in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{16.057565in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{16.313012in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{16.377820in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{16.372143in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{16.374035in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{16.337610in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{16.350856in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{16.264761in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{16.336191in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{15.988026in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.245366in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.023505in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.093990in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.215563in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.373089in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.486148in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.477633in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.438370in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.479998in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.496082in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.497974in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.488040in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.498447in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.587854in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.705643in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.558998in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.580758in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.646985in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.680098in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.719835in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.716996in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.737811in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.491825in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.696655in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.612452in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.616710in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.662596in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.791265in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.883983in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.917096in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.998461in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{17.019275in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.947845in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.796469in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.872157in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{16.981431in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{16.988527in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{17.042928in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{16.611506in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{16.717942in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{16.889660in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{16.986635in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{16.993258in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{17.033940in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{17.094017in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{17.114358in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{17.106789in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{16.981904in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{17.059958in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{17.093071in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{17.078880in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{17.010760in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{17.104897in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{17.111047in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{17.081245in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{17.140849in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{17.148891in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{17.178693in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{17.208495in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{17.239243in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{17.262896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{13.269409in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{13.618046in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{13.618993in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{14.869263in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{14.060348in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{15.505043in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{15.623305in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{15.741567in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{15.508354in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{15.345625in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{15.775627in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{15.614790in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{15.435977in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{14.877778in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{15.440708in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{15.410433in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{15.342786in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{14.611451in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{15.821040in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{15.688113in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{16.058038in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{16.405730in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{16.501759in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{16.476214in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{16.427490in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{16.327676in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{16.233066in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{16.444047in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{16.452561in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{16.532034in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{16.238270in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{16.411406in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{16.498920in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{16.498447in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{16.426071in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{16.456346in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{16.513585in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{16.534872in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{16.513585in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{16.585015in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{16.382077in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{16.594949in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{16.459657in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{16.619075in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{16.626644in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{16.558525in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{16.588800in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{16.577920in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{16.503651in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{16.250569in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{16.418029in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{16.407622in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{16.316323in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{16.499866in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{16.327203in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{16.264288in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{16.506962in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{16.576028in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{16.642728in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{16.531088in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{16.465334in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{16.546698in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{16.535345in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{16.487094in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{16.502705in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{16.451142in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{16.496555in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{16.568932in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{16.540076in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{16.421340in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{16.522100in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{16.506489in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{16.580285in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{16.504124in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{16.618129in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{16.503178in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{16.414244in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{16.514531in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{16.496555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330078in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198243in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893874in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893874in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893874in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589505in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589505in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589505in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285136in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285136in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285136in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980767in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980767in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.980767in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676398in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676398in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676398in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372029in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372029in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.372029in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067660in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067660in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.067660in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=12.804097in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.894781in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{13.894781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{13.894781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=13.750197in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{14.840880in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{14.840880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{14.840880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=14.696297in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{15.786980in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{15.786980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{15.786980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=15.642397in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{16.733080in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{16.733080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{16.733080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=16.588497in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{17.679180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=17.534597in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.065051in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.984160in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{13.095326in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{13.159188in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{13.470455in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.034358in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.686221in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.440235in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.832866in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.806375in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.725484in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.785088in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.991811in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.947817in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.149336in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.076487in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.171570in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.069864in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.051888in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.144133in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.266653in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.269018in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.212725in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.297401in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.307808in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.336664in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.260030in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.278479in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.221240in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.198061in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.221713in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.365047in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.321527in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.371670in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.397215in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.360790in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.338556in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.400053in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.428909in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.467699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.986998in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.954357in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{13.234403in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.949154in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.982740in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.520653in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.039589in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.996541in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.251515in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.321054in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.169205in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.391065in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.005529in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.421813in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.207522in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.485675in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.356059in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.449723in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.407622in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.423705in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.598734in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.454927in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.219348in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.437897in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.221713in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.395322in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.406203in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.501759in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.456819in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.309227in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.504124in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.518788in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.358425in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.529196in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.418975in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.571770in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.362682in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.358898in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.497974in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.428436in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.515004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.113302in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.746716in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{14.262340in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.517787in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.911838in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.273248in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.657365in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.052361in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.767585in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.690951in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.820567in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.883955in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.037697in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.018302in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.904297in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.139402in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.978092in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.107708in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.237797in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.325784in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.175827in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.164474in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.054727in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.186707in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.235905in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.297874in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.261922in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.383969in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.316796in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.309227in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.357005in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.246312in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.332407in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.372616in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.435059in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.365993in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.443574in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.511220in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.476214in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.427963in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.437424in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.260503in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.333353in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.365047in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.386334in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.383023in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.357005in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.450196in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.566093in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.594476in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.602518in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.683883in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.692871in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.743014in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.710374in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.716523in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.742541in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.810187in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.777547in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.850869in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.870265in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.864588in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.903851in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.897228in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.913785in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.942641in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.835259in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.994677in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.968659in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{17.029682in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{17.009341in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.984270in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{17.029209in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.888240in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.838570in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.931288in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.987581in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{17.004138in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.963928in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{17.067526in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{17.022587in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{17.014545in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{17.026371in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{17.059485in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{17.074149in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{17.078880in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{17.076987in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{17.095909in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{17.138957in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{17.166394in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{17.142268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.276504in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{15.016855in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.659257in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.737783in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.829555in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{16.170151in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{16.375454in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.163055in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.192384in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.237324in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.378766in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.479998in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.437897in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.435532in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.432220in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.388227in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.439316in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.468645in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.531561in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.490879in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.190965in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.495136in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.458711in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.443100in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.421813in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.513112in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.519735in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.521154in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.444520in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.500340in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.362209in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.490405in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.463442in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.470064in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.592111in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.471957in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.539603in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.479052in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.211306in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.375927in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.254354in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.561836in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.585015in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.123792in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.580285in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.540549in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.589746in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.563255in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.601099in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.572716in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.435532in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.641781in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.521627in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.624752in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.725511in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.562782in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.618602in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.468172in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.576974in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.578866in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.547171in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.506962in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.680098in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.548591in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.731188in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.532980in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.528249in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.694763in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.502232in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.570824in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.714631in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.608195in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.643201in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.569405in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.533453in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.496555in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.652189in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.568932in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.587854in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.730715in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.562782in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.668745in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.667799in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.652189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.068362in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.985106in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{14.751001in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.802563in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.441654in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.625197in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{16.056619in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.762382in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.062295in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.228809in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.242054in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.302132in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.460130in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.427490in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.448777in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.637970in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.831447in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.240162in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.059457in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.406203in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.379712in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.455873in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.621913in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.683883in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.604884in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.625698in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.680098in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.868845in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{17.007449in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.909528in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.764301in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.904324in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.925611in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.925611in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.978120in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{17.111993in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{17.140849in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{17.128077in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{17.132334in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{17.036778in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{17.111520in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.969132in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{17.107736in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{17.188154in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{17.191938in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{17.233094in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{17.234040in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{17.214172in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{17.113885in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{17.193358in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{17.121454in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{17.090233in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{17.129496in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{17.183424in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{17.207076in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{17.297429in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{17.284183in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{17.237824in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{17.294117in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{17.345680in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{17.249178in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{17.316351in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.519262in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.705170in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.871211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.108572in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.171487in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.758597in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.771843in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{16.138929in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{16.227863in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{16.180558in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.905716in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.464388in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.476687in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.457292in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.568932in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.303078in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.416610in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.457292in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.288413in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.144606in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.307335in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.455400in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.551429in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.446885in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.614818in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.602045in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.452561in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.519735in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.652662in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.588327in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.710374in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.597315in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.524938in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.684356in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.527776in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.678206in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.642254in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.680572in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.574135in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.727877in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.705170in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.652662in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.620021in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.751056in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.654081in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.669691in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.623806in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.765247in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.559471in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.471010in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.637997in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.532980in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.565147in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.594949in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.526357in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.666853in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.605357in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.688140in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.677733in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.616710in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.677733in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.544333in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.620021in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.653608in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.509801in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.289359in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.576501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.107153in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.094853in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.962872in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.951046in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.949154in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{14.713630in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{14.978538in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.376373in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.778938in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.535318in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.882536in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.905716in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.766639in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.642227in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.935045in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.909973in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.007895in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.073649in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.111966in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.142241in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.216983in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.294090in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.300239in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.372616in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.255773in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.194276in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.216510in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.116223in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.234485in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.298347in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.302605in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.244420in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.400999in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.388227in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.424178in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.408568in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.393903in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.369305in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.288886in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.407149in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.428909in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.532034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.136482in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.950100in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{13.057955in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.733053in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.939302in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.804483in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.274695in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.921326in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.994176in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.216983in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.904297in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.397215in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.408568in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.294563in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.451615in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.445939in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.455400in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.466280in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.334299in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.501286in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.421813in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.469591in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.416137in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.313958in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.451142in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.342341in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.361263in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.368832in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.430801in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.443574in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.444993in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.441681in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.460603in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.487567in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.208468in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.359371in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.439789in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.471010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.099584in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.024842in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.401863in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.949154in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.041399in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{13.806320in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{13.966211in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{14.354112in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{14.998879in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.426989in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.695209in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.811106in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.913285in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.050469in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.639862in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.967685in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.939302in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.123319in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.912812in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.045266in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.147917in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.215090in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.292671in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.171097in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.084529in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.064188in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.307335in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.321054in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.311120in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.529196in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.481891in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.504597in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.341395in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.462022in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.451615in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.580285in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.555213in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.694290in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.728350in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.743487in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.690979in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.679625in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.708008in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.811133in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.827690in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.914731in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.804511in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.770924in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.955887in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.908109in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.941222in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{17.008395in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.979066in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{17.025898in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.987581in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{17.110574in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{17.164502in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.996569in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{17.040563in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.979066in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{17.142741in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{17.070838in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{17.102059in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{17.175855in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{17.171597in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{17.190519in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{17.192885in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{17.172543in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{17.232148in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{17.278034in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{17.304051in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{17.211334in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{17.135172in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{17.045766in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{17.149364in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{17.202819in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{17.285129in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{17.246812in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{17.295536in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{17.222214in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{17.277561in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{17.297429in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{17.310201in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{17.360817in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{17.366494in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{17.363183in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{17.378793in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{17.377374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.291196in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.891024in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.502677in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{16.173462in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.209414in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.374981in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.225024in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.379239in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.283683in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.396742in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.173462in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.250096in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.033912in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.340922in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.232593in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.317742in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.199007in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.113385in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.103924in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.149810in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.399107in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.304497in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.265234in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.309227in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.350856in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.266653in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.203264in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.170151in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.275641in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.442627in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.261922in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.365993in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.366466in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.385861in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.252934in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.049523in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.333353in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.207522in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.241108in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.232593in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.315850in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.117169in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.417556in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.460130in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.432693in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.226917in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.545279in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.419921in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.364574in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.435059in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.506489in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.445466in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.304497in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.512166in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.295036in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.506016in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.487094in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.464388in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.489932in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.471483in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.463442in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.497028in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.601099in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.446412in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.379712in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.535818in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.373089in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.204683in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.339503in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.519262in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.541022in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.476214in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.512166in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.394849in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.541968in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.532507in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.329569in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.531088in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.472903in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.488986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.140266in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.950573in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.072174in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{14.538602in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{14.673421in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.486121in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.431720in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.570323in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.622359in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.749136in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.852261in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.893416in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.726430in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.968158in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.979039in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.938829in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{15.977619in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.104397in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.133726in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.189073in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.271383in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.396269in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.258138in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.243473in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.207995in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.206576in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.306389in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.391538in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.199007in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.236378in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.220294in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.315850in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.329569in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.530142in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.484729in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.425125in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.432220in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.469118in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.386334in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.409041in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.397215in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.474795in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.598734in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.560890in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.604410in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.640835in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.556159in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.686721in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.724092in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.680572in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.631847in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.685302in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.688613in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.603464in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.671584in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.761463in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.749637in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.723619in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.653608in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.706589in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.716996in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.801199in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.900540in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.846139in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.904324in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.993258in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.806876in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.928450in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.936018in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{17.008395in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.988527in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{17.029682in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{17.040089in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{17.060431in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.857492in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{17.034886in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{17.018802in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.966294in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.896282in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.970078in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.940276in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{17.019275in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.953521in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.948791in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.959198in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{17.055227in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{17.107736in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{17.095436in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{17.069419in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{17.076987in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{17.147945in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{17.029209in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{17.081245in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{17.076041in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{17.143214in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{17.080772in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{16.123319in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{16.532507in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{16.919935in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{17.082664in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{17.064215in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{17.119089in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{17.228836in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{17.218902in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{17.196669in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{17.212753in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{17.252489in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{17.258639in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{17.294590in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{17.304051in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{17.318716in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{17.336219in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{17.342841in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{17.351829in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{17.347572in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{17.348991in}}%
\pgfpathlineto{\pgfqpoint{11.509447in}{17.322500in}}%
\pgfpathlineto{\pgfqpoint{11.537272in}{17.335273in}}%
\pgfpathlineto{\pgfqpoint{11.565097in}{17.331015in}}%
\pgfpathlineto{\pgfqpoint{11.620748in}{17.317770in}}%
\pgfpathlineto{\pgfqpoint{11.648573in}{17.295063in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{17.313985in}}%
\pgfpathlineto{\pgfqpoint{11.704223in}{17.278034in}}%
\pgfpathlineto{\pgfqpoint{11.732049in}{17.371697in}}%
\pgfpathlineto{\pgfqpoint{11.759874in}{17.352775in}}%
\pgfpathlineto{\pgfqpoint{11.787699in}{17.381158in}}%
\pgfpathlineto{\pgfqpoint{11.815524in}{17.396296in}}%
\pgfpathlineto{\pgfqpoint{11.843349in}{17.409068in}}%
\pgfpathlineto{\pgfqpoint{11.871175in}{17.413799in}}%
\pgfpathlineto{\pgfqpoint{11.899000in}{17.384470in}}%
\pgfpathlineto{\pgfqpoint{11.926825in}{17.380685in}}%
\pgfpathlineto{\pgfqpoint{11.954650in}{17.373117in}}%
\pgfpathlineto{\pgfqpoint{11.982476in}{17.376428in}}%
\pgfpathlineto{\pgfqpoint{12.010301in}{17.352775in}}%
\pgfpathlineto{\pgfqpoint{12.038126in}{17.386835in}}%
\pgfpathlineto{\pgfqpoint{12.065951in}{17.357979in}}%
\pgfpathlineto{\pgfqpoint{12.093777in}{17.376428in}}%
\pgfpathlineto{\pgfqpoint{12.121602in}{17.373590in}}%
\pgfpathlineto{\pgfqpoint{12.149427in}{17.389673in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{17.411907in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{17.411907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.957669in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.949154in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.493689in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.508354in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.997961in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.801172in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.115750in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.120953in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.300239in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.072702in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.073175in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.064188in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.456819in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.320108in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.421340in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.339029in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.348490in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.433639in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.469118in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.410460in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.383023in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.475741in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.381131in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.356059in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.459657in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.383496in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.206102in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.527776in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.550956in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.420867in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.551429in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.423705in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.412825in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.536764in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.624279in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.375927in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.285575in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.354640in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.329569in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.516896in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.607249in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.522573in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.623332in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.602991in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.567986in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.560890in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.558998in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.613871in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.541495in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.589273in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.576501in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.631374in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.477633in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.571297in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.555213in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.344706in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.448777in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.471010in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.582177in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.577920in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.626171in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.600626in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.509801in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.601572in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.553321in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.556159in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.565620in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.525884in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.637997in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.599680in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.599680in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.514058in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.556632in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.532980in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.527303in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.567986in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.617183in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.281317in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.582650in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.555686in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.508381in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.465807in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.578393in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{16.605357in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{16.676787in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{16.592584in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{16.575081in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{16.604884in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{16.604410in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{16.690033in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{15.664460in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{15.750555in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{16.547645in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{16.528723in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{16.669218in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{16.653135in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{16.741595in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{16.756260in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{16.717942in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{16.706116in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{16.774708in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{16.713685in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{16.694763in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{16.739703in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{16.719835in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{16.759571in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{16.719362in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{16.736391in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{16.755786in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{16.684356in}}%
\pgfpathlineto{\pgfqpoint{11.509447in}{16.765721in}}%
\pgfpathlineto{\pgfqpoint{11.537272in}{16.599207in}}%
\pgfpathlineto{\pgfqpoint{11.565097in}{16.744906in}}%
\pgfpathlineto{\pgfqpoint{11.592922in}{16.639889in}}%
\pgfpathlineto{\pgfqpoint{11.620748in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{11.648573in}{16.664961in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{16.730715in}}%
\pgfpathlineto{\pgfqpoint{11.704223in}{16.779912in}}%
\pgfpathlineto{\pgfqpoint{11.732049in}{16.704224in}}%
\pgfpathlineto{\pgfqpoint{11.759874in}{16.760990in}}%
\pgfpathlineto{\pgfqpoint{11.787699in}{16.687194in}}%
\pgfpathlineto{\pgfqpoint{11.815524in}{16.731661in}}%
\pgfpathlineto{\pgfqpoint{11.843349in}{16.701386in}}%
\pgfpathlineto{\pgfqpoint{11.871175in}{16.750583in}}%
\pgfpathlineto{\pgfqpoint{11.899000in}{16.712266in}}%
\pgfpathlineto{\pgfqpoint{11.926825in}{16.750110in}}%
\pgfpathlineto{\pgfqpoint{11.954650in}{16.755786in}}%
\pgfpathlineto{\pgfqpoint{11.982476in}{16.718416in}}%
\pgfpathlineto{\pgfqpoint{12.010301in}{16.759098in}}%
\pgfpathlineto{\pgfqpoint{12.038126in}{16.747745in}}%
\pgfpathlineto{\pgfqpoint{12.065951in}{16.642728in}}%
\pgfpathlineto{\pgfqpoint{12.093777in}{16.666380in}}%
\pgfpathlineto{\pgfqpoint{12.121602in}{16.596369in}}%
\pgfpathlineto{\pgfqpoint{12.149427in}{16.699494in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{16.741122in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{16.741122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.101476in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.280762in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{14.048995in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.770869in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.834731in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.158770in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.112884in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.486121in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.271356in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.615263in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.871183in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.689059in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.817728in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.484228in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.964374in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.856046in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.957751in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.841381in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.004583in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.170151in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.050469in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.189546in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.198534in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.054253in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.214617in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.259084in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.353694in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.335245in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.374035in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.423705in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.513585in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.577447in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.635632in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.623332in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.703278in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.591165in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.559471in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.613398in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.569405in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.631847in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.497501in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.510274in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.097774in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.234959in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.247258in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.399580in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.405256in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.435059in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.495136in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.636578in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.658338in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.688613in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.655027in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.713212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.046602in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{14.508326in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.249596in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.681017in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.849423in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.889632in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.888213in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.863141in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.203737in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.172516in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.151702in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.391065in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.460130in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.400053in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.476687in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.451142in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.393430in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.528249in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.418029in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.473849in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.473376in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.426071in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.509327in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.558525in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.450196in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.567986in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.404310in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.594476in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.548118in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.609614in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.464388in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.558052in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.624279in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.539603in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.610087in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.355113in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.491825in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.359371in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.395322in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.597788in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.321054in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.362209in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.411406in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.426071in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.484256in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.569405in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.422286in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.533453in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.520681in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.533926in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.585962in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.379712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.141685in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.063632in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{13.533844in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.279370in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.662541in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{14.884874in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.355559in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.014017in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.491324in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.609113in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.703723in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.816782in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.883009in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.707035in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.694262in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.588299in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.848950in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.760489in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{15.956805in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.042427in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.141295in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.190492in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{15.935045in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{15.979039in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.190019in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.128995in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.224551in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.243946in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.129468in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.171097in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.303551in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.219821in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.347544in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.330515in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.340449in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.217456in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.341868in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.324365in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.314431in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.467226in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.396742in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.418029in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.367886in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.367886in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.458238in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.445939in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.425125in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.520681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.219738in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.545197in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.230674in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.685275in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.649323in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.808741in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.900985in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.143660in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.993703in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.270910in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.295509in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.279425in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.363155in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.261449in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.220294in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.243000in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.418029in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.381604in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.511220in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.346125in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.317742in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.450196in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.372143in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.321054in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.299766in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.191438in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.434586in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.558998in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.363155in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.470537in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.520681in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.505543in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.532034in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.190965in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.423705in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.417083in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.313958in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.413771in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.370724in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.367886in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.365993in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.339976in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.458238in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.365520in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.491352in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.429382in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.404310in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.429382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.135062in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{13.613316in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{14.145970in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.811078in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.285074in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.643646in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.575054in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.742987in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.766639in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.921326in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.572689in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.088313in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.804010in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.021613in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.151702in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.101085in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.026344in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.995595in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.208468in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.031547in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.199953in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.193330in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.263815in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.127103in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.238743in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.293144in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.247731in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.233539in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.284629in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.300239in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.291251in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.163055in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.189073in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.386808in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.064188in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.344706in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.142241in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.129941in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.298820in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.360317in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.402418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.382941in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{14.711265in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.326703in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.902877in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{16.177246in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{16.393430in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{16.210833in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.037224in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{16.364574in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.481418in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.379239in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.435532in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.387754in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.437897in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.414717in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.510747in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.368832in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.521627in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.341868in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.445466in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.598261in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.506962in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.514058in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.347071in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.477160in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.391065in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.455873in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.271383in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.329095in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{15.966739in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.116696in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.082163in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.412825in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{15.932680in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.444047in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.438370in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.513585in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.332407in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.380185in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.464861in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.457765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.083027in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.960034in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.958142in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.969968in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{13.036668in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{13.007812in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.951519in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{14.285047in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.540994in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.558024in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.821513in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.297847in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.479498in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.856046in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.927949in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{15.765693in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{15.941195in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.042900in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.137510in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.073175in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.138456in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.117169in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.154540in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.228336in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.215563in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.232120in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.259557in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.338083in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.311120in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.361736in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.297401in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.389173in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.387754in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.391538in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.444520in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.360317in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.289359in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.412825in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.397688in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.449723in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.439316in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.447358in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.106762in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.132307in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.040062in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.175827in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.260030in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.240635in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.216983in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.304024in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.442627in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.413298in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.367886in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.427963in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.470537in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.446412in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.498447in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.470064in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.536291in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.550483in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.518788in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.581704in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.575554in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.632320in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.593057in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.568459in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.642254in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.645093in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.413298in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.392484in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.325784in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.419448in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.511693in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.544806in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.686248in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.744906in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.803565in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.811606in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.746799in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.708481in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.806876in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.772816in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.601572in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.759098in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.932707in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{16.889660in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{16.897228in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{16.975755in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{16.869318in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{16.915677in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{17.021167in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{17.048604in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{16.993258in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{16.954940in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{17.036778in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{16.983797in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{16.967713in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{16.871211in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{16.867899in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{16.918043in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{16.931288in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{16.934126in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{16.989000in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{16.947845in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{17.006030in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{17.033940in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{17.011233in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{16.965821in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{17.005084in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{17.059011in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{17.082664in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{17.140376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.998351in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.987471in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{13.007812in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{13.037141in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{13.049913in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.958615in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.949627in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.949154in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{16.033912in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.710346in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.086421in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.148863in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.176773in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.008841in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.408568in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.357951in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.262868in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.388700in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.462496in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.444047in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.385388in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.436005in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.448777in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.431274in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.449723in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.427963in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.401472in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.418975in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.466280in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.422759in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.381131in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.486621in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.459184in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.452088in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.514531in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.501286in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.502232in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.485675in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.495609in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.525884in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.531088in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.334772in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.432220in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.425125in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.396742in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.474795in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.298347in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.322000in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.445466in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.490405in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.446412in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.434113in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.338556in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.393430in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.450669in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.526830in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.446885in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.442154in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.506489in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.523046in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.271383in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.501286in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.413298in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.439789in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.594476in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.458238in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.402418in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.210833in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.473376in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.543860in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.463915in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.470537in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.522100in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.490405in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.566093in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.583123in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.688613in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.444520in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.563728in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.570351in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.600153in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.473849in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.321054in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.580285in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.539603in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.638470in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.608668in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{16.558998in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{16.596369in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{16.581231in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{16.655027in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{16.505070in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{16.559944in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{16.540076in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{16.689559in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{16.423705in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{16.539603in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{16.626171in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{16.563728in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{16.607722in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{16.608668in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{16.230701in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{16.463915in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{16.649350in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{16.682937in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{16.565620in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{16.675368in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{16.487094in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{16.647931in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{16.527303in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{16.490879in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{16.567040in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{16.547645in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{16.617183in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{16.567040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.064105in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.973752in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.966184in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{13.281235in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.592529in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{14.970969in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.264260in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.092543in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.164920in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.609587in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.837597in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.087812in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.944979in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.915650in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.211306in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.161636in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.851315in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.981404in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.142714in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.179139in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.451142in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.532034in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.418975in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.562782in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.525411in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.704697in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.832421in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.916623in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.532507in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.463442in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.876887in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.906216in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.980485in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.901486in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.974809in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.901013in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.893917in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.951629in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{17.026371in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{17.125711in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{17.072730in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{17.070365in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{17.113412in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{17.185316in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{17.092125in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{17.161663in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{17.199507in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{17.198561in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{17.164029in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.995623in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{17.217010in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{17.254854in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{17.271411in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{17.334327in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{17.324392in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{17.118143in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{17.168286in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{17.121927in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{17.131388in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.857492in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{17.123346in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{17.207549in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{17.330069in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{17.378320in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{17.343314in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{17.343788in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{17.381158in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{17.381631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.072620in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{13.057955in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.415136in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.081663in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.861722in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.505043in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{16.066553in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.789346in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.718388in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.571743in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.145079in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.021613in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.067026in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.236851in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.252461in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.961536in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.399580in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.453508in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.532507in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.330042in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.541022in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.421813in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.444520in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.681991in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.717942in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.725511in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.656919in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.392484in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.564201in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.630901in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.567040in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.660703in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.698547in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.617656in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.497501in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.677260in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.702332in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.655500in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.672057in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.644620in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.468645in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.665434in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.698074in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.732607in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.631374in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.745379in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.384915in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.554267in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.646985in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.626644in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.652189in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.648404in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.437897in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.693817in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.361736in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.552848in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.628536in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.368359in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.585015in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.430801in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.667326in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.573662in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.584542in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.400526in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.641308in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.644147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.093907in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.955304in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.101476in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.953884in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.002135in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{13.138847in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{14.107180in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{14.373034in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{14.660648in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{14.975700in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{14.920353in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.052334in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.438342in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.326703in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{15.505989in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.741094in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{15.577419in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{15.855572in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{15.497001in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{15.740148in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{15.820567in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{15.980931in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{15.733053in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{15.889159in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{15.968158in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.040062in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{15.928422in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.129941in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.096355in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.122373in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.162582in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.053780in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.256246in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.184815in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.149336in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.208468in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.240162in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.129468in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.278952in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.369778in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.237797in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.327676in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.365047in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.383496in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.442154in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.491825in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.524938in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.566093in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.556632in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.585015in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.540076in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.414717in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.269018in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.400526in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.501286in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.411406in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.543387in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.555213in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.580758in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.658811in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.673003in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.661650in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.761463in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.774235in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.776601in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.783223in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.761463in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.710847in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.752475in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.755786in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.769978in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.784169in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.774235in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.759098in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.799307in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.779912in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.759571in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.778493in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.807349in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.796942in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.822487in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.848977in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.854654in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.771397in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.800253in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.724565in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.791738in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.806403in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.821540in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.772343in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.841409in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.760990in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.816810in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.843301in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.894863in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{16.874049in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{16.909528in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{16.905270in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{16.891552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{14.133671in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{15.456318in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{15.365020in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{15.744406in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{15.662095in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{15.708927in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{15.987553in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{15.949236in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{15.949709in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{16.283210in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{15.711292in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{16.248204in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{16.335718in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{16.095882in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{16.387754in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{16.332407in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{16.277533in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{16.383969in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{16.178193in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{16.207995in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{16.520681in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{16.480944in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{16.501759in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{16.407622in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{16.477160in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{16.369778in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{16.422286in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{16.362682in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{16.464388in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{16.543860in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{16.615764in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{16.471010in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{16.489932in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{16.537710in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{16.472430in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{16.521627in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{16.556632in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{16.558998in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{16.574135in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{16.602991in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{16.484256in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{16.540549in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{16.632793in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{16.499393in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{16.555213in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{16.617656in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{16.352275in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{16.593057in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{16.520208in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{16.579339in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{16.600626in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{16.461076in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{16.672057in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{16.579339in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{16.548591in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{16.618129in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{16.502705in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{16.585962in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{16.545279in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{16.469118in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{16.345179in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{16.625225in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{16.634213in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{16.403364in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{16.562782in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{16.532034in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{16.503178in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{16.628063in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{16.645566in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{16.565620in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{16.672530in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{16.577447in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{16.571770in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{16.640835in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{16.551429in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{16.631847in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{16.583123in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{16.568932in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{16.658811in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{16.513585in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{16.642254in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{16.518788in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{16.427017in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{16.570351in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{16.452088in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{16.536291in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{16.494190in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{16.453035in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{16.622386in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{16.503178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485039in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.353204in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.048835in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.048835in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.048835in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.744466in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.744466in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.744466in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.440097in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.440097in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.440097in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135728in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.135728in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.135728in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.831359in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.831359in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.831359in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.526990in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.526990in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.526990in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222621in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.222621in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.222621in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.222621in,y=12.851459in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{12.948681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=12.804097in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{13.894781in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{13.894781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{13.894781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=13.750197in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.840880in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{14.840880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{14.840880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=14.696297in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{15.786980in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{15.786980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{15.786980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=15.642397in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.733080in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{16.733080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{16.733080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=16.588497in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{17.679180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=17.534597in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.487985in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.792657in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.041481in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.357478in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.492298in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.531088in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.549537in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.734499in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.616237in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.708008in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.673476in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.531088in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.625698in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.733080in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.717469in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.747745in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.820121in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.749637in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.758152in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.796942in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.751056in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.795050in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.937438in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.748691in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.548118in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.159744in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.340922in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{15.863141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.455873in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.493244in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.688140in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.799307in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.760517in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.803565in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.854654in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.813026in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.882564in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.845666in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.793630in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.840935in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.816337in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.816810in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.787481in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.854654in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.721727in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.746325in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.720308in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.801672in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.734499in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.806403in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.790319in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.800253in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.784169in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.711320in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.789373in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.586908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.395267in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.103924in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.062295in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.321527in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.468172in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{15.835704in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.041954in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.576028in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.579339in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.622859in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.632793in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.672057in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.665434in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.629009in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.731661in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.701386in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.723619in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.720781in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.870738in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.765721in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.807349in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.864115in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.738757in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.797415in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.795050in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.832894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.548118in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.729296in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.529196in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.772343in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.756260in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.793157in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.805930in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.857019in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.736391in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.836678in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.798361in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.794104in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.796942in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.810187in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.739703in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.817756in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.783223in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.731661in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.811606in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.773289in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.794104in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.797888in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.853708in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.822960in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.757206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.639361in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.770424in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.328622in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.619548in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.407149in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.607722in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.648404in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.665907in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.648877in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.642254in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.725984in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.798361in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.718416in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.711793in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.623806in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.609614in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.677733in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.733553in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.796942in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.872630in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.736864in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.833367in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.825325in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.905743in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.845666in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.713212in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.784643in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.945479in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.871211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.091624in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.472903in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.787008in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.705643in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.710847in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.859857in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.749637in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.845193in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.888713in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.804038in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.825798in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.744906in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.815864in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.834786in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.784643in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.750110in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.874995in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.859384in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.710847in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.805457in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.769505in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.855600in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.821067in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.855600in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.865534in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.866480in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.827217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.824324in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.774681in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.168732in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.408568in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.515004in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.432220in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.479998in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.528249in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.526830in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.565147in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.618602in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.657865in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.762882in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.701386in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.832421in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.787008in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.710847in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.620967in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.514531in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.596369in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.708008in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.690033in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.806876in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.754367in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.814445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.346125in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.473376in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.717469in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.787481in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.877360in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.829582in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.703278in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.826744in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.859857in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.800253in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.871211in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.875468in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.837624in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.674422in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.829109in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.826271in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.724092in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.798834in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.518315in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.869791in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.790792in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.842828in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.634686in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.828163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.126575in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.803537in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.081217in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.282737in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.241581in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.449250in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.558525in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.655027in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.598261in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.622859in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.611979in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.567513in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.643674in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.683410in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.716523in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.777547in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.736391in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.710847in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.714631in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.706116in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.800253in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.795523in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.728350in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.501759in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.683410in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.670164in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.700440in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.824379in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.768559in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.793630in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.815391in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.853235in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.806403in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.826271in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.872630in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.933180in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.855600in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.875941in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.868845in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.870265in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.899594in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.929869in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.837624in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.928450in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.928450in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.820594in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.871684in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.923246in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{16.828636in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{16.929396in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.921354in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.863642in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{16.963455in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{16.799307in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{17.006030in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{16.871211in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{16.972916in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{17.023060in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{17.020221in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{17.000826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.231174in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.544806in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.750110in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.726457in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.637051in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.828636in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.737811in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.756260in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.808295in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.838570in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.764774in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.670164in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.767613in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.724092in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.870265in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.815864in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.771870in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.846612in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.762409in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.851343in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.728350in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.863169in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.712266in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.836678in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.790792in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.574608in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.725511in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.752948in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.727877in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.874049in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.796942in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.793157in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.743960in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.833367in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.754840in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.788900in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.729296in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.828636in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.795523in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.874522in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.835259in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.833840in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.846612in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.783696in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.841882in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.825798in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.864115in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.830055in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{16.840935in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{16.806403in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.813972in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{16.838570in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{16.844720in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{16.820594in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{16.787954in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{16.856546in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{16.866007in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{16.839043in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{16.778966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.689504in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.020194in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.412352in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.136091in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.479998in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.610560in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.599680in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.621913in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.646512in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.748218in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.762882in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.597788in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.573189in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.648877in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.705643in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.690979in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.751529in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.739703in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.788427in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.752475in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.802618in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.797888in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.836205in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.795050in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.723146in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.816810in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.892025in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.748691in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.771397in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.794104in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.892498in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.851343in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.893917in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.922300in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.901486in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.792211in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.876887in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.883037in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.898648in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.768086in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.869318in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.874995in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.954940in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{17.043874in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{17.005557in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.935072in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.950210in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{17.043401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.632793in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.615764in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.758625in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.776128in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.824852in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.839516in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.822960in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.794577in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.853235in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.778020in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.829582in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.809241in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.852289in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.717469in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.846139in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.810187in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.773289in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.744433in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.868845in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.779439in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.798834in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.815391in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.805930in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.779912in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.753421in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.719835in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.818229in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.740649in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.885402in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.792211in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.844247in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.747272in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.761463in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.740649in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.836205in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.728823in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.831001in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.753894in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.853235in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.865534in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.731661in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.794577in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{16.805457in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{16.781804in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.822960in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.834313in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{16.818702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.227808in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.378738in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.011206in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.294090in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.263815in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.150756in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.448777in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.648404in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.524465in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.744906in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.607722in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.637051in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.672530in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.743014in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.800726in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.654081in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.655973in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.659757in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.681045in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.776128in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.805930in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.769032in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.746799in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.741122in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.748218in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.846139in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.770451in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.857019in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.841882in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.926084in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.847558in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.866480in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.953048in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.982377in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.854654in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.933653in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.893917in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.932707in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{17.001772in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.989946in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.892498in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.977174in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{17.040563in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{17.036778in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{17.019748in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{17.006503in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.949737in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{17.052389in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{16.998461in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.980012in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.986635in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{17.041036in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{16.989000in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{17.069892in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{17.108209in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{17.054281in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{17.073676in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{17.087868in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{17.116250in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{17.089760in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{17.109628in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{17.059011in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{16.974336in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{16.893444in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{16.965821in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{16.980012in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{17.064215in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{17.143687in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{17.098748in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{17.151729in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{17.149837in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{17.169232in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{17.126185in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{17.088341in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{17.129969in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{17.186262in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{17.170651in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{17.089760in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{17.073676in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{17.157879in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{17.128550in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{17.199507in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{17.173490in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{17.127604in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{17.189100in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{17.215118in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{17.210387in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{17.237824in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{17.161190in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{17.216064in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{17.167340in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{17.209914in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{17.210860in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{17.250124in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{17.293644in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{17.253908in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{17.214645in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{17.208495in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{17.254381in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{17.273776in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{17.299794in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{17.295063in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{17.261477in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{17.259112in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{17.270938in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{17.304524in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{17.302632in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{17.307363in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{17.285129in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{17.288441in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{17.287968in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{17.297902in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{17.321081in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{17.312566in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{17.302632in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{17.293644in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{17.273776in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{17.293644in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{17.355141in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{17.351356in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{17.319189in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{17.287022in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{17.331488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{15.661622in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.510747in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.609614in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.777547in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.785116in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.725038in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.826744in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.802618in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.814445in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.806876in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.732607in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.808768in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.625225in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.837624in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.705643in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.810660in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.775182in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.770924in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.857019in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.785589in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.770924in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.861277in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.824379in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.816337in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.806403in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.769032in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.782277in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.826271in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.848031in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.778966in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.817756in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.798361in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.865061in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.842355in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.866953in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.778493in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.872630in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.854181in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.841882in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.801672in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.866953in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.857965in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.887294in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{16.867426in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{16.909055in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{16.874522in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{16.887294in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{16.865061in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{16.853708in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{16.888240in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{16.892971in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{16.833840in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{16.886821in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{16.902905in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{16.850869in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{16.909055in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{16.840462in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{16.907162in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{16.918516in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{16.797888in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{16.901959in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{16.894863in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{16.853235in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{16.850869in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{16.829109in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{16.814918in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{16.894863in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{16.906216in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{16.897228in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{16.855600in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{16.820594in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{16.879252in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{16.876887in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{16.890133in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{16.890133in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{16.898174in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{16.910947in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{16.944060in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{16.957779in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{16.929396in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{16.824852in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{16.923719in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{16.981431in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{16.927977in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{16.943587in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{16.944533in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{16.952102in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{16.959671in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{16.938384in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{16.944060in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{16.872157in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{16.959671in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{16.950210in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{16.907635in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{16.918043in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{16.989946in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{16.962036in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{16.970551in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{16.954467in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{16.902432in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{16.953048in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{16.905270in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{16.918516in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{16.956833in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{16.952102in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{16.921827in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{16.968186in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{16.950683in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{16.936018in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{16.973389in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{16.946899in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{16.952575in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{16.989000in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{16.962982in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{16.966767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.715522in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.549036in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.166839in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.506962in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.433166in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.611979in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.691452in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.549064in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.709901in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.765247in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.667799in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.725984in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.767613in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.713212in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.706589in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.659757in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.516896in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.638943in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.704224in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.678679in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.685302in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.800253in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.768086in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.692871in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.779912in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.839989in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.876887in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.856073in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.867899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.085948in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.509801in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.796469in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.774708in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.805930in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.846612in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.780385in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.814445in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.813499in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.878306in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.836678in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.836205in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.858911in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.827217in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.831001in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.806876in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.501759in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.789373in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.768086in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.817756in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.834313in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.804984in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.829582in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.809241in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.835259in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.849450in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.686721in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.876887in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.781804in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.847558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.712684in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.873075in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.051888in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.409514in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.288886in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.564201in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.517369in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.610560in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.624752in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.675368in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.775655in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.625225in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.712739in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.759571in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.703751in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.751529in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.777074in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.761463in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.769978in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.744433in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.815864in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.831948in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.813499in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.795050in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.840462in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.888713in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.899121in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.429382in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.634213in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.741595in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.804038in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.856073in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.868372in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.892498in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.871211in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.976228in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.754840in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.783223in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.855600in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.924192in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.953048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.238270in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.727403in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.823433in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.847085in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.793157in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.765247in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.741595in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.799307in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.758152in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.764774in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.760517in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.839516in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.779912in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.797415in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.784643in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.751529in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.826271in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.764301in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.762409in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.725511in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.820594in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.765721in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.848031in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.766667in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.790792in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.785589in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.842828in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.673949in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.739230in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.795523in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.629955in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.689559in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.759571in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.753421in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.787481in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.824852in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.779439in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.775655in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.708955in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.707062in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.837624in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.825325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.237269in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.552348in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.079798in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.263342in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.418029in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.468645in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.565620in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.636105in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.665907in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.639416in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.699967in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.738757in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.680572in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.719835in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.826744in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.654081in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.704697in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.785116in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.857492in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.572716in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.672530in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.879252in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.716523in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.637051in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.759098in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.721254in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.844720in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.794104in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.856546in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.902905in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.896282in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.866953in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.960144in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.933653in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{17.019748in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{17.015964in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.839516in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.826271in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.814445in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.868845in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.778966in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.891079in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{17.001772in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.882564in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.902432in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.897228in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.942641in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.964401in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{17.016910in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{17.019275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{15.875914in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.595896in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.718889in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.810187in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.802145in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.862223in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.816810in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.841882in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.872630in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.805457in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.885402in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.825798in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.802618in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.832421in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.797888in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.841882in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.858911in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.831474in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.741595in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.730715in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.858911in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.822013in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.892971in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.830528in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.803565in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.849450in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.810660in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.812079in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.902905in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.760044in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.874522in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{16.865534in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{16.893444in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{16.897228in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{16.877833in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{16.894863in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{16.673003in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{16.782277in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{16.819648in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{16.869318in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{16.883983in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{16.888713in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{16.860330in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{16.878306in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{16.874049in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{16.895809in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{16.893444in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{16.824379in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{16.863642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{14.725929in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{15.673448in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.320581in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.508381in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.543387in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.559471in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.412825in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.596369in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.665434in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.690033in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.649350in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.659284in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.679152in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.694763in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.694290in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.712739in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.736864in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.698547in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.740649in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.783696in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.870265in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.738757in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.716050in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.760044in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.797888in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.912366in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.854654in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.873576in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.706116in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.827217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{12.948681in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{16.243000in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{16.661176in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{16.729296in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{16.807822in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{16.803565in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{16.705170in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{16.812552in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{16.787954in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{16.852289in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{16.775182in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{16.792684in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{16.859384in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{16.816337in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{16.847558in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{16.850396in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{16.828163in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{16.827690in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{16.819175in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{16.858438in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{16.813972in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{16.828636in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{16.816337in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{16.755786in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{16.787008in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{16.837151in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{16.790792in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{16.774235in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{16.804984in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{16.847558in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{16.822960in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{16.739230in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{16.857492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640000in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{12.948681in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{12.948681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{17.679180in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{17.679180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043282in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738913in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738913in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738913in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434544in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434544in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434544in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130175in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130175in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130175in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825806in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825806in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825806in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521437in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521437in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521437in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217068in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217068in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217068in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912699in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{6.912699in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912699in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912699in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=7.101376in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.192059in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{8.192059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{8.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=8.047476in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{9.138159in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{9.138159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{9.138159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=8.993576in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{10.084259in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{10.084259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{10.084259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=9.939676in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{11.030359in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{11.030359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{11.030359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=10.885776in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{11.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=11.831875in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396227in,y=9.611209in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont liver}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.081839in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.737514in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.511396in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{9.720484in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{10.245569in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{10.342071in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.142444in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.672260in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.519465in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.489190in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{11.079083in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.655703in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.542171in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.740379in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.753152in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{11.010491in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.932911in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{11.128280in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.838301in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{11.061580in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.558728in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.926288in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.096113in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.092801in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.941426in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.054011in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.220052in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.254585in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.256477in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.168489in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.849181in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.856750in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.264519in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.654284in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.286752in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.187411in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.249381in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.344937in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.952779in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.975485in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.177004in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.181735in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.940006in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.083340in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.394607in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.235190in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.228567in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.504355in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.414475in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.985419in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.445697in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.139633in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.947575in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.273980in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.357236in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.496313in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.473607in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.521385in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.392242in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.286279in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.520439in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.243704in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.942372in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.485433in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.408326in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.174639in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.433397in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.433870in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.360548in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.557810in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.581462in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.507666in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.357709in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.349195in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.439074in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.468403in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.470768in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.363859in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.492529in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.536995in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.517600in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.505301in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{11.566324in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{11.560175in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{11.431505in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{11.489217in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{11.439547in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{11.500097in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{11.356763in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{11.569163in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{11.524696in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{11.585246in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{11.581935in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{11.564905in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{11.531792in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{11.532738in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{11.425829in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{11.567744in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{10.955144in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{11.392242in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{11.326961in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{11.453266in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{11.555444in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{11.300943in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{11.349668in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{11.440020in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{11.556390in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{11.544564in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{11.511924in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{11.448535in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{11.493002in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{11.561594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.051091in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.559146in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.528398in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.593206in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.140497in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.616858in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.073824in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.359074in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.255476in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.630131in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{8.717145in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{8.972119in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.408271in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.643377in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.726160in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.086597in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.216213in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.663245in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.614521in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.675544in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.519437in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.264937in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{8.856695in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.606479in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{9.679328in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.502881in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{9.807998in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.859087in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.553497in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.091828in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{9.897877in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{9.544982in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{9.501462in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{9.678855in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{9.971673in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.629185in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{9.666083in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.074798in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.104127in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.081421in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.242230in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{9.272505in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{9.814621in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{9.528425in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{9.658041in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.186438in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.110277in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{10.302335in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{9.949913in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.192114in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.137714in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.239419in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{9.408744in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{9.993434in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{9.931937in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.146229in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.001948in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{9.924841in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.111223in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.193534in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.229012in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.383700in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{9.489162in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{9.940452in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.248407in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{9.354816in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{9.825028in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.196845in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.084732in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{9.853411in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.017086in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.096085in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.119738in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.249827in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{10.291455in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.219551in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{9.708184in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{10.166570in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.207725in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.140552in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.401676in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.080948in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.169408in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.294766in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.233743in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{9.982553in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{10.103181in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{10.381334in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{10.211983in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{10.279629in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{10.290036in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{10.373293in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{10.394107in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{10.299970in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{10.203941in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{10.232324in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{10.426747in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{10.432424in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{10.145283in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{9.918219in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{9.630131in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{10.151905in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{10.283413in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{9.382253in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{10.051619in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{10.333083in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{9.978296in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{10.299970in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{10.317473in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{10.079529in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{10.116900in}}%
\pgfpathlineto{\pgfqpoint{5.131883in}{10.197318in}}%
\pgfpathlineto{\pgfqpoint{5.159709in}{10.285305in}}%
\pgfpathlineto{\pgfqpoint{5.187534in}{10.353424in}}%
\pgfpathlineto{\pgfqpoint{5.215359in}{10.279629in}}%
\pgfpathlineto{\pgfqpoint{5.243184in}{10.296658in}}%
\pgfpathlineto{\pgfqpoint{5.271010in}{10.344437in}}%
\pgfpathlineto{\pgfqpoint{5.298835in}{10.331191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.639537in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.524641in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.531264in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{9.713861in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.526533in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.885105in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.319838in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.802349in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.300916in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.391742in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.913516in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.541225in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.483986in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.626847in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.539806in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.997718in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.937168in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{11.062526in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.522776in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.752679in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.797145in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.958928in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.243231in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.622117in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.205860in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.110304in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.961294in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.050227in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.142472in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.791469in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.203022in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.328853in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.258842in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.299997in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.290063in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.124023in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.219106in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.227148in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.301890in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.358182in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.450427in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.321758in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.308512in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.326015in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.263573in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.181735in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.233770in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.326015in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.350614in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.227621in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.460361in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.416841in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.362913in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.396500in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.423463in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.448535in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.399338in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.308512in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.336895in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.408799in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.280602in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.443331in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.556390in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.428667in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.457996in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.500571in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.427248in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.396500in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.456104in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.493002in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.354871in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.177950in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.427721in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.454685in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.966024in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.459415in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.376631in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.402649in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.423936in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.420152in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.443805in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.573893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.030276in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.292346in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.544009in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.304172in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.686397in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.752151in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.036927in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{8.718564in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.072405in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{8.916299in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.571000in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.322176in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.184045in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.359074in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.710550in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.949913in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.416313in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.980661in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.447534in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.980661in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.116426in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.077636in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.995326in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.160393in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{9.702981in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.029858in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.041212in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.984446in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.031751in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{9.709131in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{9.137213in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.025601in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{9.944709in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.127307in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.175085in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.904500in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{9.532210in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{9.933356in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{9.913488in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.102708in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.492947in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.307066in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.151432in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{10.150959in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.236108in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.136295in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.224755in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{9.988230in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.211983in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.054457in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{9.952278in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.085678in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.122576in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.076217in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.287671in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.071960in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{9.616413in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{10.058714in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.253611in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{9.644796in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.216240in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.314634in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.118319in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.180288in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.387957in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.418705in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.227120in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.019451in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.177450in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.290036in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.280575in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.387957in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.084732in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{9.866183in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{9.957009in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.208198in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{10.256922in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{10.325515in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.202995in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.217186in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.005733in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.286251in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{9.941398in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.368089in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.209144in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{10.310850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.733201in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.308930in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.809417in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{10.333556in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.746501in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{10.500543in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.589949in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.140079in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.764032in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.872360in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{11.005760in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.633470in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.746056in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.710104in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.545010in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.666110in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.941899in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.668476in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.941899in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.829786in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.955617in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.231405in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.356763in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.192142in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.166597in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.437655in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.384200in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.919665in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.887971in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.133957in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.351087in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.335003in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.332638in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.476918in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.793361in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.183154in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.273507in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.210118in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.326488in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.418260in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.475026in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.435763in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.254585in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.279183in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.336422in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.272087in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.430559in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.439547in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.318919in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.461307in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.328853in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.360075in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.295740in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.490163in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.463200in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.263099in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.315135in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.177477in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.290063in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.251746in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.381835in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.379470in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.480229in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.488271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.666974in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.213820in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.473051in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{7.956481in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.736540in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.490554in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.346301in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.008544in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.737040in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.865237in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.110750in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.797591in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.972619in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.922476in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.857668in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.411109in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.880375in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.562958in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.043577in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.454157in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.922003in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.746975in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{10.171773in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.849153in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.118319in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.821716in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.044523in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.072433in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.336367in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.211510in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.056822in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.030331in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.073379in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{8.746474in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.961266in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.081894in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.131564in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.131564in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.083313in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{10.324095in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.313215in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.285305in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{10.126834in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{9.951332in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.138187in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.401203in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{10.150013in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.182180in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{9.365223in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.225701in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.060134in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.260234in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.383227in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.194007in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.239419in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.017559in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{10.306119in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{9.374211in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.036481in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.218605in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.015667in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.306593in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.136768in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.068648in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.384646in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.156636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.488634in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.495785in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.678382in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{10.049726in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{10.350586in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{10.462226in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.360993in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.799984in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.673206in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.984000in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{11.069149in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.726661in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.736595in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.899324in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.802822in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.803295in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{11.052119in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.944264in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.922504in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.662799in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.246070in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.390823in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.968862in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.238028in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.995353in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.993934in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.277764in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.279183in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.143418in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.387039in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.216268in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.272560in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.170855in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.331692in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.283441in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.319865in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.133484in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.143891in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.156663in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.378997in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.470768in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.420625in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.325069in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.291482in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.299524in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.256950in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.457050in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.328853in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.386565in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.456104in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.278710in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.979743in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.394134in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.074826in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.396500in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.346829in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.428667in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.484014in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.430086in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.459888in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.489690in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.475972in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.378051in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.481175in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.447589in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.474080in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.488271in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.558756in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.533684in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.454685in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.542199in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.571055in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.509085in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.394607in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.450900in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.513816in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.627348in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.482595in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{11.565378in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{11.557337in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{11.586666in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{11.595654in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{11.620252in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{11.571055in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{11.488271in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{11.328380in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{11.466511in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{11.427248in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{11.494894in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{11.519493in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{11.570109in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{11.477864in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{11.598492in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{11.418733in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{11.255058in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{11.495367in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{11.409745in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{11.354871in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{11.502936in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{11.450900in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{11.589504in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{11.558756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.878427in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.399728in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.650445in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.604086in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.682139in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.729917in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.272978in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{8.913934in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.053483in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.016112in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{8.786210in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.465983in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{8.370872in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.101261in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.650945in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.797591in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.787657in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.672233in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.884632in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.475444in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.661352in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.960320in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.965051in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.908285in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.032224in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.059187in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.080002in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.721430in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.464091in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.179342in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.117373in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{9.878009in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.024182in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.273006in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.332137in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.048780in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{9.994380in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.086624in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.096085in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.140552in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{10.155217in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.135822in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{9.834016in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{9.913488in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.202049in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.255030in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.167043in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{10.334029in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.162312in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.298078in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.084259in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{8.979688in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{9.223781in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.155217in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{9.997691in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.237527in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.328826in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{8.865209in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{9.866656in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.173666in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{9.996745in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.244623in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.311796in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.352478in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.379442in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.111223in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.241785in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.334976in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.195426in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.087570in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.436208in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.133456in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.366670in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.327407in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{10.369035in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.078582in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{10.400256in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{10.466956in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.402622in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.244623in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.395526in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.213875in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.211510in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.344437in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.446142in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{10.225701in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{10.369508in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{10.436208in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{10.370454in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{10.405933in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{10.484459in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{10.271587in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{10.233743in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{9.621616in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{10.360993in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{10.316054in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{10.275371in}}%
\pgfpathlineto{\pgfqpoint{4.742330in}{10.401203in}}%
\pgfpathlineto{\pgfqpoint{4.770155in}{10.130618in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{10.444250in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{10.265910in}}%
\pgfpathlineto{\pgfqpoint{4.853631in}{10.258341in}}%
\pgfpathlineto{\pgfqpoint{4.881456in}{9.606006in}}%
\pgfpathlineto{\pgfqpoint{4.909281in}{9.885578in}}%
\pgfpathlineto{\pgfqpoint{4.937107in}{10.276790in}}%
\pgfpathlineto{\pgfqpoint{4.964932in}{10.043577in}}%
\pgfpathlineto{\pgfqpoint{4.992757in}{10.036008in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{10.257868in}}%
\pgfpathlineto{\pgfqpoint{5.048408in}{10.352951in}}%
\pgfpathlineto{\pgfqpoint{5.076233in}{10.397418in}}%
\pgfpathlineto{\pgfqpoint{5.104058in}{10.414921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.429030in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{7.271977in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{7.246433in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{7.252109in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{7.253528in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{7.298468in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.191141in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.818878in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.404041in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.779642in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.974066in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.727607in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.936695in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.997245in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.896013in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.742745in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.942845in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{11.142945in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.975958in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.820325in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.240866in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.241812in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.102262in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.932438in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.192142in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.148148in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.231878in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.060161in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.012383in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.382781in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.191669in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.381835in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.452319in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.920138in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.043131in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.146729in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.168489in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.343991in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.366224in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.185992in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.325542in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.395553in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.497259in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.279183in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.264992in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.398865in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.980216in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.288171in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.515708in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.368590in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.425356in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.401230in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.417787in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.402649in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.349195in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.285806in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.284387in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.436236in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.245124in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.221471in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.411164in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.353925in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.436236in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.071514in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.366697in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.194507in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.395080in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.531792in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.380416in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.482595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.332055in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{7.246433in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{7.252109in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{7.252109in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{7.267247in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{7.302726in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.003813in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.894093in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.142917in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.818878in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.073852in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.053511in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.747921in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.140552in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.124941in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.990122in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.712915in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.078582in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.804214in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.902608in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.970727in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{10.135348in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.270168in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.027493in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.141971in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.106492in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.785765in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.244623in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.188330in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.179342in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.255503in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.264491in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.171300in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.188330in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.081894in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.153797in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.333556in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.264018in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{9.800902in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{10.266856in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{9.905919in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.271587in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{10.189749in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.151432in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.319838in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{9.386037in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{9.794753in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.255976in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.141025in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.347748in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{9.591814in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.316054in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.210090in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.304700in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.395053in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{9.714807in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{9.728526in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.159474in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.156163in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.159001in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.207725in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{9.459833in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.212456in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.211510in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.245096in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.179815in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.101762in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{9.907338in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.157582in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.168462in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.001475in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.307066in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.318419in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{10.338760in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.219551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.348138in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.218578in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.074771in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{9.493893in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.727579in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.765423in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.269695in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.477837in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.123049in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.360993in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.749840in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.540279in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.870468in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.594207in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.645296in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.844450in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.475944in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.563459in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.872360in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.644350in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.860534in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.185992in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.258842in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.418733in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.828367in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.132538in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.252219in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.308039in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.250800in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.143418in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.250327in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.375685in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.300470in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.330746in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.301417in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.371901in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.393661in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.316081in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.391769in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.469822in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.425356in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.422517in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.430086in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.322231in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.445697in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.247489in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.412110in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.318446in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.484960in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.469349in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.497732in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.290063in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.471714in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.548822in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.531792in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.534630in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.361021in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.477864in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.630659in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.411164in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.488744in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.553552in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.362440in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.455158in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.464146in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.387985in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.567271in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.504355in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.543618in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.600857in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.489217in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.401703in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.372374in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.417787in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.523750in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.388931in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.071041in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.456104in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.557810in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.538888in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.479283in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.653366in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.434817in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.517127in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.548822in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{11.582881in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{11.558756in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{11.582408in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{11.536522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.681639in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.413447in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.542589in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.580906in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.650918in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.997190in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.146201in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.268248in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{8.685924in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.237027in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.420570in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.296158in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.694939in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.662299in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.189722in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.630131in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.713388in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.481594in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.474498in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.036954in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.081421in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.099870in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.992014in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.143390in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.061080in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.928153in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{9.433815in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.059187in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.024655in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.062972in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.025128in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.126834in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{9.895985in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.159474in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{9.878009in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.908758in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.108385in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{9.636754in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.114061in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{9.909704in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.996272in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.134402in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.047361in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{9.451318in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.217186in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.270168in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{9.983973in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{10.323149in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.156636in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.307066in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.400729in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.142917in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.039792in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.234216in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.317000in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.374239in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.201575in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{10.323149in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.311323in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.272060in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.092301in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.093720in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.288617in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.134402in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.339706in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.363832in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.262126in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.346802in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.393161in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.466483in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.282940in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.232797in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{9.800902in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.226647in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{10.047834in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{9.887943in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{10.199210in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{10.232797in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.292874in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.373766in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.296658in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.367616in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.310850in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.264491in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.137241in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{10.372346in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{10.350113in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{10.337814in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{10.233270in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{10.301862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.109749in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.612155in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{10.035062in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{10.736595in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{10.659488in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.681221in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.536022in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.659015in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{11.019006in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.458915in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.786738in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{11.065365in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.652865in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.561093in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.861480in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.864791in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{11.139160in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.210563in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.853438in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{11.057323in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.212010in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.268303in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.147202in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.858169in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.027048in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.264519in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.229513in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.050227in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.434817in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.235663in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.391769in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.272560in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.392242in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.326961in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.395553in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.385146in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.355344in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.330273in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.279183in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.196399in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.325542in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.307093in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.143891in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.382308in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.484487in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.576258in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.391296in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.174639in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.251273in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.415422in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.166124in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.416841in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.290536in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.474080in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.477864in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.326015in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.510505in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.427248in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.308512in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.465092in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.336895in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.549768in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.506247in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.297159in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.250327in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.311824in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.471714in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.373320in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.431505in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.513816in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.534630in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.466984in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.550714in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.304255in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.513343in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.193561in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.383727in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.334530in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.836408in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.344937in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.367170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.108803in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.211009in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.303254in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{9.689262in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.114980in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.228039in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.794753in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.986811in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.646688in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.019924in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.098451in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.860506in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{8.983472in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.898350in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.083313in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.141498in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.212929in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.017559in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{8.914880in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.112642in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.378469in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.173192in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{10.199210in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.260707in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{9.512815in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.471659in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.241312in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.093247in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.474971in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.108385in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.187384in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.297605in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.297605in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.283886in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.236108in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.288144in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.134875in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.281048in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.271587in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.295239in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.932883in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{9.239392in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.077636in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{10.192114in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.272533in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{9.969308in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.236581in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{9.544036in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.327407in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.185492in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.210090in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{9.722849in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.209617in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.182653in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.337341in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.199683in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.287671in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{9.788603in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.156636in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.354844in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.166097in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.192114in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.051619in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.287197in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.436681in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{9.926260in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.304700in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.045469in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.240839in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.311323in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{9.935248in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.013302in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.218132in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.375185in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{9.703927in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.116900in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{9.992014in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{9.777723in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.130145in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.127307in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.240366in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.255030in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{9.505719in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.118792in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.306119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.845314in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{7.246433in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{8.512787in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.929126in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.850600in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.457022in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.957982in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.995826in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{11.051646in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.970755in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{11.095640in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{11.112197in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.937641in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{10.996299in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.133957in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.673206in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.987311in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.258842in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{11.039820in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.039820in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.108885in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.466483in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.242285in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.119765in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.404068in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.178897in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.295267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{7.247379in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{7.247379in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{7.246906in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{7.246433in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.380834in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.065810in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{8.147120in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.757855in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.407325in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.185965in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.133456in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.867129in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.014248in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.824555in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.797591in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.655203in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.128225in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.629658in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{9.572419in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.085678in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.077636in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.155690in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.115007in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{9.843477in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{9.926733in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{9.296158in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.008571in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{9.481120in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.116900in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.540725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.576649in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.903081in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{10.263072in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{10.002895in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{10.630159in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.862872in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.594207in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.377550in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.518046in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.999138in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{11.079556in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{11.189304in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.783427in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{11.148148in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{11.125442in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.850600in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.981635in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{11.060634in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{10.970282in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.242758in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.133957in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.115035in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.954671in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.229986in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.847289in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.446170in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.316081in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.327907in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.427721in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.512870in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.478337in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.209645in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.236609in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.290536in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.265465in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.247489in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.335003in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.300943in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.218160in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.516181in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.295740in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{11.254112in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.298578in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.353925in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{11.392715in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.487798in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.450900in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.560648in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.497259in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.572474in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.422517in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.394607in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.417314in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.418260in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.422517in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.529427in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.491110in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.560648in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.494894in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.479756in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.543618in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.474080in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.247489in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.463673in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.537468in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.408799in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.562540in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.583354in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.583827in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.471241in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.607480in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.486379in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.114089in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.572001in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.479283in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.561594in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.581462in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.582881in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.471241in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.510032in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{11.493002in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{11.362913in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{11.468876in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{11.602276in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{11.544564in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{11.439074in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{11.571055in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{11.372374in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{11.248435in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{11.410218in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{11.459415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{8.293292in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.436626in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.323094in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.399255in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{7.859032in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{9.188303in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{8.907311in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{9.050172in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.357654in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.071932in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{8.884605in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.755016in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.409690in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.533629in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.427666in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.240338in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{8.665109in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{8.621116in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{8.840138in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.940925in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.797591in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.762585in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.909231in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{8.847234in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{9.112142in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.341571in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{9.639592in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.590868in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.695885in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{9.927207in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{10.013302in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.077636in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{9.997218in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.295712in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{10.316054in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{10.200629in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.270641in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{10.298551in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{10.143390in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.056349in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.686424in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{8.915826in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.115007in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{10.327880in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{10.300916in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{9.558701in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{9.917272in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{10.014721in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.005260in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.199210in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{10.214348in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.289563in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.254084in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.391742in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.344437in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{9.902135in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.242258in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{10.276317in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.290036in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.127307in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.259761in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.445196in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.301862in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.305173in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.307539in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{10.239893in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{9.992960in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{9.899297in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.369035in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{9.939033in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.261180in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.378023in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{10.415394in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.133929in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{10.388430in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.424382in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{10.447088in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{10.215767in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.097978in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.293347in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.400256in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.367616in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.136768in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.294766in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.071960in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{10.397418in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{10.396472in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{8.644768in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{10.184546in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{10.177923in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{10.260234in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{10.336395in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{10.218132in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{9.141471in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{9.752178in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{9.853884in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{10.326461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.867547in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.796144in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.904027in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{10.119265in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.751705in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{10.148121in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.871860in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.079529in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.399783in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{10.411610in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.631105in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.449454in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{10.718619in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.834516in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{11.214375in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.887498in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.913516in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.581435in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{10.446615in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.657596in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.049281in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.194034in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.031778in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.124023in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.212956in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{10.571500in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.986365in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{10.825055in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.251746in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.018533in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{11.234716in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.960821in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.158082in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.151460in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.184573in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.664691in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.238028in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.212010in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.251273in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.262626in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.252692in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.140580in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{11.275872in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{11.466984in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{10.422963in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{11.151933in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{11.242285in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{10.795726in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{11.353452in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{11.387512in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{11.365278in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{11.244177in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{11.280129in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{11.216741in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{11.354398in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{11.462253in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{11.519493in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{11.446170in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{11.448062in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{11.404541in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{11.306147in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{11.359129in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{11.198292in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{11.410691in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{11.457523in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{11.426775in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{11.351087in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{11.556863in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{11.283441in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{11.237082in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{11.473607in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{11.470768in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{11.387512in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{11.377104in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{11.530373in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{11.543145in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{11.362440in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{11.410218in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{11.563013in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{11.512870in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{11.468403in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{11.498205in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{11.558283in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{11.426302in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{11.443805in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{11.283441in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{11.364332in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{11.577678in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{11.538888in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{11.541253in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{11.551660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.599801in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.374184in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.470213in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.211928in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.553943in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.559146in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{8.814593in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{8.981107in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{9.055376in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{8.899742in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.350559in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.034088in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{9.560593in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.508557in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{9.490108in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.499569in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.604586in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.144309in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.430977in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.541198in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.856249in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.513288in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{9.838746in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{9.391714in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.008098in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{9.886997in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{9.614994in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.127307in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.933356in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{10.051619in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{9.899297in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.193061in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.115007in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.202995in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{9.901662in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.407798in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.192588in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{9.349613in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{9.723322in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.073852in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{9.856249in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{10.064391in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{9.675544in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{9.855303in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{9.869494in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{10.202995in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{9.393133in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{9.950386in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{10.067229in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{9.673652in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{8.862844in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{10.142444in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{10.166097in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{10.062026in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{10.230905in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{10.175558in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{10.188803in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{10.000056in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{10.129199in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{10.184546in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{10.119738in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{10.219078in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{10.227120in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{10.138187in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{10.009517in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{9.899770in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{10.153797in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{10.182653in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{10.218605in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{10.238000in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{10.254084in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{10.311323in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{9.914907in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{10.119265in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{9.917272in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{10.445669in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{10.426747in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{9.710550in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{10.217659in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{10.343963in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{10.266383in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{10.319365in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{10.434789in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{10.276790in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{10.287671in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{10.403095in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{10.358155in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{10.266383in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{10.308012in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{10.170354in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{10.342071in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{10.388430in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{10.378496in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{10.424855in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{10.436681in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{10.410664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.654202in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{9.238919in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{9.639592in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{9.762112in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{9.956536in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{10.243204in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{10.253138in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{10.677464in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{10.383700in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.921057in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{10.404514in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{10.783900in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{11.097532in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{10.626374in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{11.055904in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{10.989677in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{10.792415in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{10.952779in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{10.835935in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{11.062053in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{11.121184in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{11.141053in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{11.006233in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{11.204441in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{11.263099in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{10.845869in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{11.023263in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{11.326488in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{11.018533in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.972174in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{11.323177in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{11.315135in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{11.246070in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{10.903108in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{11.013802in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{11.198292in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{11.374266in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{11.448535in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{11.358182in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{11.307566in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{11.308512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.512287in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{8.197263in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{8.636253in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{8.334447in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{8.673151in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{8.738905in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{9.044495in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{8.679301in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{7.740770in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{9.353870in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{9.362858in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{9.568635in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{8.681666in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{9.692574in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{10.099397in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{9.637700in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{9.663245in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{9.942344in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{9.698723in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{9.998164in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{9.942344in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{9.866183in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{10.138660in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{10.250300in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{10.131564in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{10.199210in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{9.503827in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{9.765897in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{9.957009in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{9.808471in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{9.948967in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{10.199210in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{10.168935in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{10.057295in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{9.139578in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{9.740352in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{9.248853in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{8.969754in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{9.916326in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{10.060134in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{10.218132in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{9.748867in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{10.010463in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{9.918219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330078in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198243in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893874in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893874in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893874in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589505in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589505in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589505in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285136in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285136in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285136in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980767in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980767in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.980767in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676398in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676398in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676398in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372029in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372029in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.372029in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067660in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067660in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.067660in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=7.101376in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.192059in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{8.192059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{8.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=8.047476in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{9.138159in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{9.138159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{9.138159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=8.993576in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{10.084259in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{10.084259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{10.084259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=9.939676in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{11.030359in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{11.030359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{11.030359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=10.885776in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{11.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=11.831875in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.520329in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.021288in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.119710in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.483486in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.520384in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.834962in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.052565in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.182180in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.254557in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.589003in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.293820in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.400729in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.089936in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.368562in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.366670in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.506220in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.673206in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.316054in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.611710in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.876145in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.783427in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.902162in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.288144in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.580961in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.979270in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.875199in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.084760in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.125442in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.434789in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.170827in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.693547in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.080029in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.894594in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.003868in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.019006in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.122604in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.008126in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.621171in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.697332in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.162813in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.071041in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.179370in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.130172in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.252219in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.328853in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.339734in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.321758in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.275872in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.380889in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.330273in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.286279in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.309458in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.059688in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.367643in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.356290in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.255058in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.255531in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.353925in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.374739in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.340680in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.422990in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.414475in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.359602in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.429140in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.343045in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.404541in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.312297in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.275872in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.225729in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.311351in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.352033in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.381362in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.428194in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.405961in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.424883in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.406434in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.435763in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.401230in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.181735in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.245597in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.420152in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.414002in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.488271in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.380416in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.464146in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.305201in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.223363in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.341153in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.457523in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.469349in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.470295in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.495367in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.476445in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.479283in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.402649in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.428667in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.422990in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.466511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.630076in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.734175in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.164650in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.272978in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.556335in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.370427in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.570054in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.500516in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.859087in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.774411in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.619251in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.415367in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.722849in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{9.954643in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{9.992960in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.044050in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.299497in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.175085in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.520884in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.178869in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.217186in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.115953in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{9.506665in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{9.972619in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.663272in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.470741in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.615494in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.803768in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.710104in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{9.431923in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{9.959374in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.296185in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.470268in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.401203in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.660907in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.676045in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.663745in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.628740in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{9.964577in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.253138in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.354371in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.722876in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.729972in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.850600in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.744164in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.887025in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.806133in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.880875in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.885133in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.904528in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.825528in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.892701in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.793834in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.798091in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.836881in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.894594in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.713889in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.774912in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.863845in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.895067in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.844923in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.878983in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.929599in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.927707in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.918719in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.787684in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.851546in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.870941in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{10.825055in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.862426in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{10.872360in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{10.998665in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.976904in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{10.964132in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.014275in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{10.666584in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{10.897432in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{10.782008in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{10.937168in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{10.813229in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{10.962240in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{10.980216in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{10.802822in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{10.852492in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{10.930545in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{10.984000in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{10.968389in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{10.988257in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{10.960348in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{10.975485in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{10.834043in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{10.925342in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{10.947575in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.006706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.223281in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.102681in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.569581in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.816513in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.520857in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.059660in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.653311in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.116900in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.229485in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.248880in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.225701in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.167516in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.220024in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.627320in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.806606in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.926761in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.100370in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.956563in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.102262in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.194034in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.171801in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.135849in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.281548in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.168489in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.237082in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.236136in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.178424in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.247016in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.343991in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.395553in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.362913in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.268776in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.304728in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.410691in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.340680in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.355817in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.317973in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.419679in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.421098in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.362440in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.398392in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.271614in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.371901in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.051646in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.978323in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.284860in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.318446in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.376631in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.342099in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.344464in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.250327in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.324123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.956035in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.254530in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.446115in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.729945in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.191614in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.776777in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.832123in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.504773in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.937141in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.221444in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.691628in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.477364in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.649053in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.213402in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.384173in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.533183in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.500543in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.532237in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.565824in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.610764in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.766397in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.691655in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.804241in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.752206in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.735176in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.769235in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.612183in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.853438in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.854857in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.845869in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.929599in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.924869in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.874725in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.751259in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.963659in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.766397in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.875199in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.923923in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.747948in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.851546in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.649081in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.837828in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.905001in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.149540in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.137714in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.715781in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.705374in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.925342in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.905474in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.898851in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.812283in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.856277in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.934803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.326851in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.576649in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.088489in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.780088in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.691628in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.147648in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.102235in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.186911in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.176504in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.043577in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.623035in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.773465in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.568162in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.332610in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.422490in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.871414in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.912569in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.893647in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.371873in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.671787in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.914462in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.053065in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.203968in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.085706in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.207280in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.014748in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.062053in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.200657in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.269722in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.332638in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.378524in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.318919in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.253638in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.136795in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.258369in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.258842in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.350614in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.019952in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.101789in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.282495in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.284860in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.272087in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.359602in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.408799in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.410691in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.423936in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.369063in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.391769in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.224309in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.344464in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.203495in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.895067in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.408799in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.404068in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.387512in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.453266in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.362913in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.155717in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.376631in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.385619in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.405961in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.475499in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.502463in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.515708in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.394134in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.446643in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.456104in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.463200in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.371428in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.405014in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.459415in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.402649in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.414002in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.394134in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.474553in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.466038in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.535576in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.541253in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.535103in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.554025in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.497732in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.496786in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.487798in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.525169in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.510505in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.556390in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.498678in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.262626in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.161394in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.439074in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.412583in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.512397in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.523277in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.572001in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.555444in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.542672in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.583827in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.507193in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.546929in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.567271in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.601803in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{11.463673in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.536522in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{11.478810in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{11.479283in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{11.486379in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{11.552606in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{11.466511in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{11.457996in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{11.559229in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{11.577205in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{11.550241in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{11.572474in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{11.621671in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{11.608899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.264882in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.803713in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.226620in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.540252in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.240811in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.471659in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.661352in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.496731in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.033643in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.748867in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.536940in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.737514in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.692101in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{9.995799in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.087570in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.201575in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.506693in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.061553in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{9.861926in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.360047in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.495339in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.473106in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.687398in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.595626in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.431478in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.446615in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.574339in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.760720in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.758828in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.872360in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.627793in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.839720in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.621644in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.854857in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.569135in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.866211in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.632051in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.884660in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.466483in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.789577in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.602722in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.932911in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.908785in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.796672in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.871414in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.955617in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.980689in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.972174in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.947575in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.984000in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.864791in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.021371in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.287197in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.784373in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.951833in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.984946in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.006706in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.794780in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.826947in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.853438in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.931018in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.931491in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.992988in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.008599in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.088071in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.964605in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.086179in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.868576in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{10.864318in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.003868in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.922504in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{10.917773in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.009545in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{10.964132in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.060161in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.022790in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.063945in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.082394in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.043604in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.015694in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.054484in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.112197in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.053065in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{10.916827in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{10.837828in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{10.842558in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.047862in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.051173in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.084760in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.122131in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.088071in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{10.995826in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{10.903582in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.067257in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{11.029413in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{11.111723in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{11.052119in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{10.711523in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{11.095640in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{11.098005in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{11.087598in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{11.102262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.767261in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.402121in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.534102in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.870441in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.737040in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.638173in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.168462in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.155690in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.424855in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.621171in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.393161in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.605560in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.944264in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.770181in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.862899in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.899324in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.025628in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{11.036509in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.867630in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.005760in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.296658in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.920611in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.012383in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.172274in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.982581in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.024209in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.205387in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.153825in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.134903in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.182681in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.347302in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.149567in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.309931in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.394134in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.376158in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.286279in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.357709in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.361021in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.369536in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.334057in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.301890in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.000557in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.119765in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.243704in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.384646in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.706320in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.158555in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.347302in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.170855in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.134903in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.281548in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.292902in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.348248in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.360075in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.391296in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.387985in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.414948in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.436709in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.484014in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.405961in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.400757in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.399338in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.461307in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.087598in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.237082in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.298105in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.308985in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.435290in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.460834in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.360075in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.396500in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.329326in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.532265in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.509558in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.351560in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.457523in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.530373in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.526588in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.530846in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.533684in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.272560in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.402176in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.410218in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.412110in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.521385in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.542672in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.485433in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.544091in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.515235in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.539834in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.598965in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.538888in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.518546in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.518073in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.580989in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{11.517127in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.529427in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{11.486852in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{11.549768in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{11.562067in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{11.527534in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{11.426302in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{11.513816in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{11.560648in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{11.590923in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{11.546456in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{11.521858in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{11.552133in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{11.586193in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{11.580043in}}%
\pgfpathlineto{\pgfqpoint{11.509447in}{11.542199in}}%
\pgfpathlineto{\pgfqpoint{11.537272in}{11.584773in}}%
\pgfpathlineto{\pgfqpoint{11.565097in}{11.570582in}}%
\pgfpathlineto{\pgfqpoint{11.592922in}{11.610791in}}%
\pgfpathlineto{\pgfqpoint{11.620748in}{11.582881in}}%
\pgfpathlineto{\pgfqpoint{11.648573in}{11.522804in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{11.536995in}}%
\pgfpathlineto{\pgfqpoint{11.704223in}{11.576732in}}%
\pgfpathlineto{\pgfqpoint{11.732049in}{11.598492in}}%
\pgfpathlineto{\pgfqpoint{11.759874in}{11.568690in}}%
\pgfpathlineto{\pgfqpoint{11.787699in}{11.584300in}}%
\pgfpathlineto{\pgfqpoint{11.815524in}{11.580989in}}%
\pgfpathlineto{\pgfqpoint{11.843349in}{11.612210in}}%
\pgfpathlineto{\pgfqpoint{11.871175in}{11.583827in}}%
\pgfpathlineto{\pgfqpoint{11.899000in}{11.596600in}}%
\pgfpathlineto{\pgfqpoint{11.926825in}{11.551187in}}%
\pgfpathlineto{\pgfqpoint{11.954650in}{11.562067in}}%
\pgfpathlineto{\pgfqpoint{11.982476in}{11.629240in}}%
\pgfpathlineto{\pgfqpoint{12.010301in}{11.556390in}}%
\pgfpathlineto{\pgfqpoint{12.038126in}{11.603695in}}%
\pgfpathlineto{\pgfqpoint{12.065951in}{11.635390in}}%
\pgfpathlineto{\pgfqpoint{12.093777in}{11.624510in}}%
\pgfpathlineto{\pgfqpoint{12.121602in}{11.610318in}}%
\pgfpathlineto{\pgfqpoint{12.149427in}{11.640593in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{11.631132in}}%
\pgfpathlineto{\pgfqpoint{12.205078in}{11.649108in}}%
\pgfpathlineto{\pgfqpoint{12.232903in}{11.612683in}}%
\pgfpathlineto{\pgfqpoint{12.260728in}{11.562067in}}%
\pgfpathlineto{\pgfqpoint{12.288553in}{11.586666in}}%
\pgfpathlineto{\pgfqpoint{12.316379in}{11.601330in}}%
\pgfpathlineto{\pgfqpoint{12.344204in}{11.652420in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{11.658569in}}%
\pgfpathlineto{\pgfqpoint{12.399854in}{11.644378in}}%
\pgfpathlineto{\pgfqpoint{12.427680in}{11.535103in}}%
\pgfpathlineto{\pgfqpoint{12.455505in}{11.563013in}}%
\pgfpathlineto{\pgfqpoint{12.483330in}{11.487798in}}%
\pgfpathlineto{\pgfqpoint{12.511155in}{11.440020in}}%
\pgfpathlineto{\pgfqpoint{12.538981in}{11.352033in}}%
\pgfpathlineto{\pgfqpoint{12.566806in}{11.554971in}}%
\pgfpathlineto{\pgfqpoint{12.594631in}{11.524696in}}%
\pgfpathlineto{\pgfqpoint{12.622456in}{11.555917in}}%
\pgfpathlineto{\pgfqpoint{12.650282in}{11.609845in}}%
\pgfpathlineto{\pgfqpoint{12.678107in}{11.656677in}}%
\pgfpathlineto{\pgfqpoint{12.705932in}{11.611264in}}%
\pgfpathlineto{\pgfqpoint{12.733757in}{11.472661in}}%
\pgfpathlineto{\pgfqpoint{12.761582in}{11.564905in}}%
\pgfpathlineto{\pgfqpoint{12.789408in}{11.611737in}}%
\pgfpathlineto{\pgfqpoint{12.817233in}{11.622617in}}%
\pgfpathlineto{\pgfqpoint{12.845058in}{11.637755in}}%
\pgfpathlineto{\pgfqpoint{12.872883in}{11.573420in}}%
\pgfpathlineto{\pgfqpoint{12.900709in}{11.558756in}}%
\pgfpathlineto{\pgfqpoint{12.928534in}{11.570582in}}%
\pgfpathlineto{\pgfqpoint{12.956359in}{11.568217in}}%
\pgfpathlineto{\pgfqpoint{12.984184in}{11.606534in}}%
\pgfpathlineto{\pgfqpoint{13.012010in}{11.649108in}}%
\pgfpathlineto{\pgfqpoint{13.039835in}{11.567744in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{11.514289in}}%
\pgfpathlineto{\pgfqpoint{13.095485in}{11.511924in}}%
\pgfpathlineto{\pgfqpoint{13.123311in}{11.595180in}}%
\pgfpathlineto{\pgfqpoint{13.151136in}{11.617414in}}%
\pgfpathlineto{\pgfqpoint{13.178961in}{11.599911in}}%
\pgfpathlineto{\pgfqpoint{13.206786in}{11.664719in}}%
\pgfpathlineto{\pgfqpoint{13.206786in}{11.664719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.890754in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.293320in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.364750in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.626347in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.520857in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.713861in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.214348in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.254084in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.314634in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.464591in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.461753in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.563932in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.625428in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.470268in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.636308in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.622117in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.616440in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.800457in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.498178in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.631105in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.314161in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.331191in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.396945in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.801403in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.413975in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.477364in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.582854in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.791942in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.754571in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.477837in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.866211in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.851546in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.916827in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.840666in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.913043in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.881821in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.819379in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.962240in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.717200in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.828840in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.780589in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.783427in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.964132in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.641039in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.885133in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.222863in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.341598in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.693074in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.750313in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.905001in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.686452in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.841612in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.688344in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.905474in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.782008in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.982108in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.996299in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.928180in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.948994in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.999611in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.940952in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.956563in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.927234in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.998665in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.996299in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.660434in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.716254in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.938114in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{10.913516in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.997718in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.006233in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{10.518992in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.352005in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{10.642931in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.919192in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.035089in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.047862in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.073879in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.041239in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{10.805660in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{10.897905in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.017587in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.082394in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.022317in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.022790in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{10.916354in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{10.891755in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{10.994407in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.022317in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{10.946629in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.058742in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.094221in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.037928in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.058742in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.036509in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.089963in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.068203in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.031778in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{11.043131in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.043604in}}%
\pgfpathlineto{\pgfqpoint{11.147718in}{11.094221in}}%
\pgfpathlineto{\pgfqpoint{11.175544in}{11.054958in}}%
\pgfpathlineto{\pgfqpoint{11.203369in}{11.092328in}}%
\pgfpathlineto{\pgfqpoint{11.231194in}{11.068676in}}%
\pgfpathlineto{\pgfqpoint{11.259019in}{11.014748in}}%
\pgfpathlineto{\pgfqpoint{11.286845in}{11.068676in}}%
\pgfpathlineto{\pgfqpoint{11.314670in}{11.074353in}}%
\pgfpathlineto{\pgfqpoint{11.342495in}{11.059688in}}%
\pgfpathlineto{\pgfqpoint{11.370320in}{11.054958in}}%
\pgfpathlineto{\pgfqpoint{11.398146in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{11.425971in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{11.453796in}{11.067730in}}%
\pgfpathlineto{\pgfqpoint{11.481621in}{10.927234in}}%
\pgfpathlineto{\pgfqpoint{11.509447in}{11.050227in}}%
\pgfpathlineto{\pgfqpoint{11.537272in}{11.045023in}}%
\pgfpathlineto{\pgfqpoint{11.565097in}{11.124969in}}%
\pgfpathlineto{\pgfqpoint{11.592922in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{11.620748in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{11.648573in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{11.066311in}}%
\pgfpathlineto{\pgfqpoint{11.704223in}{11.061107in}}%
\pgfpathlineto{\pgfqpoint{11.732049in}{11.045970in}}%
\pgfpathlineto{\pgfqpoint{11.759874in}{11.083814in}}%
\pgfpathlineto{\pgfqpoint{11.787699in}{11.117400in}}%
\pgfpathlineto{\pgfqpoint{11.815524in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{11.843349in}{11.042185in}}%
\pgfpathlineto{\pgfqpoint{11.871175in}{11.100843in}}%
\pgfpathlineto{\pgfqpoint{11.899000in}{11.060634in}}%
\pgfpathlineto{\pgfqpoint{11.926825in}{11.079083in}}%
\pgfpathlineto{\pgfqpoint{11.954650in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{11.982476in}{11.080502in}}%
\pgfpathlineto{\pgfqpoint{12.010301in}{11.059688in}}%
\pgfpathlineto{\pgfqpoint{12.038126in}{11.085233in}}%
\pgfpathlineto{\pgfqpoint{12.065951in}{11.129699in}}%
\pgfpathlineto{\pgfqpoint{12.093777in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{12.121602in}{11.117873in}}%
\pgfpathlineto{\pgfqpoint{12.149427in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{12.177252in}{11.136795in}}%
\pgfpathlineto{\pgfqpoint{12.205078in}{11.145783in}}%
\pgfpathlineto{\pgfqpoint{12.232903in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{12.260728in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{12.288553in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{12.316379in}{11.141053in}}%
\pgfpathlineto{\pgfqpoint{12.344204in}{11.152406in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{11.129226in}}%
\pgfpathlineto{\pgfqpoint{12.399854in}{11.079083in}}%
\pgfpathlineto{\pgfqpoint{12.427680in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{12.455505in}{11.087598in}}%
\pgfpathlineto{\pgfqpoint{12.483330in}{10.942372in}}%
\pgfpathlineto{\pgfqpoint{12.511155in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{12.538981in}{10.997245in}}%
\pgfpathlineto{\pgfqpoint{12.566806in}{11.089017in}}%
\pgfpathlineto{\pgfqpoint{12.594631in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{12.650282in}{11.170855in}}%
\pgfpathlineto{\pgfqpoint{12.678107in}{11.147202in}}%
\pgfpathlineto{\pgfqpoint{12.705932in}{11.146256in}}%
\pgfpathlineto{\pgfqpoint{12.733757in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{12.761582in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{12.789408in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{12.817233in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{12.845058in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{12.872883in}{11.054484in}}%
\pgfpathlineto{\pgfqpoint{12.900709in}{11.038401in}}%
\pgfpathlineto{\pgfqpoint{12.928534in}{11.062526in}}%
\pgfpathlineto{\pgfqpoint{12.956359in}{11.038874in}}%
\pgfpathlineto{\pgfqpoint{12.984184in}{11.124023in}}%
\pgfpathlineto{\pgfqpoint{13.012010in}{11.146256in}}%
\pgfpathlineto{\pgfqpoint{13.039835in}{11.079556in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{11.026101in}}%
\pgfpathlineto{\pgfqpoint{13.123311in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{13.151136in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{13.178961in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{13.206786in}{11.133957in}}%
\pgfpathlineto{\pgfqpoint{13.206786in}{11.133957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.018923in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.246015in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.560593in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.271086in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.606006in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.633443in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.141971in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.065810in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.878482in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.264964in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.216240in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.328353in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.536022in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.982108in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.299970in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{9.928153in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.694493in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.904055in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{11.056850in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.092801in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.212956in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.174166in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.118819in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.047862in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.164705in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.349668in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.295740in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.253165in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.193088in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.252219in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.337368in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.213902in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.361021in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.366224in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.275399in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.296213in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.355817in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.396973in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.454685in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.439074in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.450427in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.419206in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.255531in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.393188in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.341626in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.448062in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.493002in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.466984in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.395080in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.406434in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.358182in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.351560in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.500571in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.517600in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.337368in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.375685in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.468403in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.240866in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.253165in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.316081in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.509085in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.466038in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.466984in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.452792in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.463673in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.479283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.789521in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.200602in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.219997in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.259260in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.453211in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.830704in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.808944in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.864764in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.346774in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.858614in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.136295in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.320311in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.492028in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{9.271559in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{9.561539in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{9.903081in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.556836in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.504800in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.715308in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.818433in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.519938in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.809918in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.785792in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.729972in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.456549in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.805660in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.858169in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.761194in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.723350in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.841612in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.818433in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.808498in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.964605in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.768289in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.869049in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.859115in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.279629in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.834043in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.880875in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.963186in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.965551in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.895540in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.962713in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.749367in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.808025in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.956090in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.896013in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.027994in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.982108in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.059215in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.020425in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.908312in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.904528in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.842085in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.998192in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.017587in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.955144in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.817486in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.830259in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.005287in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.078109in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.706320in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.745110in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.848235in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.872833in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.009545in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.915881in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.939060in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.980689in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.025628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.825919in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.240338in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.564850in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.431450in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{10.042631in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.226174in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.470268in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.803740in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.032697in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.388903in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.547848in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.679356in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.367143in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.712469in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.908312in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.582381in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.955617in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{11.146729in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.128280in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.244177in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.971701in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.909731in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.001030in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.218160in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{9.908285in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.052092in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.602722in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.488717in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.944264in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.356263in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.894121in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.129699in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.037455in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.112670in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.852965in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.172747in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.266884in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.230459in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.180316in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.362440in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.221471in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.326015in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.332165in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.333584in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.345410in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.371428in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.364332in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.305674in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.373793in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.272087in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.364805in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.310404in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.396026in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.328853in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.464619in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.446170in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.391296in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.430559in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.442385in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.397919in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.341626in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.253165in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.232824in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.291009in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.416368in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.388931in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.454212in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.433397in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.487798in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.432451in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.365278in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.432451in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.458469in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.442385in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.483068in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.498678in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.462727in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{10.900743in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.213902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.934275in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.330218in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.393133in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.667975in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.903554in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.734675in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.816986in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.174612in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.989176in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.228539in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.307066in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.272060in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.128253in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.470268in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{9.926733in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.480675in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.703008in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.752679in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.674625in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.744164in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.769708in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{9.851045in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.681721in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.786265in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.818906in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{8.807497in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{9.637700in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{9.906865in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.275844in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{9.836854in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.359101in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.183600in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.020870in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.560620in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.388430in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.636308in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.772547in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.782954in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.481621in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.862426in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.837355in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.835462in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.877564in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.888917in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.937168in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.940479in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.638201in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.966970in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.805187in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.897432in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.761667in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.822690in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.712469in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.886552in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.870468in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.901216in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.996299in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.938587in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.918246in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.891282in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.006706in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.741325in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.927707in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.477364in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.680775in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.889390in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.870941in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.010964in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.990623in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{10.982108in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{10.873779in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.012856in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.017114in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.997245in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.014275in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{10.561566in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{10.554471in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{10.876145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.473970in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.587502in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{8.603140in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{8.976849in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.202967in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.010463in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.439520in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.462699in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.729499in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.764505in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.644823in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.949940in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{11.082867in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.865738in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{11.041712in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.208699in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{11.165651in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.966497in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.018060in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.225255in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.215794in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.138687in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.210118in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.333111in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.872833in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.060161in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.247962in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.329326in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.361021in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.428194in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.228094in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.327434in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.385146in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.420152in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.227148in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.946629in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.284387in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.383254in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.446643in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.452319in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.456577in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.407380in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.392715in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.363386in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.373320in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.471714in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.484487in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.463673in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.441439in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.446170in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.491583in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.523750in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.523750in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.435763in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.423463in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.478810in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.437655in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.504828in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.511924in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.483541in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.484487in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.479756in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.567271in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.568690in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.562540in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.478810in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.488271in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.529427in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.553079in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.563486in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.541726in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.492056in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.454212in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.458942in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.439547in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.260261in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.512397in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.510505in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.552133in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.509558in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.550714in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.582408in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.556863in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.476918in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.500097in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.551187in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.533211in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{11.472188in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.471714in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{11.391769in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{11.295267in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{11.180316in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.415422in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.511451in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.487798in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.534630in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.571055in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.558756in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{11.596127in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.615522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.247379in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.787129in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{8.781953in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{8.335394in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.826447in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.245569in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.433370in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.062972in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.380861in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.691655in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.608398in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.658069in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.795253in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.737541in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.645296in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.698278in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.735176in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.814175in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.396472in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.812756in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.729972in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.808498in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.804714in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.782954in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.844450in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.948521in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.646242in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.790050in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.820325in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.905947in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.888444in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.927234in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.868103in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.895540in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.912569in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.898851in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.832151in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.819852in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.951833in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.922504in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.011437in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.024209in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.867157in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.927234in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.942372in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.972647in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.948521in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.038401in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.977377in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.968862in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.945210in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.008126in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.042658in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.922504in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.036036in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.048808in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.984473in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.991569in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.056850in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.096586in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.059215in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.976904in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.061107in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.056377in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.097532in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.072460in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.947575in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.793834in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{10.991096in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.018060in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{10.977850in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.026101in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{10.991096in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.001030in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.039820in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.039347in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.048335in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.080029in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{10.848235in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.034616in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.054011in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{10.941426in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{10.834989in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{9.502881in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{10.883713in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{11.015694in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{11.072933in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{11.067257in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{11.005287in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{11.092068in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{11.119893in}{11.085706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.429030in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.584190in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.461725in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.324541in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.565796in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.270140in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.483486in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.639592in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.100816in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.939979in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.088990in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.985392in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.011882in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.418705in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.769235in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.363359in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.072433in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.717673in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.716254in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.596572in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.808498in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.952779in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.933857in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.992042in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.851073in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.130172in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.270195in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.132065in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.153352in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.076718in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.958455in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.066311in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.238501in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.265465in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.401230in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.388931in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.253638in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.145310in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.331692in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.392715in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.341153in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.383727in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.247489in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.373320in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.391769in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.359129in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.410218in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.349195in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.452792in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.449954in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.357236in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.498678in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.288171in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.187885in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.374739in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.361967in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.442385in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.311351in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.355344in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.425829in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.490163in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.432924in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.401230in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.432451in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.454212in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.143891in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.245597in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.350614in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.432451in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.484960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.786683in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.075244in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.156135in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.287170in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.450845in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.427666in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.672706in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.402121in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.630604in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.796645in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.509030in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.042631in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.188803in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.155690in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{9.812255in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.181707in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.067702in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.351059in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.395526in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.533657in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.403568in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.608871in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.521830in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.486825in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.670368in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.561566in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.572920in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.677937in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.743691in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.455603in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.535076in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.638201in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.676045in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.802822in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.870468in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.849654in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.883713in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.920138in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.889390in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.757409in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.793834in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.946629in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.935749in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.848708in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.949467in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.963659in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.896013in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.833570in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.961294in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.978323in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.844450in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.997718in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.884186in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.999611in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.978796in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.060161in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.090882in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.674152in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.833570in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.001030in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.846342in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.877091in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.021371in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.969335in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.720984in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.916354in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{10.983527in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.800930in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{10.492974in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{10.724296in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.782481in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{10.885606in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.925815in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.004814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.388348in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.280019in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{7.967361in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.298996in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.711023in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.154270in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.232769in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.290036in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.422490in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.763559in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.804241in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.985419in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.800457in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.938587in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{11.092328in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{11.139160in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.166597in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.881348in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.807079in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.991569in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.045970in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.062999in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.157136in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.131119in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.352033in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.384200in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.279656in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.301890in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.268776in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.293848in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.325069in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.335949in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.086179in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.267830in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.282968in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.337368in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.382781in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.930072in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.247489in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.390350in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.425356in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.383727in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.433870in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.487325in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.332638in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.407853in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.484487in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.395080in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.208699in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.281548in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.360548in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.438601in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.473607in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.435763in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.439074in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.087125in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.355344in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.376631in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.410218in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.432924in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.528954in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.467930in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.554025in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.566798in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.577205in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.559229in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.564905in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.356763in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.481649in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.401703in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.512870in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.419206in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.513343in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.533211in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.557337in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.569636in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.619306in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.598019in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.594707in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.375212in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.522804in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.523750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.257313in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.275289in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{8.539278in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.986338in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{10.448508in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.218105in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.231378in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.140552in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.030804in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.482094in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.565824in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.590422in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.514735in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.659015in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.679356in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.549740in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.851073in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.277263in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.577650in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.588530in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.774912in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.667530in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.781062in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.911623in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.905001in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.991096in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.918719in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.888917in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.939533in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.891755in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.854384in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.879456in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.862899in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.917300in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.903108in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.861007in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.964605in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.779169in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.934803in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.851073in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.009545in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.047389in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.830259in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.896959in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.009072in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.964605in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.910677in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.625428in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.868576in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.027994in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.979743in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.974066in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.016167in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.068676in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.702062in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.000084in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.011910in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.083814in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.125915in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.069149in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.089017in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.095640in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.054011in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{10.992988in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.034143in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.072933in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.060161in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{10.974539in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.089017in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.083340in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.119765in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.065365in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{11.036036in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.056377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.337731in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.378914in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.055376in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.563431in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{10.102708in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.580961in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.459388in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.666584in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.816067in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.855330in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.817013in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.720038in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.977377in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{11.020898in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{11.106993in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{11.126861in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.243704in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.047389in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.114089in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.243231in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.166124in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.203968in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.984000in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.119292in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{11.214848in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.124969in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.212010in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.212956in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.206807in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.192615in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.171801in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.346356in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.367170in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.411164in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.170855in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.276345in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.363386in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.402649in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.412110in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.478337in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.414475in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.418733in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.203968in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.732811in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.948048in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.133957in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.212483in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.288644in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.359602in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.393661in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.991096in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.345883in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.352979in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.326015in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.362913in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.303782in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.315608in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.858642in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.195453in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.379943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.951778in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.007124in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{10.345856in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{10.387484in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{10.268749in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.474525in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.371873in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.482567in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.418705in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.269695in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.384646in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.608398in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.627320in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.829313in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.575758in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.828367in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.722876in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.705374in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.835935in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.785792in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.664691in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.753152in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.875199in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.884660in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.553052in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.517573in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.817013in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.359101in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.895067in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.644823in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.819852in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.893174in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.663272in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.851073in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.906420in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.969335in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.922977in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.877091in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.888444in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.904055in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.970755in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.988731in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.968862in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.968862in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.672733in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.414921in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{9.437127in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.584746in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.850127in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.806606in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.806133in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.878510in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.788157in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.886552in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.930545in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.940006in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.940479in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.747002in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.864318in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.922977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.329689in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.246433in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.374684in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.049226in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.210536in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.515180in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.641484in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.938560in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.052092in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.407352in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.164205in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.004787in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.366670in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.370927in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.757409in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.737541in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.686925in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.919665in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.716254in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.772074in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.761194in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.924396in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.321257in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.208198in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.746056in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.872360in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.984946in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.965551in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.962240in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.007179in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.158082in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.933384in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.210591in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.372847in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.131119in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.995353in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.314189in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.269722in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.894121in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.110304in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.206807in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.276818in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.328380in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.361494in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.286752in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.377578in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.130645in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.268303in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.337841in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.377578in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.303782in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.390823in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.385146in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.409745in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.378051in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.458942in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.405487in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.467457in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.406434in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.000557in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{11.333584in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.454212in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.480702in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.436709in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.493948in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.433397in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.448062in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.421098in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{11.384200in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{11.352033in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{11.444278in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.491110in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{11.504828in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{11.467457in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.451373in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.490636in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{11.520439in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{11.025628in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{10.867157in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{11.157136in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{11.093748in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{11.277291in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{11.381362in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.490636in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{11.441912in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.482595in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.507193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.243176in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.389822in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.385564in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.419624in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.556335in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.544509in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.708184in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.643377in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.642904in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.580461in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.054930in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.130618in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.336868in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.125887in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.439993in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.289563in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{9.687370in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.579069in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.330718in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.611710in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{9.570054in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{9.835908in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.143390in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.365251in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.201575in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.273479in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.531291in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.670368in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.778696in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.742272in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.225701in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.634889in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.702062in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.665637in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.805660in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.870941in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.692128in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.645296in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.791942in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.773966in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.672733in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.787211in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.916827in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.746056in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.852965in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.801876in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.937168in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.905001in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.618332in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.796672in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.766870in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.795726in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.931965in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.986365in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.913516in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.968389in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.899797in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.968389in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.871887in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.771601in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{10.830259in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.836881in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.982581in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.000557in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.949940in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{11.075299in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{11.049281in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{10.830259in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{10.967443in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{10.901689in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{10.988731in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{11.043131in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{11.045497in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{10.987311in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{10.245096in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{10.667057in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{10.854857in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{10.859115in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{10.915408in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{10.972174in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{11.014748in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{10.992515in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{11.012383in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{11.022317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.254502in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.230877in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.760220in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.401648in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.859560in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.338760in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{10.478310in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.918692in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.373766in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.536022in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.080948in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.997691in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.220971in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.639620in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.634889in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.863845in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.589003in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.353898in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.923450in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.921084in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.050700in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.100843in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.116927in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.994407in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.317500in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.273034in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.808972in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{11.089017in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.038401in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.235663in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.239920in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{11.268303in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{11.250327in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{11.341626in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.295267in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.336422in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.376158in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.302836in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.260734in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.256477in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.302363in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.384200in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.429140in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.427721in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.449008in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.434817in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.342572in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.311824in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.333111in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.448062in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.350141in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.265938in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.353925in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.420625in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.356290in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.461307in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.375685in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.480702in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.470295in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.258842in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.306147in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.440020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{9.103154in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.176476in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.388876in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.558701in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.659460in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.567216in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.959374in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.897877in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{9.766370in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.015194in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.219551in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.509503in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.948967in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.264491in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.369981in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.342544in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.279156in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.321257in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.441885in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.526561in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.525142in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.624009in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.681721in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.597518in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.689290in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.748894in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.650500in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{10.837355in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.581435in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.716254in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.417759in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.740379in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.501962in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.809445in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.815594in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.873779in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.834516in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.930072in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.935276in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.916354in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.803295in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.809445in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.645769in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.912569in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.014275in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.877564in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.959874in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.908312in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.936222in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.878983in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.966970in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.752679in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.944264in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.896486in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.681248in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.966497in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.969335in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.941899in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.977377in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.920611in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.001503in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.619752in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.878983in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.011437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.518436in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{9.182626in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.484432in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.370900in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.812255in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.913015in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{10.100343in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.904973in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.278210in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{10.065337in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{10.119738in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{10.532710in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{10.516627in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.581435in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.642931in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{11.103209in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.841139in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{11.075772in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{11.151460in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{11.097059in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{11.173693in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{11.132538in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{11.244177in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{11.127807in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{11.203022in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.992042in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{11.017587in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.937641in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.940479in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{11.094221in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{11.245597in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{11.363386in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.841139in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.725715in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.864791in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{11.247962in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{11.320812in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{11.294794in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{11.321285in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{11.302363in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{11.088544in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{11.208226in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{11.337841in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{11.310878in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{11.119292in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{11.369536in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{11.467930in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{11.431032in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{11.451846in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{11.397446in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{11.466984in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{11.350141in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{11.466038in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{11.428194in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{11.405014in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{11.449008in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{11.466511in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{11.463200in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{11.378051in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{11.331219in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{11.386565in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{11.296686in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.758355in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{11.320812in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{11.306147in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{11.387512in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{11.413056in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{11.457050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{8.873724in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{8.976849in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{9.394552in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{9.196817in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{9.228039in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{9.687843in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{9.649053in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{9.323122in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{10.005260in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{9.458414in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{9.904500in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{9.919638in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{9.995799in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{10.148594in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{10.521357in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{10.560620in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{10.616440in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{10.556836in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{10.597045in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{10.595626in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{10.643877in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{10.685506in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{10.777277in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{10.691655in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{10.840193in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{10.738014in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{10.174139in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{9.899770in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{10.651919in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{10.647188in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{10.798091in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{10.817013in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{10.830732in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{10.093720in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{10.474525in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{10.333083in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{10.653811in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{10.812756in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{10.960348in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{10.873306in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{10.884660in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{10.531291in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{10.707266in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{10.425801in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{10.794307in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{10.692601in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{10.917773in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{10.949940in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{10.963659in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{10.988731in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{10.971701in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{10.900743in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{10.959874in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{10.909731in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{10.889390in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{10.878037in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{10.862426in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{10.973593in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{10.897905in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{10.847762in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{10.913989in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{10.889390in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{10.951360in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{8.496704in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{10.759774in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{10.951833in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{10.944264in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{10.965078in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{10.912096in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{10.967916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485039in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.353204in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.048835in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.048835in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.048835in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.744466in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.744466in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.744466in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.440097in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.440097in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.440097in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135728in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.135728in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.135728in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.831359in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.831359in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.831359in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.526990in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.526990in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.526990in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222621in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.222621in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.222621in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.222621in,y=7.148737in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{7.245960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=7.101376in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{8.192059in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{8.192059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{8.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=8.047476in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.138159in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{9.138159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{9.138159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=8.993576in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.084259in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{10.084259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{10.084259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=9.939676in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{11.030359in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{11.030359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{11.030359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=10.885776in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{11.976459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=11.831875in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{8.409662in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.529872in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.207753in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.289117in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.191196in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.450900in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.536522in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.527534in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.581462in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.576258in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.490163in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.603222in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.605115in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.562540in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.597546in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.619779in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.666138in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.641066in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.629713in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.690737in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.707766in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.514762in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.611264in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.617414in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.695467in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.707293in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.699251in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.699251in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.685533in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.707293in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.675126in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.674180in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.725742in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.727634in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.757437in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.779197in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.771628in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.747030in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.737095in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.750814in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.739934in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.771628in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.773520in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.789604in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.787239in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.736622in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.756964in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.705874in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.720066in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.761694in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.747976in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.777778in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.748922in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.795281in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.789604in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.806161in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.806634in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.801430in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.805688in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.812310in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.811364in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.803322in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.800957in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.819879in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.768790in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.686006in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.769736in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.778251in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.811364in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.810418in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.821771in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.826975in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.826502in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.818933in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.826502in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.825083in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.827448in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.801903in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.812310in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.832652in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.840220in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.824137in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.841639in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.821771in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.830759in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.826029in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.815149in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.829813in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.835017in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.841639in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.846370in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.845897in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.848735in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.836436in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.850627in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.844951in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.844005in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.799538in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.770682in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.795281in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.803796in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.821771in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.843059in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.852047in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.853466in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.843532in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.858669in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.857250in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.853466in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.859142in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{11.848735in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{11.844478in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{11.837382in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{11.855831in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{11.832652in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.847789in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.846370in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.850627in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.840220in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{11.852993in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.856777in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.835017in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.845424in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.848262in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.853466in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.856777in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.856777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.945182in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.149067in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.424382in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.429586in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.661853in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.598464in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.791942in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.822217in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.806133in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.895067in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.791942in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.745583in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.866684in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.840666in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.880402in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.865264in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.884660in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.963659in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.898378in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.838301in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.995353in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.957982in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.969335in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.862899in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.839720in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.952779in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.973593in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.987311in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.997718in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.903108in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.967443in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.984946in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{10.966024in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.016167in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.028467in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.034143in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.075299in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.013329in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.058742in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.062053in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.057323in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.960821in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.064892in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.050700in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.058742in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.069622in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.044550in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.074826in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.068676in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.033197in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.052119in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.080502in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.087125in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.085233in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.101789in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.105101in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{10.990150in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.010964in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.092328in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.063472in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.079083in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.121184in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.098005in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.095640in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.100370in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.093748in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.084760in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.049281in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.117400in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.107939in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.110777in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.096113in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.116927in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.124023in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.122604in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.092328in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.115035in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.121184in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.125442in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.116454in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.117873in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.117873in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.119765in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.034616in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.119292in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.116454in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.098005in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.118819in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.112197in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.123550in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.112197in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.128280in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.122131in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{11.121184in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{11.119292in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.073879in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.111723in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.126861in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.118819in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.117400in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{11.126861in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.111723in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.115035in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.115981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{8.447979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.344409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.155662in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.910677in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.188358in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.347302in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.303309in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.270668in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.411637in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.466038in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.540780in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.471714in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.605115in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.601803in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.570582in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.593761in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.645324in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.564432in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.599911in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.497259in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.542199in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.664719in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.659042in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.711551in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.607007in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.562067in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.643905in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.649108in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.616468in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.607480in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.634444in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.597073in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.636336in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.697832in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.708239in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.689317in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.730473in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.744664in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.734257in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.727161in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.718647in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.739934in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.740880in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.780616in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.769263in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.777778in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.777305in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.761694in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.767371in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.382781in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.465565in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.683641in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.534630in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.618360in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.724323in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.606534in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.583827in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.640593in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.657150in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.712497in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.720066in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.736622in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.727634in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.731419in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.745137in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.753652in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.764532in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.772574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.460779in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.298078in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.434316in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.542644in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.332610in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.602249in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.741325in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.599410in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.771601in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.798091in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.859115in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.837828in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.827894in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.824582in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.901216in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.711523in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.768289in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.651446in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.823636in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.908785in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.875672in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.900270in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.765924in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.784373in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.840666in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.896959in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.843977in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.758355in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.921557in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.890336in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.916827in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.963186in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.971701in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{10.961767in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{10.970282in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.999138in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{10.993461in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.006233in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.021844in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.008599in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.017114in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.033197in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.020898in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{10.773493in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.890336in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{10.734703in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{10.898378in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{10.972174in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{10.984000in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{10.771128in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{10.817486in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{10.930072in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.021844in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.014275in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{10.957036in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.017587in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.007179in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.020425in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{10.998192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{8.252137in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.255503in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.208226in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.264992in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.384200in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.344937in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.248908in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.437655in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.527061in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.540780in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.514762in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.548349in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.590923in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.616941in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.653366in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.645797in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.665192in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.671815in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.680329in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.652893in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.630659in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.625929in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.582408in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.686952in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.726215in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.686952in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.705401in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.733784in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.719593in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.752233in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.729054in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.740880in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.756964in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.752706in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.729527in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.753179in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.759329in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.769263in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.794808in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.758856in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.739461in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.744191in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.755071in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.717700in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.730946in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.699251in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.751760in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.782508in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.773520in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.755071in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.770682in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.794335in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.803322in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.806161in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.813730in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.819406in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.805688in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.800484in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.763586in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.748449in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.745137in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.759329in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.802849in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.834544in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.821298in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.810891in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.826502in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.817987in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.814676in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.817041in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.820352in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.830286in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.802849in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.818460in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.819879in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.833598in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.812310in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.821298in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.839274in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.836436in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.837855in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.838801in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.835490in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.835963in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.835017in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.844005in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.829813in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.816568in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.820352in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.831705in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.835963in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.810891in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.801430in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.830286in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.850154in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.849681in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.844005in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.857250in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.842586in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.851574in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.852047in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.851100in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.846370in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.856777in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.849681in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.856304in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.860088in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.855358in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.844951in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.816568in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{11.485906in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{11.569163in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{11.663300in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{11.690264in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.739934in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{11.746083in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.756491in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.793861in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.829340in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.835490in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.835490in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.842586in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.845424in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.846843in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.814203in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.814203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.268666in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.180288in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.351059in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.636781in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.367143in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.593261in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.605087in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.706320in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.782954in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.815121in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.840193in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.782481in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.881348in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.925342in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.912569in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.914935in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.947102in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.940006in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.940952in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.922504in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.741798in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.981162in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.963186in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.962240in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.989677in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.990623in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.009072in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.003868in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.022790in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.994407in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.980216in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.007179in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.029886in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.067730in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.004341in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.068203in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.039347in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.045023in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.061107in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.979270in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.062999in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{10.985419in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.024209in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.069622in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{10.992988in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.037928in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.965078in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.054958in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.097059in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.091382in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.045970in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.031778in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{10.993461in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.029413in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.063945in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.075299in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.075299in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.084760in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.101316in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.105101in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.106993in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.085706in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.061580in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.076718in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.084287in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.076718in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.062053in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.105101in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.122131in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.121658in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.094221in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.087125in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.100843in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.083340in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.069149in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.106993in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.104155in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.089017in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.125915in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.114562in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.120238in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.116927in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.112670in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.108885in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.120711in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.137741in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.133484in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{10.889863in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{10.857223in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{10.826474in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{10.950887in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{10.931491in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.049754in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{10.990150in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.085706in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.088071in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.096586in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.100370in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.111250in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.098005in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.103209in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.063472in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.063472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.938560in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.068203in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.191669in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.354871in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.442858in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.493948in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.486379in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.513343in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.501990in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.493948in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.624037in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.612683in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.676072in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.648635in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.630186in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.671342in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.646743in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.645324in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.563959in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.495840in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.575312in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.660934in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.716281in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.707293in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.728108in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.757437in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.749395in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.749868in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.702090in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.730946in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.738042in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.702563in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.708712in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.759802in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.760275in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.778251in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.779670in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.780143in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.597546in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.657623in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.747030in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.682695in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.720066in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.677491in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.694994in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.631132in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.465092in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.708712in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.726688in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.752706in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.755071in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.767844in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.776832in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.802849in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.784400in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.789131in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.803796in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.786293in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.798592in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.800011in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.804742in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.809472in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.807107in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.802376in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.801903in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.795281in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.810891in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.799538in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.808526in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.813730in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.817514in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.817514in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.835490in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.818933in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.820825in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.827448in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.813257in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.807107in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.564432in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.608899in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.727634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.291455in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.455130in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.659961in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.660434in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.780116in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.809918in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.745110in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.848235in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.842558in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.873306in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.804241in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.911150in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.869995in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.888444in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.879929in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.968862in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.955144in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.963659in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.922977in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.829313in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.792888in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.905947in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.967916in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.992515in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.994407in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.034143in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.958455in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.013329in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.998665in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.944737in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.969335in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.952779in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.976904in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.000557in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.033197in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.022790in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.035562in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{10.896959in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{10.926288in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.982108in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{10.957509in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{10.964132in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{10.957982in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{10.962713in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{10.882767in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{10.950887in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{10.980216in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.913043in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.029413in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.039347in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.074826in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.045023in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.066311in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.036036in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.093748in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.073879in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.098005in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.101789in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.075772in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.069622in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.074353in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.070568in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.063472in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.087125in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.072933in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.088544in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.076245in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{10.808498in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{10.882294in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{10.970755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.309403in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.786265in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.894594in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.264046in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.437182in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.432451in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.562067in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.580043in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.547402in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.553079in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.555444in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.566324in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.617414in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.570582in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.558283in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.465092in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.525642in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.605115in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.627821in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.611737in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.625929in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.640593in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.641066in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.687425in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.684114in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.695467in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.666611in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.675126in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.723377in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.746556in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.745137in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.760275in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.744664in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.744191in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.769736in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.747030in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.678437in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.634444in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.731419in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.736622in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.756491in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.768317in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.749868in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.762640in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.746083in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.756017in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.743245in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.758383in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.743718in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.773993in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.779197in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.794808in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.799065in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.796227in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.770682in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.791496in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.809945in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.786293in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.772574in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.775413in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.798592in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.797646in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.815149in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.804269in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.800957in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.812310in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.805688in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.791496in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.768790in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.741826in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.783454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.641011in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.344437in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.334502in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.476417in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.701116in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.758355in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.783427in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.829786in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.806133in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.676518in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.743218in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.817013in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.756936in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.899324in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.677937in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.585219in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.664218in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.834516in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.874725in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.895540in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.881348in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.936222in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.887498in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.910677in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.975012in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.974066in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.959401in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.973120in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.991096in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.013802in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.018533in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.984946in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.003868in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.015694in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.954671in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{10.811337in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{10.931491in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{10.909731in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{10.974066in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{10.989677in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{10.985892in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.029413in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.023736in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.024209in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.003868in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.024682in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.054011in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.034143in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.035562in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.034616in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.041239in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.035562in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.031778in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.050700in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.020898in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.027521in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.037928in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.016640in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.022317in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.029886in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{10.957509in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{10.944737in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{10.980216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.667502in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.939533in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.256004in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.148621in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.329799in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.337841in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.495840in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.484014in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.570582in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.551187in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.585719in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.545510in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.491110in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.624037in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.641066in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.616468in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.657150in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.655258in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.638701in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.689790in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.714862in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.694048in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.674180in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.521385in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.622144in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.670395in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.652893in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.669922in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.724323in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.673234in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.703509in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.702563in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.736149in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.726215in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.723377in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.747976in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.771155in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.761694in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.764532in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.724796in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.763586in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.750814in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.739934in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.771628in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.782035in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.743245in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.714389in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.758383in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.702563in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.711551in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.749395in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.656204in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.735676in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.757910in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.778724in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.787239in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.697832in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.728108in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.752233in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.769736in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.795281in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.780616in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.770209in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.785820in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.793861in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.802849in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.799065in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.812783in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.795281in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.777778in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.768790in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.787239in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.785347in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.815149in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.817987in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.811364in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.785347in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.803796in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.798119in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.807107in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.785820in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.823191in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.824137in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.819406in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.779670in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.802849in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.796227in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.811364in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.808053in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.831705in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.820352in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.831705in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.840220in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.742299in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.791969in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.804269in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.830759in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.833125in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.835490in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.741353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.049726in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.350586in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.389376in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.508585in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.526561in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.644823in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.730445in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.809445in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.795253in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.793361in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.809918in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.885133in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.522303in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.832624in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.854857in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.875199in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.915408in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.924869in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.874725in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.836408in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.957509in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.990150in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.922030in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.703481in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.738487in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.862426in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.871887in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.917773in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.959401in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.909258in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.904528in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.951833in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.931965in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.975485in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{10.988257in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.001976in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.969809in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.009072in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{10.998665in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{10.995826in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.998192in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.021844in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.011910in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.012856in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{10.967916in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{10.972647in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{10.917773in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{10.983527in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{10.940952in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{10.998192in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.027048in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.035089in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{10.901216in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{10.962240in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.031778in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.020898in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.057323in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.039347in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.069149in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.061580in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.057323in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.048335in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.051646in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.066784in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.052119in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.074826in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{10.978796in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.038401in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.059215in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.056377in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.054484in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.066311in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.033197in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.051173in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.084760in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.075772in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.063472in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.062526in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.075772in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.068676in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.048335in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{10.996772in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.031305in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.045497in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.072460in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.064892in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{10.965078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.623982in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.725715in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.258369in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.389877in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.364805in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.507193in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.482595in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.554025in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.488744in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.536522in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.588558in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.649581in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.660934in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.628294in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.583354in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.582881in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.686952in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.730473in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.719120in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.694994in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.689790in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.707293in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.747976in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.731892in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.760748in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.729054in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.592342in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.381362in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.580989in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.609845in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.651473in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.706820in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.711551in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.625456in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.654785in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.713443in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.754125in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.754598in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.756491in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.753652in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.717700in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.548822in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.545510in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.657150in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.729527in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.595180in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.659988in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.722431in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.734257in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.770209in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.768317in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.769736in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.773993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.128726in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.357209in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.472633in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.531291in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.593734in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.845869in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.677464in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.785792in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.782481in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.772074in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.876618in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.890809in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.953252in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.973593in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.887971in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.935276in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.954671in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.975485in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.028467in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.932438in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.981162in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.014748in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.054011in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.028467in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.019952in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.530818in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.743218in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.864791in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.799511in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.937168in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.935276in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{10.943318in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.028467in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.972647in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.029413in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.075772in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.045023in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.010018in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.023263in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{10.602249in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{10.920611in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.013329in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.020425in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{10.858642in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.011437in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.022317in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.989204in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.036982in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.042185in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.018533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.385592in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.902162in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.202549in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.335003in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.472661in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.365278in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.444278in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.526588in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.552606in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.559229in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.532265in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.580516in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.644378in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.573893in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.623090in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.486852in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.560648in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.654312in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.663773in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.678437in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.660934in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.687898in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.708239in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.676545in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.653366in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.616468in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.674180in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.697832in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.707766in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.599438in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.648635in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.737569in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.757437in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.749868in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.721485in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.703509in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.736149in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.737095in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.723850in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.721958in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.669922in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.686479in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.621671in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.683168in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.740880in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.761694in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.336895in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.637282in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.687898in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.701617in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.728581in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.732365in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.752706in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.734730in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.763113in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.789131in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.774939in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.781089in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.779670in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.765478in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.781562in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.785820in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.788185in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.775413in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.730946in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.764532in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.785347in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.784400in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.788658in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.752706in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.753652in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.740880in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.805215in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.800957in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.788185in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.777778in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.789131in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.816095in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.801903in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.800011in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.818933in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.818460in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.801903in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.806634in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.802376in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.807107in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.828867in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.816568in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.816095in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.827921in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.822244in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.816568in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.829340in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.829813in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.838328in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.827448in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.826029in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.829813in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.840693in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.836436in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.829340in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.736149in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.754125in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.767371in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.774466in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.760275in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.782508in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.818460in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.833598in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.830286in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.812783in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.834071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{10.264491in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.396945in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.437154in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.641512in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.682667in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.666584in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.715781in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.703481in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.766397in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.807079in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.890809in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.834989in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.869995in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.931965in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.879929in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.925342in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.756463in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.915881in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.954198in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.940479in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.943791in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.936695in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.941899in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.987311in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.981635in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.945683in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.936695in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.007179in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.960821in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.953725in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.847762in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.012856in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.005760in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.008599in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.025628in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{10.981162in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.055904in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{10.986838in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{10.967916in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.051646in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.862426in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{10.964132in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.036509in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{10.950887in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.036036in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{10.579542in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{10.869522in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{10.984473in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{10.864791in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{10.971228in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.013329in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.027994in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.054958in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.059215in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.066784in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.064892in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.086652in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.062999in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.052119in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.077191in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.026575in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.014275in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.042658in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.053538in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.050700in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{10.995353in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{10.958928in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.069149in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.062053in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.067730in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.100370in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.104628in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.070568in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.071041in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.080029in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.097059in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.118819in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.100843in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.096586in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.088071in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.086179in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.099424in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.084287in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{10.938114in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{10.992515in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{10.966024in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.084287in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.074826in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.081921in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.082867in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.077664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.500989in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.845396in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.233297in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.320338in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.301417in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.308985in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.541726in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.529427in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.399338in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.517127in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.539834in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.602276in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.644851in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.566324in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.643432in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.580989in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.606061in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.651946in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.647216in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.651946in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.657150in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.668976in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.701617in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.612210in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.718647in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.715808in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.723850in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.710132in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.707766in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.747030in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.765952in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.724323in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.566324in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.632078in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.608426in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.536522in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.690737in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.725269in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.721958in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.694048in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.725742in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.753179in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.762167in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.761221in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.779670in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.784874in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.775886in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.770209in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.779670in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.756491in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.794808in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.743718in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.747976in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.750341in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.774939in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.797173in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.794335in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.787712in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.779197in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.699251in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.748922in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.736622in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.788185in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.793388in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.808053in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.815149in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.818933in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.815149in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.478810in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.707293in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.733784in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.741353in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.791969in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.808526in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.819406in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.785347in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.767844in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.807580in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.812783in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.813257in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.824610in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.817041in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.835963in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.827921in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.830286in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.818460in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.825556in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.821298in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.805215in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.825083in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.838801in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.839274in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.838328in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.827448in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.840693in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.823191in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.817987in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.830286in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.847316in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.846843in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.820352in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.824137in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.841166in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.846370in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.829813in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.838328in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.829340in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.826029in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.837382in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.822718in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.825083in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.827921in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.839274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.811309in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.240839in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.352478in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.602249in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.510477in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.715781in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.726661in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.799038in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.735176in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.576231in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.761667in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.805187in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.881348in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.915408in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.838301in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.895067in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.822217in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.858642in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.922977in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.930072in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{10.953252in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.945210in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.958455in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.985419in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.942372in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.938114in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.000557in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.989677in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.984473in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.017114in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.008599in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.613129in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.919192in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{10.918246in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{10.680775in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.880402in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{10.930545in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{10.966970in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{10.954671in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{10.929599in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{10.996772in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.013802in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.030832in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.012383in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.047862in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.032251in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.051646in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.055904in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.050700in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.011437in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.019952in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{10.988731in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.015221in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.057323in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.053065in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.033670in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.011437in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{10.992515in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.025155in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{10.924869in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.007653in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.002449in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.006233in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.050227in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{10.931965in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{10.961767in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.003395in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.046916in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.063472in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.054958in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.058269in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.028940in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.066311in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.087125in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.064418in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.080502in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.089963in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.055904in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.070568in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.082867in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.072460in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.075299in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.084287in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.067257in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.076245in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.082867in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.082867in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.050227in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.052592in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.088071in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.065365in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.066784in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.078610in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.077664in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.079556in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.076245in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.081448in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.059688in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.054484in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.064892in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.056850in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.090909in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.080975in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.081921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.532210in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.831678in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{11.000084in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{11.227148in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{11.322704in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{11.312770in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{11.476445in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{11.443805in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{11.499151in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{11.546929in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{11.429613in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{11.519019in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{11.598965in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{11.624510in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{11.613629in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{11.639647in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{11.640593in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{11.652893in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{11.673707in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{11.690737in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.731419in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{11.739461in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{11.644851in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{11.514762in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{11.552133in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{11.685533in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{11.655258in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{11.571055in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{11.648635in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{11.676072in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{11.688844in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{11.590450in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{11.706820in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{11.735676in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.744191in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{11.729527in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{11.747976in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.746556in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.756017in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.759329in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{11.773993in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.760275in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.766425in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.796700in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.789131in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{11.746083in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.781089in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.749868in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.776359in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.761694in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.809945in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.786293in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.800011in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.786293in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.787239in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.778724in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.793861in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.812783in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.827921in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{11.784874in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.804269in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.786293in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.807107in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.808999in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.821298in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.811837in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.770682in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.755071in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.766898in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.792442in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.808999in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.823191in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.824610in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.826029in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.834071in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.824610in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{11.800484in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.823191in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{11.840693in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.821771in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.827921in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.812783in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.803322in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.785347in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.828394in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.822718in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.836436in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.826502in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.846370in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.844951in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.841166in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.839747in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.855831in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.842586in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.850154in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.843059in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.856777in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.849681in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.845897in}}%
\pgfpathlineto{\pgfqpoint{17.358330in}{11.838801in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.834544in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.826029in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.848735in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.839274in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.831232in}}%
\pgfpathlineto{\pgfqpoint{17.525282in}{11.852520in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.832179in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.844005in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.842586in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.837855in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.831705in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.845424in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.855358in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.850154in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.851574in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.851100in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.847789in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{11.855358in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{11.858669in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{11.864346in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.840220in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{11.853939in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.847316in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.849681in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.862454in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.850154in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{11.855358in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.859142in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.859615in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.855358in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.860088in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.847789in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.823664in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.852993in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{11.861508in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{11.851574in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{11.851100in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{11.851100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{7.245960in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{9.985392in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{10.397418in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{10.323622in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{10.520884in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{10.486825in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{10.615494in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{10.662326in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{10.695913in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{10.773020in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{10.764978in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{10.808498in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{10.724296in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{10.840193in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{10.896013in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{10.725715in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{10.880402in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{10.878510in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{10.950413in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{10.964605in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{10.994880in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{11.002922in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{10.970282in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{10.922977in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{10.673679in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{10.848235in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{10.896013in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{10.504800in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{10.694020in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{10.934330in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{10.965551in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{10.669422in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{10.958928in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{10.949467in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{10.987784in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{11.006233in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{10.982581in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{10.973593in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{11.045970in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{11.056850in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{11.057796in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{11.015221in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{11.017114in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{10.999611in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{11.059688in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{11.055431in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{11.066784in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{10.981162in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{11.008599in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{11.027521in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{11.032724in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{11.062526in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{11.062999in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{11.065838in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{11.090436in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{11.046443in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{11.070095in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{11.054484in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{11.073406in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{11.068203in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{11.053065in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{11.056377in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{11.089963in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{11.093275in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{11.096586in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{11.044077in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{11.040293in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{11.060634in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{11.055904in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{11.074353in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{11.085706in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{11.079556in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{11.096113in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{11.102262in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{11.106520in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{11.105574in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{11.094694in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{11.058269in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{11.080502in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{11.089490in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{11.103682in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{11.107466in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{16.996602in}{11.106047in}}%
\pgfpathlineto{\pgfqpoint{17.024427in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{17.052252in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{17.080078in}{11.110777in}}%
\pgfpathlineto{\pgfqpoint{17.107903in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{17.163553in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{17.191379in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{17.219204in}{11.115981in}}%
\pgfpathlineto{\pgfqpoint{17.247029in}{11.110777in}}%
\pgfpathlineto{\pgfqpoint{17.274854in}{11.113143in}}%
\pgfpathlineto{\pgfqpoint{17.302680in}{11.113616in}}%
\pgfpathlineto{\pgfqpoint{17.330505in}{11.112197in}}%
\pgfpathlineto{\pgfqpoint{17.386155in}{11.103209in}}%
\pgfpathlineto{\pgfqpoint{17.413981in}{11.084287in}}%
\pgfpathlineto{\pgfqpoint{17.441806in}{11.108412in}}%
\pgfpathlineto{\pgfqpoint{17.469631in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{17.497456in}{11.102262in}}%
\pgfpathlineto{\pgfqpoint{17.553107in}{11.091855in}}%
\pgfpathlineto{\pgfqpoint{17.580932in}{11.078137in}}%
\pgfpathlineto{\pgfqpoint{17.608757in}{11.080502in}}%
\pgfpathlineto{\pgfqpoint{17.636583in}{11.097532in}}%
\pgfpathlineto{\pgfqpoint{17.664408in}{11.097059in}}%
\pgfpathlineto{\pgfqpoint{17.692233in}{11.088544in}}%
\pgfpathlineto{\pgfqpoint{17.720058in}{11.095167in}}%
\pgfpathlineto{\pgfqpoint{17.747884in}{11.121658in}}%
\pgfpathlineto{\pgfqpoint{17.775709in}{11.122131in}}%
\pgfpathlineto{\pgfqpoint{17.803534in}{11.110777in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{11.112670in}}%
\pgfpathlineto{\pgfqpoint{17.859184in}{11.124023in}}%
\pgfpathlineto{\pgfqpoint{17.887010in}{11.122604in}}%
\pgfpathlineto{\pgfqpoint{17.914835in}{11.118346in}}%
\pgfpathlineto{\pgfqpoint{17.942660in}{11.109358in}}%
\pgfpathlineto{\pgfqpoint{17.970485in}{11.109831in}}%
\pgfpathlineto{\pgfqpoint{17.998311in}{11.114089in}}%
\pgfpathlineto{\pgfqpoint{18.026136in}{11.112670in}}%
\pgfpathlineto{\pgfqpoint{18.053961in}{11.117400in}}%
\pgfpathlineto{\pgfqpoint{18.081786in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{18.109612in}{11.098478in}}%
\pgfpathlineto{\pgfqpoint{18.137437in}{11.098951in}}%
\pgfpathlineto{\pgfqpoint{18.165262in}{11.102736in}}%
\pgfpathlineto{\pgfqpoint{18.193087in}{11.082394in}}%
\pgfpathlineto{\pgfqpoint{18.220913in}{11.117873in}}%
\pgfpathlineto{\pgfqpoint{18.248738in}{11.106993in}}%
\pgfpathlineto{\pgfqpoint{18.276563in}{11.122131in}}%
\pgfpathlineto{\pgfqpoint{18.304388in}{11.100370in}}%
\pgfpathlineto{\pgfqpoint{18.332214in}{11.116927in}}%
\pgfpathlineto{\pgfqpoint{18.360039in}{11.110777in}}%
\pgfpathlineto{\pgfqpoint{18.387864in}{11.112670in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{11.099897in}}%
\pgfpathlineto{\pgfqpoint{18.415689in}{11.099897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640000in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{7.245960in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{7.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{11.976459in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{11.976459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043282in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738913in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738913in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738913in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434544in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434544in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130175in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130175in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130175in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825806in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{4.825806in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825806in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825806in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521437in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{5.521437in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521437in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521437in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217068in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{6.217068in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217068in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217068in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912699in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{6.912699in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912699in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912699in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=1.398655in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{2.489338in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{2.489338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{2.489338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=2.344755in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{3.435438in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{3.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{3.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=3.290855in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{4.381538in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{4.381538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{4.381538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=4.236955in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{5.327638in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{5.327638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{5.327638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=5.183054in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043282in}{6.273738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535116in, y=6.129154in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396227in,y=3.908488in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont heart}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.916948in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.482716in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.093423in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.276020in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.500719in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.877267in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.954847in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.345586in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.155420in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.278413in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.650703in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.245773in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.595830in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.698008in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.605291in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.750044in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.933587in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.845600in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.908516in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.894797in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.894797in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.942575in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.785996in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.899055in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.118550in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.952982in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.076921in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.242016in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.175316in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.080233in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.066041in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.099628in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.083544in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.303985in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.197076in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.184777in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.181938in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.226878in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.299728in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.331895in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.320069in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.286955in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.421302in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.369266in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.381092in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.373051in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.396703in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.387715in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.320542in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.463403in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.399068in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.403326in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.488475in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.480906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.855451in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.823785in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.031927in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.271290in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.554174in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.704130in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.910853in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.931194in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.836584in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.092504in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.921260in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.069798in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.159678in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.110480in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.165827in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.212659in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.165827in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.307269in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.426951in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.162989in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.176234in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.336598in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.296389in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.320514in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.174815in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.262802in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.409448in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.317203in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.279832in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.343221in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.241042in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.397149in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.599141in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.345586in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.442561in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.377754in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.423166in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.457226in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.579746in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.562716in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.582111in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.521088in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.436412in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.403298in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.415598in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.365454in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.157312in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.221174in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.491759in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.367346in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.473783in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.311053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.633591in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.623184in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.572568in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.735297in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{3.543767in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.566946in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.618508in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.801579in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.027697in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.847938in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.282197in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.271317in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.447765in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.598195in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.642661in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.557986in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.467160in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.626578in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.535752in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.616171in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.923180in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.777954in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.828097in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.067933in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.921761in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.032455in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.062730in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.109562in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.137472in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.201806in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.186669in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.147879in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.227351in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.265668in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.207010in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.327165in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.172950in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.253842in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.318177in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.371158in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.349871in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.407583in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.189034in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.399068in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.393865in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.387242in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.398122in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.426505in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.339464in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.400014in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.466241in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.459146in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.471918in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.454888in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.492732in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.496044in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.440224in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.495570in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.392446in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.489421in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.405218in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.523480in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.538145in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{5.490840in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{5.550917in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{5.563690in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{5.568893in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{5.556594in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{5.566055in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{5.571731in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{5.550917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.659136in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.640687in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.776925in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.690357in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.841260in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.861601in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{2.047983in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.487474in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{3.516330in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.616616in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.648784in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.853141in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{3.682843in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.919841in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.701765in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.108115in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.919841in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{3.860710in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.152109in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{3.924099in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.286455in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{3.915111in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.179546in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.050403in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.070271in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.232527in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.103385in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.390526in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.198468in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.349371in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.230162in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.454388in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.490812in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.493178in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.152582in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.394310in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.577854in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.650230in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.487028in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.422220in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.737271in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.580219in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.762816in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.724972in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.449184in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.737271in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.689966in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.396676in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.679086in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.715511in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.548998in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.688547in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.735379in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.814379in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.779846in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.729230in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.768020in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.637458in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.627524in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.476621in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.396676in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.404244in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.526291in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.286928in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.424112in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{4.447765in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{4.337544in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{4.469525in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{4.498381in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{4.549471in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{4.398095in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{4.592518in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{4.491286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.642579in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.653932in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.554592in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.545604in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.545604in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.544658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.750434in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.568310in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.555065in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.576825in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.552699in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.548442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.923098in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.497853in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.754246in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.357858in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.537617in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.384849in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.262329in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.391472in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.359305in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.509261in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.590626in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.790726in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.654961in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.749098in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.885809in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{5.045700in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.934533in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.996503in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{5.127538in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.096789in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{5.219309in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.066041in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.117604in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.142675in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.132268in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.219309in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.237285in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.158286in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.305877in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.280806in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.254315in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.208429in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.395284in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.286482in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.335680in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.301620in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.352709in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.349398in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.452523in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.398122in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.368320in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.436912in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.307770in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.470499in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.434074in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.456307in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.438804in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.410421in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.558959in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.509289in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.509289in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.501720in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.466714in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.526319in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.537199in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.553756in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.547133in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.523007in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.512127in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.578354in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.570785in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.601061in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.580246in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.556121in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.577881in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.626605in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.628497in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.567947in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.642689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.945804in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.433991in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.623211in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.109034in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.349343in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.578299in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.794956in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.795902in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.979919in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.890985in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.036685in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.002625in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.044726in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.109534in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.995056in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.016343in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.911799in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.160151in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.957212in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.119468in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.205090in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.197522in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.272263in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.121360in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.240569in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.385795in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.415124in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.442088in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.218809in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.307742in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.212659in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.336125in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.461483in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.322880in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.571704in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.466214in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.318622in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.540956in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.276994in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.148797in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.196102in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.477094in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.309161in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.332814in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.442561in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.359305in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.508315in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.471417in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.372550in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.410867in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.399041in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.574542in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.554201in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.534806in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.451549in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.478986in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.539537in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.422693in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.305377in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.348424in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.354101in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.364035in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.252868in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.365927in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.312000in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.348424in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.463849in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.270844in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.374915in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.118995in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.273683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.621765in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.644944in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.726782in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.178071in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.734378in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.021046in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.328529in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.206009in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.924572in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.173396in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.473310in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.332814in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.285509in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.526291in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.558459in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.629416in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.487974in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.800187in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.747206in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.935479in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.993665in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.152136in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.820528in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.219309in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.242962in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.140310in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.297836in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.230189in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.306350in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.366901in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.427924in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.254315in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.390080in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.309189in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.446373in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.458673in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.284590in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.406164in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.480906in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.401907in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.515912in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.353182in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.444008in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.441170in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.527265in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.476175in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.469080in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.487529in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.544295in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.583085in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.465295in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.530576in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.470972in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.583085in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.555648in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.511654in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.597749in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.585923in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.625659in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.563217in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.584977in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.625186in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.593965in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.592073in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.618563in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.657354in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.643635in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.691886in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.607683in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.630390in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{5.602480in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{5.657354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.591490in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.557903in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.730566in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.659136in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.552727in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{2.620373in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.838449in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.177626in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.605263in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.413678in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{3.540928in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.443007in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.776507in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.875375in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{3.769411in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.654460in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.852195in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.956739in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{3.897608in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.101492in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.078786in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.082097in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.142648in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.197522in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.193737in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.224485in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.083990in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.164408in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.065541in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.170085in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.134606in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.126091in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.084936in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.110007in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.243407in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.217863in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{3.980865in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.154947in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.183330in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.110007in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.076421in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.309161in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.173396in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.201306in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.242934in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.066487in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.220228in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.331868in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.302066in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.237731in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.327137in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.317676in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.496016in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.343694in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.258072in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.212659in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.083990in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.169612in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.280305in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.267060in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.327137in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.340383in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.373023in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.332341in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.383430in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.410394in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.374915in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.354574in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.435939in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.380592in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{4.413232in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{4.251449in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{4.320988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.633118in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.642106in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.545604in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.729620in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.704075in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.703129in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.568783in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.614669in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.552226in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.697453in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.368711in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.330421in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.632227in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.943967in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{4.055133in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.054187in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.360251in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.232527in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.200833in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.354101in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.204617in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.311527in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.126091in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.252868in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.399987in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.313892in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.312000in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.338017in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.373969in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.471417in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.463849in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.387215in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.750990in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.710308in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.848438in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.890067in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.976162in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.056580in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.835193in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.921288in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.661110in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.845600in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.910881in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.131795in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.968593in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.116184in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.066041in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.176735in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.154501in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.277494in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.328111in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.075029in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.302566in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.247692in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.337099in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.375889in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.173423in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.157813in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.222621in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.258099in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.080706in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.303512in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.439751in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.438804in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.432182in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.411368in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.349871in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.485636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{2.222538in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.402770in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.724917in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.386241in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.599113in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.713591in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.552754in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.544240in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.077367in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.856453in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.663921in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.932614in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.707442in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.125618in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.744813in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.853614in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.057026in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.087301in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.942075in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.055607in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.192791in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.123253in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.122307in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.046619in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.122307in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.392891in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.413232in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.337071in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.223539in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.370185in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.455334in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.364981in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.507369in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.469998in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.260437in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.426005in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.361197in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.622320in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.542848in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.487501in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.703212in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.556566in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.291658in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.445873in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.592518in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.546159in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.628470in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{3.664394in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.341802in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.424585in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.268952in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.517303in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.622793in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.533860in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.453442in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.382957in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.270844in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.405663in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.405663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.908906in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.901337in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.748097in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.864940in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.246218in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.749070in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.587760in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.708861in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.200360in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.122307in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.141229in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.204144in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.279359in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.390999in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.194210in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.518722in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.520615in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.552309in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.356466in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.540483in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.510207in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.579273in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.479459in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.705104in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.892905in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.975216in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.753828in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.868779in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.042862in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.036239in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.863103in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.106250in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.082598in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.133214in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.145987in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.246273in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.236812in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.228770in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.178154in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.221202in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.242962in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.216471in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.156394in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.234447in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.279860in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.339464in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.380146in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.245327in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.426505in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.461511in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.431709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.346950in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.523871in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.678085in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.846964in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.532886in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.337990in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.580191in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.873955in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.612359in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.683789in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.775088in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.842734in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.038104in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.879159in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.022493in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.046619in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.015397in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.470444in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.983230in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.601952in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.133187in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.102438in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.328556in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.031481in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.303958in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.252868in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.418436in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.437358in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.483717in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.462903in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.323826in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.473310in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.588734in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.681452in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.513046in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.590153in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.610967in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.591572in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.594410in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.385322in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.397622in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.561297in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.590153in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.545686in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.601506in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.335179in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.489393in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.569812in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.596776in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.639350in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.526764in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.550417in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.589680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.592909in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.368238in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.838922in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.048010in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.383876in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.491258in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.069798in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.078313in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.263748in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.710308in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.384376in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.694697in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.809175in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.874929in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.852696in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.802079in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{5.028670in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{5.161124in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{5.119496in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{5.119496in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{5.051850in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.088748in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{5.131795in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.090167in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.254788in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.347979in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.202753in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.304931in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.292632in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.317704in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.299255in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.368793in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.270399in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.338991in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.403326in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.415152in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.441643in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.489894in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.450158in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.417990in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.453942in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.470499in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.467187in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.522534in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.483744in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.539091in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.518277in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.517804in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.514966in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.445427in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.426505in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.470972in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.465295in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.522061in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.557540in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.519223in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.547606in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.552336in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.539564in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.575989in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.574097in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.630863in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.604845in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.590180in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.681952in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.653569in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.637485in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.634174in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.623767in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.659246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.612304in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.929720in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.380064in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{2.530967in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.749989in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.677612in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{2.763707in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.788306in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{2.987460in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{3.207428in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.254260in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.147824in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{2.977053in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{2.957658in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.080178in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.084908in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.126063in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{3.258990in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.106195in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{3.460037in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{3.312445in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{3.261356in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{3.460983in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{3.556066in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{3.654933in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{3.138836in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{2.774587in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{2.853114in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{2.857371in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.131768in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{3.997421in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{3.891458in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.161570in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.046146in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.259491in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.118995in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.247665in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.239150in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.264695in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.310107in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.215024in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.083043in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.230635in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.089666in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.276994in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.118995in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.325245in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.121834in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.392418in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.172450in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.222593in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.209348in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.168665in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.130348in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.032427in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.031481in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{3.992691in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{3.945859in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.237258in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.231108in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.178600in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.021074in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.026277in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.152582in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.208402in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.257599in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.320041in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.063648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.610885in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.869643in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.875347in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.973769in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.895243in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.169612in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.315311in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.180965in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.447765in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.233946in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.645973in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.566973in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.554674in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.670571in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.804918in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.603398in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.653542in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.030089in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.979473in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.972850in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.091113in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.095370in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.107670in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.106250in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.215998in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.049484in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.127538in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.355075in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.251950in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.351763in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.385823in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.317704in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.366901in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.373997in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.349398in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.364536in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.418936in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.473337in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.485636in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.486583in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.460565in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.348452in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.513073in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.469553in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.361697in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.497463in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.558013in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.479960in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.514492in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.569366in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.495570in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.558959in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.502193in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.561324in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.575516in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.656880in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.617144in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.655934in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.645054in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.641270in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.677695in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.600588in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.635120in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.666341in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.654042in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{5.627078in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{5.669180in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{5.681006in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{5.667288in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{5.665868in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{5.641743in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{5.653096in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{5.578827in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.574097in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{5.672018in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{5.630390in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{5.667288in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{5.665395in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{5.693778in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{5.669653in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{5.704185in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{5.692832in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{5.654988in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{5.690940in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{5.672018in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{5.674383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.598112in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.565472in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.144485in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.813350in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.385768in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.136498in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.871590in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{3.794010in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{3.877740in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{3.891931in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.551335in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.982284in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.917949in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.010667in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.086355in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.873482in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.196102in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{3.877267in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.830908in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.033846in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.257599in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.054660in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.029116in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.163462in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.162516in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.056080in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.116630in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.171504in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.257599in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.139809in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.335652in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.322880in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.261383in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.146905in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.183803in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.224958in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{3.919841in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.349844in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{3.799687in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.288820in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{3.997894in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.061756in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.062702in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{3.931667in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.228270in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{3.820028in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.130821in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.488447in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.371131in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.248138in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{3.839423in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.145959in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{3.801106in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.194210in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.464322in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.390053in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.462429in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.307742in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.290712in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.496962in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.387688in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.484663in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.444927in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.468579in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.170085in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.426005in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.486082in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.357885in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.687601in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{4.444927in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{4.714565in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{4.509734in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{4.605764in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{4.542848in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{4.542375in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{4.675302in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{4.404717in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{4.498381in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{4.468579in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{4.553728in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{4.583057in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{4.652596in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{4.497908in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{4.538117in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{4.494124in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{4.451549in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{4.289766in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{4.460064in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{4.519668in}}%
\pgfpathlineto{\pgfqpoint{4.686680in}{4.634147in}}%
\pgfpathlineto{\pgfqpoint{4.714505in}{4.513992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.167191in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.832272in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.170057in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.938290in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{4.100073in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{4.460064in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.022966in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.468106in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.257126in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.456753in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.520142in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.741056in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.786469in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.721188in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.784576in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.747679in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{4.704631in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.735852in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{5.022047in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{5.120915in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.970958in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{5.077394in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.004072in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{5.012586in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.112400in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.065568in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.146933in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.143621in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.079287in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.315811in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.163489in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.266141in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.374470in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.360751in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.325272in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.305877in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.400960in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.344194in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.338991in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.442589in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.309189in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.301147in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.274183in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.316758in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.328584in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.293105in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.333314in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.470026in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.471445in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.474283in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.442589in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.489421in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.430763in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.462457in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.571258in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.477595in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.538145in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.534361in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.547606in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.510708in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.580719in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.548552in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.602007in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.586396in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.553756in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.585923in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.555648in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.616198in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.629444in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.593019in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.657827in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.630390in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{5.574097in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{5.549025in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{5.556594in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{5.608156in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{5.631809in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{5.617617in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{5.615725in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.654515in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{5.633228in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{5.575989in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{5.649785in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{5.669653in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{5.604845in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{5.662084in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{5.635593in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{5.616671in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{5.681006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.955738in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.411285in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.604289in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.826623in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.460983in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.750489in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{4.032900in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{3.878213in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{3.917003in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.967619in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{3.764681in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.154947in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.114738in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.140282in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{4.051822in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.992218in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{4.181911in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.012559in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.118049in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.987487in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{4.188061in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.198468in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.041888in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.362143in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.117103in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.172923in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.369239in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.083990in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.269898in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.180019in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.350317in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.341802in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.452968in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.292605in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.399987in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.351263in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.455807in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.393837in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.391472in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.219282in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.257126in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.049930in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.495070in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.328083in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.538590in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.383903in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.532441in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.223066in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.485609in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.369712in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.562716in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.448711in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.418436in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.458645in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.427424in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.390053in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.531022in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.423166in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.600087in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.509734in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.377754in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.339910in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.305377in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.596776in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.648811in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.668206in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.601979in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.595830in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.635566in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.581165in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.679559in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.719296in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{4.500746in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{4.528656in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{4.679559in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{4.461010in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{4.567447in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{4.536698in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{4.698008in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{4.625159in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{4.605291in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{4.608602in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{4.520142in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{4.624686in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{4.560824in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{4.589207in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{4.557039in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{4.592518in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{4.503112in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{4.593464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.692722in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.628387in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{1.911271in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.308160in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{2.670989in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.702211in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{2.872509in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{2.833719in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{2.901838in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{2.950089in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{2.945831in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{2.982729in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{2.963334in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.017262in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{2.950562in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{2.986041in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.043280in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.991745in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.605764in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.425059in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.539064in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.350317in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.845127in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.671518in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.979473in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.857899in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.929330in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.796876in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.945413in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.801133in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.120915in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.238704in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.028670in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.167747in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.199441in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.097735in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.155448in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.092059in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.141729in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.294997in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.352236in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.268033in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.166801in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.248638in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.414206in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.387715in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.467187in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.406637in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.412314in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.407110in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.508343in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.499355in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.426505in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.401907in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.484217in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.396703in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.495570in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.473810in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.401907in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.439278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.750434in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.930193in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.265586in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{2.290657in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{2.431153in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{2.546104in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{2.551781in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.699372in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{2.519613in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{2.632199in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{2.656798in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{2.665313in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{2.656325in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{2.595301in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{2.693696in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{2.565026in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{2.669570in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.700819in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{3.815770in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.897608in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{3.724945in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{3.419354in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{3.564581in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.203198in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.258545in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.441142in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{3.988906in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.075948in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{2.617535in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.424112in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.474729in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.394783in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.355047in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.611440in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.547105in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.389580in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.372077in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.575961in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.636512in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.512573in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.399041in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.542848in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.547578in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.304431in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.461483in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.490812in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.418436in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.399514in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.402352in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.307269in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.541429in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.443981in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.523926in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.580692in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.586369in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.610494in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.459591in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.482771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.326136in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{2.759450in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.351708in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{3.915584in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{4.424585in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{4.293551in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{4.441615in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.671991in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{4.642188in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.734433in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.946833in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.937372in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{5.016371in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.791199in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.844654in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{5.083071in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{5.101047in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{5.040496in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{5.044754in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{5.109562in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{5.066041in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{5.175789in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{5.275129in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{5.292632in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{5.294997in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{5.122334in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{5.287428in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{5.251950in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{5.293578in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{5.290267in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{5.362170in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{5.386769in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.233028in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{5.332368in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{5.358859in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{5.423667in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{5.363116in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{5.370685in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{5.531522in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{5.502193in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{5.435966in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{5.397176in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{5.466714in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{5.418463in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{5.433601in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{5.471918in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{5.462457in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{5.514966in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{5.540510in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{5.530103in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{5.587342in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{5.551390in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{5.549971in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{5.506924in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{5.535780in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{5.496044in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{5.555648in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{5.575516in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{5.603899in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{5.597749in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{5.552809in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{5.597749in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{5.606737in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{5.528211in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{5.602480in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{5.531049in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{5.575989in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{5.608629in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{5.615725in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{5.584031in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{5.600588in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{5.584977in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{5.709389in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{5.667761in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{5.662557in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{5.674383in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{5.680060in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{5.654988in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{5.647893in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{5.673437in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{5.668707in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{5.687156in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{5.601061in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{5.621875in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{5.662084in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{5.658300in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{5.706551in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{5.682425in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{5.663503in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{5.712700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.043282in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{2.098932in}{3.068824in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{3.680951in}}%
\pgfpathlineto{\pgfqpoint{2.154582in}{4.001206in}}%
\pgfpathlineto{\pgfqpoint{2.182408in}{3.873482in}}%
\pgfpathlineto{\pgfqpoint{2.210233in}{3.909907in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{4.039523in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{4.178126in}}%
\pgfpathlineto{\pgfqpoint{2.293709in}{3.922680in}}%
\pgfpathlineto{\pgfqpoint{2.321534in}{4.138863in}}%
\pgfpathlineto{\pgfqpoint{2.349359in}{4.157785in}}%
\pgfpathlineto{\pgfqpoint{2.377184in}{4.051349in}}%
\pgfpathlineto{\pgfqpoint{2.405010in}{4.174815in}}%
\pgfpathlineto{\pgfqpoint{2.432835in}{3.799687in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{4.299700in}}%
\pgfpathlineto{\pgfqpoint{2.488485in}{3.709807in}}%
\pgfpathlineto{\pgfqpoint{2.516311in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{4.082097in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{3.996475in}}%
\pgfpathlineto{\pgfqpoint{2.599786in}{3.949643in}}%
\pgfpathlineto{\pgfqpoint{2.627612in}{4.060337in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{4.253341in}}%
\pgfpathlineto{\pgfqpoint{2.683262in}{4.076894in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{4.285036in}}%
\pgfpathlineto{\pgfqpoint{2.738913in}{4.326664in}}%
\pgfpathlineto{\pgfqpoint{2.766738in}{4.166773in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{4.164408in}}%
\pgfpathlineto{\pgfqpoint{2.822388in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{2.850214in}{4.162043in}}%
\pgfpathlineto{\pgfqpoint{2.878039in}{4.250976in}}%
\pgfpathlineto{\pgfqpoint{2.905864in}{4.382011in}}%
\pgfpathlineto{\pgfqpoint{2.933689in}{4.487501in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{4.339910in}}%
\pgfpathlineto{\pgfqpoint{2.989340in}{4.330922in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{4.302539in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{4.164881in}}%
\pgfpathlineto{\pgfqpoint{3.072815in}{4.408029in}}%
\pgfpathlineto{\pgfqpoint{3.100641in}{4.422220in}}%
\pgfpathlineto{\pgfqpoint{3.128466in}{4.439723in}}%
\pgfpathlineto{\pgfqpoint{3.156291in}{4.394310in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{4.211240in}}%
\pgfpathlineto{\pgfqpoint{3.211942in}{4.076421in}}%
\pgfpathlineto{\pgfqpoint{3.239767in}{4.287401in}}%
\pgfpathlineto{\pgfqpoint{3.267592in}{4.253814in}}%
\pgfpathlineto{\pgfqpoint{3.295417in}{4.548998in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{4.488447in}}%
\pgfpathlineto{\pgfqpoint{3.351068in}{4.479459in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{4.541429in}}%
\pgfpathlineto{\pgfqpoint{3.406718in}{4.476148in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{4.450603in}}%
\pgfpathlineto{\pgfqpoint{3.462369in}{4.470471in}}%
\pgfpathlineto{\pgfqpoint{3.490194in}{4.495070in}}%
\pgfpathlineto{\pgfqpoint{3.518019in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{3.545845in}{4.451549in}}%
\pgfpathlineto{\pgfqpoint{3.573670in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{4.663003in}}%
\pgfpathlineto{\pgfqpoint{3.629320in}{4.606710in}}%
\pgfpathlineto{\pgfqpoint{3.657146in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{3.684971in}{4.587788in}}%
\pgfpathlineto{\pgfqpoint{3.712796in}{4.461483in}}%
\pgfpathlineto{\pgfqpoint{3.740621in}{4.430735in}}%
\pgfpathlineto{\pgfqpoint{3.768447in}{4.508788in}}%
\pgfpathlineto{\pgfqpoint{3.796272in}{4.561297in}}%
\pgfpathlineto{\pgfqpoint{3.824097in}{4.575488in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{4.530076in}}%
\pgfpathlineto{\pgfqpoint{3.879748in}{4.408029in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{4.253814in}}%
\pgfpathlineto{\pgfqpoint{3.935398in}{4.549471in}}%
\pgfpathlineto{\pgfqpoint{3.963223in}{4.385322in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{4.471890in}}%
\pgfpathlineto{\pgfqpoint{4.046699in}{4.571704in}}%
\pgfpathlineto{\pgfqpoint{4.074524in}{4.509261in}}%
\pgfpathlineto{\pgfqpoint{4.102349in}{4.709362in}}%
\pgfpathlineto{\pgfqpoint{4.130175in}{4.599141in}}%
\pgfpathlineto{\pgfqpoint{4.158000in}{4.569812in}}%
\pgfpathlineto{\pgfqpoint{4.185825in}{4.555147in}}%
\pgfpathlineto{\pgfqpoint{4.213650in}{4.636985in}}%
\pgfpathlineto{\pgfqpoint{4.241476in}{4.661583in}}%
\pgfpathlineto{\pgfqpoint{4.269301in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{4.297126in}{4.480405in}}%
\pgfpathlineto{\pgfqpoint{4.324951in}{4.435466in}}%
\pgfpathlineto{\pgfqpoint{4.352777in}{4.485609in}}%
\pgfpathlineto{\pgfqpoint{4.380602in}{4.545213in}}%
\pgfpathlineto{\pgfqpoint{4.408427in}{4.539537in}}%
\pgfpathlineto{\pgfqpoint{4.436252in}{4.473783in}}%
\pgfpathlineto{\pgfqpoint{4.464078in}{4.513046in}}%
\pgfpathlineto{\pgfqpoint{4.491903in}{4.392418in}}%
\pgfpathlineto{\pgfqpoint{4.519728in}{4.471890in}}%
\pgfpathlineto{\pgfqpoint{4.547553in}{4.493178in}}%
\pgfpathlineto{\pgfqpoint{4.575379in}{4.518249in}}%
\pgfpathlineto{\pgfqpoint{4.603204in}{4.488447in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{4.398095in}}%
\pgfpathlineto{\pgfqpoint{4.658854in}{4.396676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{2.043282in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330078in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043282in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{7.330078in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.198243in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.893874in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.893874in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.893874in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589505in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.589505in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.589505in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.285136in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.285136in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285136in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.980767in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980767in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.980767in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.676398in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{11.676398in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676398in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.676398in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.372029in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{12.372029in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.372029in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.372029in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.067660in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.067660in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067660in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.067660in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=1.398655in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{2.489338in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{2.489338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{2.489338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=2.344755in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{3.435438in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{3.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{3.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=3.290855in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{4.381538in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{4.381538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{4.381538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=4.236955in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{5.327638in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{5.327638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{5.327638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=5.183054in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.198243in}{6.273738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.690078in, y=6.129154in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.566418in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.580136in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.600478in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.760396in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{2.582056in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{2.978945in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.314337in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.658718in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.967146in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.097708in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.465713in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.597694in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.181438in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.408502in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.674356in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.850803in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.777954in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.844654in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.799241in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.535752in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.544267in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.698954in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.723553in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.941629in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.936425in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.987988in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.975216in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.377754in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.643608in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.835666in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.838977in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{5.046646in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{5.005491in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{5.072191in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{5.171058in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{5.265668in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{5.435020in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{5.357913in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{5.411368in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{5.303512in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{5.464349in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.505505in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.407583in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.592073in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.608629in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.681479in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.762844in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.712227in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.873064in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.835693in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.854615in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.891513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.618453in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.364926in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{2.802024in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.996002in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{4.105277in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{4.245773in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.037158in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.099600in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.461456in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.756166in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.088247in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.329502in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.354101in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.282197in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.419382in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.277467in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.064594in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.167246in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.398568in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.291185in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.358358in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.575015in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.312946in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.457226in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.079259in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.525345in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.330922in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.309634in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.461956in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.651176in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.305377in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.495543in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.520142in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.410394in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.536225in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.465268in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.598195in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.529603in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.436412in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.526764in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.541429in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.601979in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.550890in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.589680in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.505477in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.526291in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.453442in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.494597in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.497435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.569729in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.590543in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.552699in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.562160in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.579663in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.049875in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.251394in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.630780in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.394283in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.375361in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.629862in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.749070in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.192290in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.628916in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.082570in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.774142in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.271790in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.175288in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.578327in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.443034in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.585422in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.527237in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.646919in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.602925in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.741056in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.511154in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.769439in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.796403in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.362143in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.564608in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.811540in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.665368in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.864522in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.805864in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{5.051850in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{5.046646in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.904258in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.777954in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.887228in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.911354in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.865941in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.973323in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.877767in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{5.008802in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{5.125645in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{5.157340in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{5.229243in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.240597in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.244854in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.219309in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.355548in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.393865in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.422248in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.392446in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.371158in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.444954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.621765in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.588651in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.214023in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.347896in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.150189in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.446318in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.888147in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{4.250503in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.671963in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.623239in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.423639in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.935925in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.197522in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.364508in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.680979in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.589207in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.677194in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.643135in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.615225in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.696116in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.759978in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.594883in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.791199in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.625632in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.671991in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.352209in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.644081in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.690913in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.772277in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.855534in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.924126in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{5.034347in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{5.093478in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.628943in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.747206in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.501693in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.922707in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.799241in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.830462in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.882498in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.839450in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.914665in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.715984in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.894324in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.749571in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.068879in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.997449in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.838977in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.861211in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.804445in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.873510in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.986569in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.904258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.588651in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.616561in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.553646in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.580609in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.619873in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.598585in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{2.235784in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{2.633145in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.294942in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.606209in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.879632in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{3.958158in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.102912in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.119941in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{3.988906in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.083990in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.313419in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.378227in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.033373in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.134133in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.318149in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.328556in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.484190in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.618536in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.677194in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.621374in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.882498in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.753828in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.564608in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.792618in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.772750in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.873510in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.919396in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.874929in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.847019in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{5.074556in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.640296in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.732541in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.695170in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.519668in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.417017in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.769439in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.926491in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.962916in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.068406in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.217890in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.212687in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.108143in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.185723in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.283644in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.365009in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.321961in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.422721in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.338045in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.444954in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.441643in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.522061in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.500301in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.548552in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.566528in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.556121in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.565109in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.529157in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.646836in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.567364in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.665285in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.672381in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.564053in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.643998in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{2.900419in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.075447in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.835638in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.475174in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.669125in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.043780in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.091085in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.119941in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.318622in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.126564in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.383430in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.274629in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.636985in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.430735in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.099127in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.380119in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.399041in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.385795in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.614278in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.755247in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.448711in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.633200in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.674356in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.286928in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.726391in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.567447in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.459591in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.563662in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.653069in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.494124in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.574542in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.654015in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.366400in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.170085in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.623266in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.850803in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.397622in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.334233in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.280305in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.375388in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.930276in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.972377in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.804445in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.855534in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.441615in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.485609in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.655907in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.634147in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.512100in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.613332in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{4.525345in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.434046in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.489866in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.655907in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{4.517303in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{4.338017in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{4.623739in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{4.521088in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.502166in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{4.640769in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{4.587315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.591963in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.425977in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{3.260410in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.445372in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{3.767519in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{3.760423in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{3.681424in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.002625in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.274629in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.368766in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.390053in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.423639in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.364981in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.467633in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.296389in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.401406in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.610494in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.641715in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.728284in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.690913in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.900947in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.732541in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.747679in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.848438in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.778427in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.317203in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.417963in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.661583in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.699901in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.962443in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.816744in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.051850in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.998395in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.993191in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.115711in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.213160in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.151663in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.136053in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.052323in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.136999in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.031035in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.087801in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.265195in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.278441in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.400960in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.362170in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.396703in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.294524in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.374470in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.438331in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.488948in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.408529in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.416098in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.434547in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.507397in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.578827in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{5.555175in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{5.537199in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{5.554229in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{5.531522in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{5.557067in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{5.595857in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{5.614306in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.651677in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{5.660665in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.663503in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{5.702293in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{5.717904in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{5.674383in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{5.633701in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{5.695198in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{5.673437in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{5.701820in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{5.751964in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{5.743449in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{5.785077in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{5.777981in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{5.713646in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{5.656880in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{5.751017in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{5.804945in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{5.753383in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{5.808256in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{5.850831in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{5.911381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.659609in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.572095in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{2.132659in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.511126in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{3.582557in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.887201in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{3.988433in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{3.965254in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.176234in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.262329in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.534806in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.531022in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.438777in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.671991in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.428843in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.401406in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.442088in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.512573in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.680979in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.640769in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.645500in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.794984in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.836612in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.620901in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.561770in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.677667in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.440669in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.479932in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.507369in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.504058in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.621374in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.826205in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.780319in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.918450in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.908516in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.758086in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.598668in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.988934in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.977108in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.014952in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.746732in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.969066in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.819109in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.766601in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.941629in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.774642in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.682871in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.808229in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.022521in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.966701in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.774642in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.922707in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{4.957713in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.112873in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.100574in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.003126in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.066514in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.927438in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.103412in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.017317in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{4.993191in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{5.049011in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{4.893851in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{4.999341in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{5.053742in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{5.123753in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.102939in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.020628in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{5.123753in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{5.064622in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{4.863103in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{4.848438in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{4.853642in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{5.052796in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{5.013060in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{4.869725in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{5.043335in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{4.856007in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{4.935952in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{4.873037in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{4.994138in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{5.127065in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{5.062730in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{5.089694in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{5.149298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.623657in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.695087in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.564053in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.033791in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.222065in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.566918in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.826623in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.355020in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.654933in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.794483in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{4.016816in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.639323in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.009248in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.116157in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.124199in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.941128in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.017289in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.091558in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.079259in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.021074in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.326191in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.264695in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.344167in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.360251in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.418436in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.353155in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.203198in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.202252in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.149743in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.243880in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.515411in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.328556in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.463376in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.584476in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.563662in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.676721in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.608129in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.332341in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.662057in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.337071in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.486555in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.670098in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.640769in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.628943in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.690440in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.823367in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.533860in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.636985in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.856007in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.837558in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.071718in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.996503in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.941156in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.006910in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.988934in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.096789in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.262357in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.277021in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.276548in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.341356in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.242489in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.341356in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.347979in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.341356in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.436912in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.437385in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.488948in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.547606in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.549971in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.545714in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{5.403326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.548915in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.987432in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.277885in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.665786in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{3.098627in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.357858in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.834219in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.972350in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.988906in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.830435in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.100546in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.256180in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.493651in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.105277in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.298281in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.260910in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.184276in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.329029in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.051349in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.342748in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.317676in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.666314in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.419855in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.523453in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.322407in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.536698in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.190426in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.317676in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.157312in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.636985in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.599614in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.714092in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.334233in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.796876in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.559405in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.881552in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.583530in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.666787in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.442088in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.440669in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.386268in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.286455in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.596776in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.825259in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.628943in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.471417in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.633674in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.340383in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.430262in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.434993in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.550890in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.745313in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.935006in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.711254in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.491759in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.486082in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.632254in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.877294in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.877767in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.666787in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{4.639350in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.716930in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.571704in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.630835in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{4.596303in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{4.748152in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{4.620901in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{4.699901in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{4.631781in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.713146in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{4.706996in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{4.751463in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{4.595356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.555538in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.556484in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.592436in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.598112in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.995947in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.083461in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.313364in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.954819in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.346505in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.482270in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.647364in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.059391in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.059391in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.183803in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.952482in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.041415in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{3.919368in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.108115in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.344167in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.414651in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.462429in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.569812in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.592991in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.593464in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.418909in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.452495in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.206983in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.426951in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.464322in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.303485in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.741529in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.934060in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.682398in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.738218in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.855061in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.884390in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{5.112873in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{5.119496in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{5.020628in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{5.085909in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{5.009748in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.971904in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{5.162070in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{5.110508in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.111454in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.215998in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.274183in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.286009in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.273237in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.270872in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.207956in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.200860in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.227351in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.036712in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.131322in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.268507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.565472in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.290657in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.314783in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{3.032400in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.653514in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.692777in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.944440in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.919841in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{4.265641in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.079259in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.285982in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.276994in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.079259in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.167719in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.197522in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.266587in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.439250in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.543321in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.564135in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.679559in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.393837in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.705577in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.603398in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.465741in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.294024in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.482771in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.670098in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.524399in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.765654in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.808229in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.662530in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.624686in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.588261in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{5.080706in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{5.051377in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{5.131795in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.918923in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.876821in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.881552in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.929803in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.534333in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.867833in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.627524in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.703685in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.763762in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.764708in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.894797in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.986096in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.648811in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.664895in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.738218in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.492705in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.530549in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.031982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.470416in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.309579in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{2.786887in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.409893in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.496462in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.579245in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.607628in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.677640in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.789279in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.839423in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.917476in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.049930in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.202725in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.207456in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.347005in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.432154in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.448238in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.517776in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.382011in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.599141in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.573596in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.472364in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.669625in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.578800in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.749571in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.937372in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.937372in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.946360in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{5.021101in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{5.078813in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.977581in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.924126in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{5.192819in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.991299in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.863103in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{5.102939in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{5.254315in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.265195in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.048065in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.949671in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.313446in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.210321in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.374470in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.095843in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.166328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.587705in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.597166in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.521979in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.727755in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.840341in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.428342in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.659664in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.812459in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.638850in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.887674in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.900919in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.097235in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.116630in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.042361in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.248138in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.355993in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.395256in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.375861in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.489393in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.569339in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.482298in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.576908in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.291658in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.456280in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.400933in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.645973in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.460064in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.518722in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.417963in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.596776in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.690440in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.856953in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.679086in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.686655in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.625632in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.652122in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.723553in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.836139in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.557512in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.598668in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.689966in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.749098in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.600560in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.601506in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.493651in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.698954in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.781265in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.568393in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.290712in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.446819in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.700847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.598585in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.895188in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.551753in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.587232in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.567837in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.591017in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.657244in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.651567in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.598585in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.590070in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.557903in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.562634in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.567837in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.641160in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{2.337962in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{3.981338in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{3.612832in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{3.618035in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{3.369684in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{3.431654in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{3.425504in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{3.471390in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{3.661556in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.013032in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.185222in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.329975in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.515411in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.542375in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.682398in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.787888in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.654961in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.642661in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.915138in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.680979in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.834720in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.717403in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.861684in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.934060in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.862157in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.417017in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.681925in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.768493in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.001233in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.030089in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.124699in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.139837in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.073610in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.020155in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.103412in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.024413in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.166801in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.193765in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.140310in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.322434in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.329530in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.354129in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.347033in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.351763in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.299255in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.292159in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.410895in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.436439in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.497936in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.517331in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.375416in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.416098in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.430763in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{5.460565in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{5.463403in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{5.523480in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{5.560378in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{5.485636in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{5.537672in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{5.517331in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.462457in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{5.527738in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.549971in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{5.562744in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{5.583085in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{5.632282in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{5.673910in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{5.657354in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{5.683844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.606154in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.621292in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.667178in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.545131in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{1.543712in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{1.580136in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{1.650148in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{1.613723in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{1.579190in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{1.549388in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.576352in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{1.636902in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{1.773141in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.038104in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{3.716903in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{3.892877in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{3.547078in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{3.905650in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{3.202225in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.176234in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.046146in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.313419in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.498854in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.422220in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.672937in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.760924in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.556093in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.824313in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.896689in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.783630in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.521088in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.536225in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{5.002652in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.716457in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.573123in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.360251in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.612386in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.987515in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.114292in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.934533in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.937372in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.949671in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.834720in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.649757in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.752882in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.726864in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.925072in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.812486in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.959132in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.010694in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.013533in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.061784in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.038604in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.051850in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.039550in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.978527in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.713146in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.179573in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{4.941629in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.022994in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{4.962916in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.183831in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.003126in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.018736in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{4.900474in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{4.997449in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{4.777954in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{5.046173in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{5.052323in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{4.888647in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{4.584476in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.163016in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{4.862157in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{4.899528in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{4.947779in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{4.866887in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{4.941156in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{5.033874in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{5.115711in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{4.901420in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{4.957713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{2.014869in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{2.196520in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.641660in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.803443in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{3.203644in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.112345in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.425504in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.487474in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.704604in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.915111in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.753328in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.053714in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.016343in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.008775in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.207929in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.072163in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.986541in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{3.853141in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{3.842261in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{3.985122in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{3.943967in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.229216in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.114265in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.168192in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.285982in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.419382in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.359778in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.454388in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.472837in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.523926in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.588261in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.554674in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.671518in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.106223in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{3.966200in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.147378in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.399041in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.537644in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.683344in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.896689in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.716930in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{5.017317in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.983730in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.777481in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.877294in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.802079in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.120442in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.046173in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.172477in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.090640in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.098209in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.225932in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.066987in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.222621in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.168220in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.237285in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.210794in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.278914in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.239650in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.243908in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.149298in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.938235in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{2.355465in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{2.365872in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{2.962388in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.933532in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{3.440642in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{3.375834in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.572623in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.627023in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.872536in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{4.042361in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.974715in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.198468in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.147851in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.297808in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.132241in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.228270in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.242461in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.214551in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{3.828543in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.284563in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.007355in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.330449in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.211240in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.379173in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.309634in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.547578in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.478040in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.457226in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.446819in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.666314in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.495070in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.501693in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.630835in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.428370in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{3.906596in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.178126in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.281724in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.450603in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.596776in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.690913in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.704158in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.846073in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.600560in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.578327in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.764708in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.617590in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.562243in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.602925in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.802079in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.805391in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.680032in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.707942in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.654488in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.766127in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.579746in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.560351in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.535279in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.638877in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.588261in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.621374in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{4.512100in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.723553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.593382in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{2.136916in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{2.508260in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{2.519613in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.811958in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.927856in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.126537in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.291158in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.500719in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.535252in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.586814in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.658718in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.682843in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{3.875375in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{3.909907in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{3.910853in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.168192in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.890985in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.039050in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.147378in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.293551in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.302066in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.230635in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.021547in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{3.817662in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{3.871590in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.002152in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.285036in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.419382in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.514465in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.558932in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.669152in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.297808in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.529603in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.610967in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.633674in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.563662in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.715038in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.577381in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.604817in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.838031in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.629889in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.774169in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.637931in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.557039in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.548051in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.721188in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.814379in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.955347in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.177208in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.987515in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.194238in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.071245in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.147406in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.267560in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.229243in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.388661in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.424613in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.344668in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.464349in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.444481in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.493205in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.286955in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.313919in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.299255in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.376835in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.324799in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.301147in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.472864in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.546187in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.541456in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.587342in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{5.595857in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{5.599168in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{5.521115in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{5.621402in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{5.682898in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{5.635593in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{5.551390in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.391026in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{5.542402in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.647419in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{5.628971in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{5.666815in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{5.697563in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{5.758113in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{5.747706in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{5.785077in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{5.785550in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{5.838059in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{5.780347in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{5.790754in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{5.811095in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{5.836639in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{5.862657in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{5.879214in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{5.784604in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{5.830490in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{5.830963in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{5.813460in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{5.866442in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{5.915166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{2.236257in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{2.543266in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{2.719714in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{3.006382in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{3.144512in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{3.315756in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{3.495988in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{3.734406in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.668179in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.974242in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.682370in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.016816in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.940655in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.258545in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.184276in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.246246in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{4.129402in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.367346in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.269898in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.343221in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.486082in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.302066in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.106223in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.091085in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.070271in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.206036in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.484190in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.449184in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.538590in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.796403in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.303958in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.452495in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.458645in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.702266in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.643135in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.517303in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.486082in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.684763in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.582111in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.677194in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.608129in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.642661in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.783630in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.748625in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.435466in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.638877in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.981838in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.047119in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.657799in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.838031in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.752409in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.900947in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.930276in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{5.022047in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.010694in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.668679in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.680032in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.943994in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.848438in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.787415in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.678140in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.636512in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{4.592991in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{4.627524in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{4.777481in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.018736in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.907569in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{4.913246in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{4.938791in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{4.917503in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{4.707469in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{4.847019in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{4.904731in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{4.770385in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{4.766601in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{4.923180in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{4.629889in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{4.836612in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.065095in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{4.842289in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{4.787415in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{4.970485in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{4.950617in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{4.785523in}}%
\pgfpathlineto{\pgfqpoint{10.674689in}{4.823367in}}%
\pgfpathlineto{\pgfqpoint{10.702515in}{4.910408in}}%
\pgfpathlineto{\pgfqpoint{10.730340in}{4.838977in}}%
\pgfpathlineto{\pgfqpoint{10.758165in}{4.801606in}}%
\pgfpathlineto{\pgfqpoint{10.785990in}{4.915138in}}%
\pgfpathlineto{\pgfqpoint{10.813816in}{4.966701in}}%
\pgfpathlineto{\pgfqpoint{10.841641in}{4.850803in}}%
\pgfpathlineto{\pgfqpoint{10.869466in}{4.866887in}}%
\pgfpathlineto{\pgfqpoint{10.897291in}{4.838977in}}%
\pgfpathlineto{\pgfqpoint{10.925116in}{4.869252in}}%
\pgfpathlineto{\pgfqpoint{10.952942in}{4.864049in}}%
\pgfpathlineto{\pgfqpoint{10.980767in}{4.867360in}}%
\pgfpathlineto{\pgfqpoint{11.008592in}{4.947306in}}%
\pgfpathlineto{\pgfqpoint{11.036417in}{4.956294in}}%
\pgfpathlineto{\pgfqpoint{11.064243in}{4.793091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.550807in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.586286in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.675219in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{1.962361in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.235310in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.311945in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{2.652541in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{2.715456in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.209793in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.461456in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{3.727783in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{3.943967in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.129402in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.136498in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.297335in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.110480in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.765627in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{3.649730in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.172923in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.275102in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.136025in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.411340in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.442561in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.159678in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.266587in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.527237in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.562716in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.821001in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.849384in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.891959in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.919869in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.697535in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.749098in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.856480in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.602925in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.917030in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.873037in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{5.089221in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{5.253369in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{5.070772in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{5.026778in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{5.173423in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{5.113819in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{5.133687in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{5.079287in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{5.161597in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{5.146460in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{5.033874in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{5.117131in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{5.091113in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{5.061784in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{5.283644in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{5.316758in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{5.215525in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.962443in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{5.235393in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{5.102466in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{5.036239in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{5.246746in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{5.405691in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{5.378727in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{5.457253in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{5.359332in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{5.444954in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{5.508816in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{5.371631in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{5.501720in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{5.495570in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{5.593965in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{5.448265in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{5.523953in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{5.509762in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{5.575043in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{5.646000in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{5.611468in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{5.670126in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{5.667288in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{5.668234in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{5.672491in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{5.656407in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{5.569839in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{5.633701in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{5.676276in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{5.663976in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{5.691886in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{5.751964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.198243in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.582975in}}%
\pgfpathlineto{\pgfqpoint{8.226068in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{8.253893in}{1.560741in}}%
\pgfpathlineto{\pgfqpoint{8.281718in}{1.596220in}}%
\pgfpathlineto{\pgfqpoint{8.309544in}{1.795847in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{2.473728in}}%
\pgfpathlineto{\pgfqpoint{8.365194in}{2.425004in}}%
\pgfpathlineto{\pgfqpoint{8.393019in}{2.836557in}}%
\pgfpathlineto{\pgfqpoint{8.420845in}{2.928329in}}%
\pgfpathlineto{\pgfqpoint{8.448670in}{3.302511in}}%
\pgfpathlineto{\pgfqpoint{8.476495in}{3.741501in}}%
\pgfpathlineto{\pgfqpoint{8.504320in}{3.793064in}}%
\pgfpathlineto{\pgfqpoint{8.532146in}{4.062229in}}%
\pgfpathlineto{\pgfqpoint{8.559971in}{4.356466in}}%
\pgfpathlineto{\pgfqpoint{8.587796in}{4.158731in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{4.366400in}}%
\pgfpathlineto{\pgfqpoint{8.643447in}{4.334706in}}%
\pgfpathlineto{\pgfqpoint{8.671272in}{4.000733in}}%
\pgfpathlineto{\pgfqpoint{8.699097in}{3.712172in}}%
\pgfpathlineto{\pgfqpoint{8.726922in}{4.137444in}}%
\pgfpathlineto{\pgfqpoint{8.754748in}{4.334233in}}%
\pgfpathlineto{\pgfqpoint{8.782573in}{4.263748in}}%
\pgfpathlineto{\pgfqpoint{8.810398in}{4.300173in}}%
\pgfpathlineto{\pgfqpoint{8.838223in}{4.612386in}}%
\pgfpathlineto{\pgfqpoint{8.866049in}{4.565081in}}%
\pgfpathlineto{\pgfqpoint{8.893874in}{4.174815in}}%
\pgfpathlineto{\pgfqpoint{8.921699in}{4.476621in}}%
\pgfpathlineto{\pgfqpoint{8.949524in}{4.572177in}}%
\pgfpathlineto{\pgfqpoint{8.977350in}{4.626578in}}%
\pgfpathlineto{\pgfqpoint{9.005175in}{4.664422in}}%
\pgfpathlineto{\pgfqpoint{9.033000in}{4.682871in}}%
\pgfpathlineto{\pgfqpoint{9.060825in}{4.794510in}}%
\pgfpathlineto{\pgfqpoint{9.088650in}{4.597249in}}%
\pgfpathlineto{\pgfqpoint{9.116476in}{4.478040in}}%
\pgfpathlineto{\pgfqpoint{9.144301in}{4.753355in}}%
\pgfpathlineto{\pgfqpoint{9.172126in}{4.465741in}}%
\pgfpathlineto{\pgfqpoint{9.199951in}{4.693278in}}%
\pgfpathlineto{\pgfqpoint{9.227777in}{4.687601in}}%
\pgfpathlineto{\pgfqpoint{9.255602in}{4.827624in}}%
\pgfpathlineto{\pgfqpoint{9.283427in}{4.808229in}}%
\pgfpathlineto{\pgfqpoint{9.311252in}{4.801606in}}%
\pgfpathlineto{\pgfqpoint{9.339078in}{4.747206in}}%
\pgfpathlineto{\pgfqpoint{9.366903in}{4.641715in}}%
\pgfpathlineto{\pgfqpoint{9.394728in}{4.861211in}}%
\pgfpathlineto{\pgfqpoint{9.422553in}{4.820528in}}%
\pgfpathlineto{\pgfqpoint{9.450379in}{4.701793in}}%
\pgfpathlineto{\pgfqpoint{9.478204in}{4.687128in}}%
\pgfpathlineto{\pgfqpoint{9.506029in}{4.755720in}}%
\pgfpathlineto{\pgfqpoint{9.533854in}{4.727337in}}%
\pgfpathlineto{\pgfqpoint{9.561680in}{4.700374in}}%
\pgfpathlineto{\pgfqpoint{9.589505in}{4.774169in}}%
\pgfpathlineto{\pgfqpoint{9.617330in}{4.821474in}}%
\pgfpathlineto{\pgfqpoint{9.645155in}{4.705104in}}%
\pgfpathlineto{\pgfqpoint{9.672981in}{4.771804in}}%
\pgfpathlineto{\pgfqpoint{9.700806in}{4.859318in}}%
\pgfpathlineto{\pgfqpoint{9.728631in}{4.523453in}}%
\pgfpathlineto{\pgfqpoint{9.756456in}{4.741529in}}%
\pgfpathlineto{\pgfqpoint{9.784282in}{4.894324in}}%
\pgfpathlineto{\pgfqpoint{9.812107in}{4.637458in}}%
\pgfpathlineto{\pgfqpoint{9.839932in}{4.695170in}}%
\pgfpathlineto{\pgfqpoint{9.867757in}{4.531022in}}%
\pgfpathlineto{\pgfqpoint{9.895583in}{4.742475in}}%
\pgfpathlineto{\pgfqpoint{9.923408in}{4.804918in}}%
\pgfpathlineto{\pgfqpoint{9.951233in}{4.635093in}}%
\pgfpathlineto{\pgfqpoint{9.979058in}{4.897635in}}%
\pgfpathlineto{\pgfqpoint{10.006883in}{4.872091in}}%
\pgfpathlineto{\pgfqpoint{10.034709in}{4.813432in}}%
\pgfpathlineto{\pgfqpoint{10.062534in}{4.647392in}}%
\pgfpathlineto{\pgfqpoint{10.090359in}{4.920815in}}%
\pgfpathlineto{\pgfqpoint{10.118184in}{4.905677in}}%
\pgfpathlineto{\pgfqpoint{10.146010in}{4.704158in}}%
\pgfpathlineto{\pgfqpoint{10.173835in}{4.668206in}}%
\pgfpathlineto{\pgfqpoint{10.201660in}{4.911354in}}%
\pgfpathlineto{\pgfqpoint{10.229485in}{4.890540in}}%
\pgfpathlineto{\pgfqpoint{10.257311in}{4.746732in}}%
\pgfpathlineto{\pgfqpoint{10.285136in}{4.869252in}}%
\pgfpathlineto{\pgfqpoint{10.312961in}{4.857899in}}%
\pgfpathlineto{\pgfqpoint{10.340786in}{4.811540in}}%
\pgfpathlineto{\pgfqpoint{10.368612in}{4.847965in}}%
\pgfpathlineto{\pgfqpoint{10.396437in}{4.836139in}}%
\pgfpathlineto{\pgfqpoint{10.424262in}{4.637931in}}%
\pgfpathlineto{\pgfqpoint{10.452087in}{4.710781in}}%
\pgfpathlineto{\pgfqpoint{10.479913in}{4.666314in}}%
\pgfpathlineto{\pgfqpoint{10.507738in}{4.758086in}}%
\pgfpathlineto{\pgfqpoint{10.535563in}{4.748625in}}%
\pgfpathlineto{\pgfqpoint{10.563388in}{4.778900in}}%
\pgfpathlineto{\pgfqpoint{10.591214in}{4.755720in}}%
\pgfpathlineto{\pgfqpoint{10.619039in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{10.646864in}{4.771331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{8.198243in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.485039in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198243in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{13.485039in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.353204in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.048835in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.048835in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.048835in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.744466in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.744466in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.744466in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.440097in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.440097in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.440097in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.135728in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{17.135728in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.135728in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.135728in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.831359in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{17.831359in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.831359in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.831359in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.526990in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{18.526990in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.526990in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.526990in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.222621in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.222621in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.222621in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.222621in,y=1.446016in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{1.543238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=1.398655in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.489338in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{2.489338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{2.489338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=2.344755in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.435438in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{3.435438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{3.435438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=3.290855in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{4.381538in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{4.381538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{4.381538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=4.236955in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{5.327638in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{5.327638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{5.327638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=5.183054in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.353204in}{6.273738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.845039in, y=6.129154in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.092004in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.563662in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.991772in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.069352in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.206064in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.238704in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.353182in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.373997in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.411368in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.337099in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.338991in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.407110in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.460092in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.434547in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.340883in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.387242in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.492259in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.524427in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.359805in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.449212in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.447319in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.538618in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.542875in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.593965in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.619510in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.649312in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.654515in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.660665in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.663503in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.682425in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.646000in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.663030in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.610995in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.648839in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.670599in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.629444in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.578827in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.690940in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.644108in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.694251in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.733988in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.731622in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.761898in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.755275in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.802580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.790699in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.399041in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.707942in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.673883in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.772277in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.785996in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.928384in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.909935in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.782684in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.882025in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.903785in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.991772in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.847492in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.905677in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.011640in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.859791in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.007383in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.061311in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.043335in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.075029in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.072664in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.133214in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.104358in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.070299in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.040969in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.099628in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.949198in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.082598in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.915138in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.959605in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.022521in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{4.873510in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.038604in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.025832in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.014952in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.077867in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.082125in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.040969in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.007383in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.083544in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.040496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.734378in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.192791in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.819109in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.114292in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.010694in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.104358in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.221675in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.233974in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.264722in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.329530in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.310135in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.328111in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.435966in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.425559in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.432182in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.391499in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.439278in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.541929in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.455834in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.426505in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.369739in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.504085in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.510708in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.539091in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.624240in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.563217in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.566055in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.561324in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.641743in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.624713in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.589234in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.643635in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.644108in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.701820in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.614306in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.625186in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.614306in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.621875in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.634647in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.584977in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.718850in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.720742in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.786496in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.760478in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.728784in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.808256in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.770886in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.751964in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.767574in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.656880in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.639851in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.719796in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.725000in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.738245in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.789807in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.786969in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.792646in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.816771in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.796430in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.813460in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.808729in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.827178in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.865022in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.858400in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.873537in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.863130in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.871645in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.902393in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.882525in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.828598in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.824813in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.883944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.518222in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.197995in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.598668in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.522034in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.464322in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.656380in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.601979in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.679086in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.729703in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.564135in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.789307in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.763762in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.794510in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.806810in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.747679in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.855534in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.840869in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.926964in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.910881in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.901420in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.891959in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.843708in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.908989in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.955821in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.931222in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.742475in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.994611in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.868779in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.839450in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.989407in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.084490in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.038604in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{4.838504in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.862157in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.007383in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.722607in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.952036in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.730176in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{4.935479in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.003599in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.035293in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.041916in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{4.949198in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.058472in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.003599in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.074083in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.985150in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.112873in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.937372in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.084963in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.136053in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{4.932641in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.000760in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{4.942102in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.009748in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{4.974269in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.113819in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.034347in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.035766in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.004072in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.047592in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.033401in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{4.983730in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{4.934060in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{4.929803in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{4.993191in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{4.992718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.187560in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.226378in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.638877in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.872564in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.052796in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.047592in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.121388in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.228297in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.251477in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.301620in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.321961in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.222148in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.247692in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.268980in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.386769in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.445427in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.443535in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.446846in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.461984in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.471445in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.508343in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.479487in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.570785in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.579773in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.549025in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.507397in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.567947in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.591127in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.505505in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.557067in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.567947in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.609102in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.601061in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.604372in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.624240in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.609102in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.616198in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.635593in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.689994in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.764263in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.737772in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.707024in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.688575in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.697563in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.738718in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.750544in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.730203in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.784604in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.744868in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.805891in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.757167in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.817717in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.820083in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.842789in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.831436in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.698509in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.780347in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.748179in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.800688in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.781293in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.821029in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.856981in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.860765in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.874010in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.888202in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.894352in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.846100in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.876849in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.843262in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.857454in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.877795in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.868807in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.922261in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.906651in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.887729in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.901447in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.915166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.543767in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{3.895716in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.489866in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.759032in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.717403in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.657326in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.724972in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.811067in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.798768in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.727810in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.749571in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.757140in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.724499in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.781738in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.844654in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.878240in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.005964in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.942102in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.941629in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.868306in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.023940in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.018263in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.866887in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.851750in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.992245in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.082598in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.021101in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.720715in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.978527in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{4.909462in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.970485in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.997922in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.997922in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{4.966701in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.148825in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.023467in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.926491in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.073137in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.073610in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.072191in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.110508in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{4.921761in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.100101in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.154028in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.033401in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.005491in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.106723in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.026778in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.031982in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.129430in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.080233in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.116657in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.059418in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.116657in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.077394in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.185723in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.136053in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.031508in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.035766in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.011640in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.058472in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.156394in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.047119in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.173423in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.023940in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.025359in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.119023in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.121861in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.058472in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.111454in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.096316in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.137472in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.078813in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.085909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.780264in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.221647in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.789307in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.913719in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.920815in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.022047in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.113819in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.148825in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.270872in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.315811in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.356967in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.354602in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.369739in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.371631in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.374470in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.480906in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.434074in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.448739in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.411841in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.539091in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.484690in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.526792in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.514019in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.412314in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.582612in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.570785in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.544768in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.635120in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.567001in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.647893in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.664922in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.670126in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.645054in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.663976in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.631809in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.606264in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.710808in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.645527in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.637958in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.646473in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.638432in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.683371in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.619510in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.721215in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.726892in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.730203in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.779400in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.797849in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.742503in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.824340in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.810149in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.754329in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.737772in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.765682in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.771359in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.802107in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.677222in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.816298in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.823394in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.812041in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.847520in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.878268in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.818664in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.891513in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.774670in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.826705in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.838532in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.856508in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.918950in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.926519in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.834747in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.901920in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.821029in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.890094in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.886783in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.859346in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.883471in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.878741in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.933142in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.940237in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.952537in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.970986in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.935034in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{5.918950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.600533in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.164881in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.330449in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.346532in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.466214in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.684290in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.709835in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.579273in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.678613in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.710308in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.608129in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.804445in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.712673in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.926964in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.005491in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.878240in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.892432in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.971904in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.882025in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.010221in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.821001in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.992718in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.904258in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.955821in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.964335in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.889594in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.077867in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.058472in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.036239in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.101993in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.973796in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.135106in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.138891in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.073610in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.082598in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.095370in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.953928in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.031982in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{4.932168in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.016371in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.003126in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{4.928857in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.066987in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{4.918923in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.142202in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.063203in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.100574in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.115238in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.102466in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.100101in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{4.934533in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.212214in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.118550in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.185723in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{4.957713in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.100101in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.143621in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.113346in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.216471in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.116184in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.081179in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.138418in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.110035in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.129903in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.099155in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.184304in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.157340in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.128957in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.153082in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.136999in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.011640in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.118077in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.119023in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.115711in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.143621in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.083544in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.061784in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.117131in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{5.176262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.672409in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.144540in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.811067in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.109562in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.080233in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.347033in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.306824in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.372104in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.331422in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.458200in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.405218in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.504085in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.393865in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.440697in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.352709in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.455834in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.478541in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.500301in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.494151in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.499828in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.586869in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.588761in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.543822in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.574570in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.599168in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.587342in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.584031in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.559905in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.653569in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.629444in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.688102in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.661138in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.710335in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.678641in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.646473in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.612887in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.650731in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.655934in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.646946in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.707497in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.646946in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.753856in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.730203in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.726892in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.760478in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.772778in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.771359in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.759059in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.775616in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.788388in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.819610in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.729257in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.749125in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.746287in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.769939in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.748652in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.727838in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.767574in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.830490in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.823867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.508288in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.170558in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.672937in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.602452in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.656853in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.761397in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.696589in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.679559in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.785523in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.960551in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.019209in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.965282in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.917977in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.854588in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.829043in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.785996in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.866887in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.889120in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.920342in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.996503in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.901420in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.897162in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.850803in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.725918in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.033874in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.903312in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.944940in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.982784in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.026305in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.923180in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.017317in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.924126in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.985623in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.075029in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.071245in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.000287in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.075502in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.889594in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.088274in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.898108in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.026305in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.019209in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{4.928384in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{4.988461in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.979000in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{4.961024in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.984677in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{4.977108in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{4.911354in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{4.970012in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.064149in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{4.915611in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.050430in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{4.929330in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{4.922234in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.020155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.425004in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{3.914165in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.771331in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.053742in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.124699in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.177208in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.288848in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.387242in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.376835in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.357913in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.431236in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.388188in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.447792in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.426978in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.477122in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.461511in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.409002in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.531995in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.549498in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.552809in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.579773in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.495570in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.637485in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.609102in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.516858in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.563217in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.628497in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.682425in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.595384in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.554229in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.571258in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.673437in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.675329in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.706078in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.686683in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.728311in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.705132in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.640797in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.707024in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.683371in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.748179in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.745814in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.781293in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.689521in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.688102in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.789807in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.787442in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.825286in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.835220in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.792173in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.817244in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.825286in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.828598in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.831436in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.813933in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.736826in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.832382in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.827178in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.802580in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.799742in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.788388in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.739191in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.722634in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.817244in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.828125in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.904286in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.879687in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.877322in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.883471in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.876376in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.903339in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.895771in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.845154in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.899555in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.807783in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.840897in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.827178in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.860765in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.881579in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.863603in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.818664in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.870226in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{5.857927in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{5.812514in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{5.815825in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{5.852250in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{5.845154in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{5.907124in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{5.837112in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{5.909962in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{5.950644in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{5.893878in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{5.919896in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{5.884891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.136498in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.565554in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.795930in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.547105in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.771804in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.733487in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.700374in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.655434in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.919869in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.868779in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.942575in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.862157in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.786469in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.977108in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.823840in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.872091in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.857899in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.913719in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.826205in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.873983in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.924599in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.022047in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.057999in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.069826in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.063203in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.975689in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.026305in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.961024in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.023467in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.968593in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.960551in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.979000in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.940210in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.071245in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.975216in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.983730in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.047592in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.055161in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.086855in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{4.982784in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.076448in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.063203in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.043335in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.029143in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.059418in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.071245in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.088274in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{4.983730in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.073610in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.057053in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.062730in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.103885in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{4.994611in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.000287in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.065095in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.017317in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.088274in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.038131in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.098682in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.048538in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.051377in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.093951in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.081179in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.057526in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.092532in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.110508in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.118550in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.025359in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.039077in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.032455in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.001233in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.056580in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.027251in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.091586in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{5.020628in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{4.888647in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{4.996503in}}%
\pgfpathlineto{\pgfqpoint{16.746175in}{5.037185in}}%
\pgfpathlineto{\pgfqpoint{16.774000in}{5.060838in}}%
\pgfpathlineto{\pgfqpoint{16.801825in}{5.097262in}}%
\pgfpathlineto{\pgfqpoint{16.829651in}{5.008329in}}%
\pgfpathlineto{\pgfqpoint{16.857476in}{5.040496in}}%
\pgfpathlineto{\pgfqpoint{16.885301in}{5.066987in}}%
\pgfpathlineto{\pgfqpoint{16.913126in}{5.093005in}}%
\pgfpathlineto{\pgfqpoint{16.940951in}{5.102939in}}%
\pgfpathlineto{\pgfqpoint{16.968777in}{5.000287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.566918in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.108115in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.805864in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.049957in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.230189in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.267087in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.093478in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.241543in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.115238in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.346087in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.352236in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.366901in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.450631in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.382985in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.400487in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.491786in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.452050in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.487056in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.504085in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.467661in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.552809in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.526792in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.572205in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.595384in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.558959in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.612414in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.580719in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.602480in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.639378in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.623294in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.671072in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.680533in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.665868in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.693305in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.730203in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.699455in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.737299in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.759059in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.678168in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.706078in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.695671in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.705605in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.780820in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.738245in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.733042in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.725000in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.782239in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.786023in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.704185in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.746287in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.731622in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.752437in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.790281in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.766155in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.770886in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.783658in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.803999in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.770412in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.772305in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.769466in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.812514in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.836166in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.814406in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.867388in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.868807in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.863130in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.870226in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.872591in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.804945in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.816771in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.840897in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.854615in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.895771in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.910435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.223039in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{3.926464in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.347005in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.618536in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.779373in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.706523in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.623266in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.587788in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.559878in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.671518in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.787888in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.760451in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.748625in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.825259in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.884390in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.901420in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.819582in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.856007in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.956294in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.965282in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.952509in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.856480in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.033874in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.950617in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.069826in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.015425in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.961970in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.916084in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.966701in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.980419in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{4.908042in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.068406in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.041916in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.050904in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.009748in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.037658in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.013060in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.085909in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{4.957713in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.079287in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.082125in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.025359in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{4.988934in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.091113in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.013060in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.024413in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.914665in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.930276in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.105304in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.002652in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.196603in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.083071in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.040023in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.097262in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{4.994138in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.180992in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.062257in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.130376in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.086382in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.122807in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.002652in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.037185in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.031508in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.040969in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.100101in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.059418in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.167274in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{4.977581in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{4.991299in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.041916in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.097262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.562188in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.046146in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.549471in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.772277in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.046646in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.956767in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.121861in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.101520in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.133687in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.216944in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.195184in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.223567in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.350344in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.282698in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.224040in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.250531in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.346087in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.344668in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.394338in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.386296in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.479960in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.409475in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.521588in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.491313in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.407583in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.482798in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.540510in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.540983in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.542875in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.527738in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.559432in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.582139in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.473810in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.545241in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.531522in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.543822in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.561797in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.553283in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.624240in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.633228in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.707497in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.693778in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.668234in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.674383in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.710808in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.725000in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.719796in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.692359in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.656880in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.686210in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.706551in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.742976in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.752437in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.729730in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.745341in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.805418in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.810622in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.786023in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.840424in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.844681in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.828125in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.795011in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.820556in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.812041in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.856508in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.855088in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.896717in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.923208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.379145in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{3.979446in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.260437in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.558459in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.600560in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.589207in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.571704in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.658272in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.604344in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.662057in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.630362in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.687128in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.724499in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.803971in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.704158in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.753355in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.810594in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.759032in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.843708in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.890540in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.909462in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.846546in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.061784in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.931695in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.719769in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.982311in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.082125in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.919869in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.870198in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{4.993665in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.789780in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.086382in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.883917in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.030089in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.884863in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{4.810121in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.046173in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.918923in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.945413in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{4.961024in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{4.989407in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{4.908042in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.026778in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.052796in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{4.922707in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.135579in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.907569in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.097735in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.950144in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.058472in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{4.987515in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.021101in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.109562in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.039550in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.119023in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.091113in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.036239in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.112400in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.031035in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.077867in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.037658in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.072664in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.111927in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.131322in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.130849in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.085436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.851221in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.327610in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.979473in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.977581in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.169166in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.248165in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.177681in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.274656in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.259992in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.229243in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.252423in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.285063in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.417044in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.358386in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.470026in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.458673in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.478068in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.480906in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.489894in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.462930in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.456780in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.491786in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.504558in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.501720in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.531049in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.590653in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.567474in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.603899in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.612414in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.604845in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.570785in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.578354in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.578827in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.509762in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.595384in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.523480in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.654515in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.650731in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.724054in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.726892in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.690467in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.576935in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.655461in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.737299in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.719323in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.733988in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.767574in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.799742in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.765682in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.737772in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.721215in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.740610in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.772305in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.696144in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.746760in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.738245in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.741556in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.786496in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.795484in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.775616in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.735407in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.802107in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.856508in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.765209in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.629917in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.777035in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.711754in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.768047in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.739191in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.833328in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.831909in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.882525in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.888675in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.872118in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.887256in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.887256in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.835693in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.854615in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.858873in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.903339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.483216in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.348424in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.452495in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.717876in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.685236in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.706996in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.712200in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.711727in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.734906in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.773696in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.654015in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.727810in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.784103in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.744840in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.831881in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.826678in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.883917in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.900947in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.815798in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.915138in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.819109in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.979946in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.934060in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.875402in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.983257in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.887228in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.979946in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.907096in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.920342in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.889120in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{4.982311in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.026305in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.896689in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.943048in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{4.853642in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.930276in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.967174in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.007383in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.070772in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.983730in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.098682in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.025359in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.075975in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.031035in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.095843in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.109562in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.970012in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.081179in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.056580in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.039077in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{4.994138in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.079760in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.092532in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{4.996503in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.073137in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.084017in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{4.935006in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.168220in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{4.962916in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.113819in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.036239in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.053742in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{4.850330in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.151190in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{4.957240in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.054688in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{4.967174in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{4.994611in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{4.917503in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.103412in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.081652in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.050430in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{4.885809in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.030089in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.036239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{2.777426in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.136971in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.704631in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.973796in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.113819in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.185250in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.342302in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.310135in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.344668in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.379673in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.302566in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.326219in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.365482in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.339464in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.460565in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.506924in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.483271in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.515439in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.444481in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.531995in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.570785in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.577408in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.606737in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.580719in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.595384in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.611941in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.565582in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.556121in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.615252in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.673910in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.683844in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.666341in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.677695in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.636066in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.650731in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.713173in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.651204in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.700874in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.635593in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.621402in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.671072in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.688575in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.667288in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.668234in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.683371in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.730676in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.786496in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.797376in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.731149in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.804472in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.792173in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.727838in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.774670in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.789334in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.757640in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.788861in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.764263in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.797376in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.805891in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.757640in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.764263in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.763317in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.783185in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.679587in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.731149in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.711754in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.732095in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.782239in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.801634in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.740610in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.802580in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.837586in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.810149in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.865495in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.839005in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.887256in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.909489in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.851777in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.888675in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.913747in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.948279in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.913747in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.932196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.306769in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{3.857872in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.241988in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.419855in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.584003in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.566500in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.652596in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.663003in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.806810in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.916084in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.714092in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.886755in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.829043in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.917977in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.940683in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.939264in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.984204in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.847019in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.917030in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.944467in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.019209in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.897162in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.943048in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.950617in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.019682in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.016371in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{4.966228in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.973323in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.041916in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.021101in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.906623in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.048538in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.990353in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.069352in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{4.965755in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.933114in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.792618in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{4.980419in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.852223in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{4.952036in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{4.827151in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{4.965282in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{4.960078in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.045700in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.011167in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.053269in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.061311in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.052323in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{4.977581in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.088748in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{4.997922in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.005491in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{4.990353in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{4.988461in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.069826in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.047592in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{4.941156in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.085436in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{4.918923in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.119969in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{4.860737in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.065568in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{4.887228in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.034347in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{4.976635in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{4.994611in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{4.989407in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.008329in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.014006in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{4.961497in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.018736in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.072191in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.015425in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{4.992718in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.059418in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.084017in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.021574in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.118550in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.056107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.323798in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.469052in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.907096in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{5.047592in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{5.068879in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{5.089694in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{5.211741in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{5.207010in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{5.265195in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{5.256207in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{5.222621in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{5.300674in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{5.303985in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{5.413260in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{5.402380in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{5.409475in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{5.446373in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{5.477122in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{5.507870in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{5.513546in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{5.502193in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{5.510235in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{5.421302in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{5.531522in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{5.494624in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{5.573151in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{5.582612in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.569366in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{5.624240in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{5.645527in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{5.646946in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{5.656880in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{5.620929in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{5.695671in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.685737in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{5.628497in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{5.642689in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.664922in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{5.593965in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{5.666341in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.744868in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{5.721215in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{5.701347in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{5.704185in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{5.741083in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.667288in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.781766in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.766155in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{5.757640in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{5.716485in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{5.784604in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{5.786496in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{5.821502in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{5.841370in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{5.824340in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{5.792173in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{5.860765in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{5.845154in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{5.825759in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{5.797376in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{5.810622in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{5.852250in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{5.754802in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.881106in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.843262in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.839478in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.870699in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.848939in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{5.894825in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{5.865495in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.815352in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{5.847047in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{5.858400in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{5.912800in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{5.889148in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{5.915639in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{5.941657in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{5.871645in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{5.883944in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{5.908070in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{5.871645in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{5.892932in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{5.955848in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{5.955375in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{5.921315in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{5.935034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.353204in}{1.543238in}}{\pgfqpoint{5.286796in}{4.730499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{3.826650in}}%
\pgfpathlineto{\pgfqpoint{14.381029in}{4.345113in}}%
\pgfpathlineto{\pgfqpoint{14.408854in}{4.449657in}}%
\pgfpathlineto{\pgfqpoint{14.436680in}{4.526291in}}%
\pgfpathlineto{\pgfqpoint{14.464505in}{4.560351in}}%
\pgfpathlineto{\pgfqpoint{14.492330in}{4.672937in}}%
\pgfpathlineto{\pgfqpoint{14.520155in}{4.697535in}}%
\pgfpathlineto{\pgfqpoint{14.547981in}{4.764708in}}%
\pgfpathlineto{\pgfqpoint{14.575806in}{4.620428in}}%
\pgfpathlineto{\pgfqpoint{14.603631in}{4.554201in}}%
\pgfpathlineto{\pgfqpoint{14.631456in}{4.744840in}}%
\pgfpathlineto{\pgfqpoint{14.659282in}{4.610494in}}%
\pgfpathlineto{\pgfqpoint{14.687107in}{4.686655in}}%
\pgfpathlineto{\pgfqpoint{14.714932in}{4.767074in}}%
\pgfpathlineto{\pgfqpoint{14.742757in}{4.741056in}}%
\pgfpathlineto{\pgfqpoint{14.770583in}{4.731595in}}%
\pgfpathlineto{\pgfqpoint{14.798408in}{4.725918in}}%
\pgfpathlineto{\pgfqpoint{14.826233in}{4.829989in}}%
\pgfpathlineto{\pgfqpoint{14.854058in}{4.804445in}}%
\pgfpathlineto{\pgfqpoint{14.881884in}{4.867833in}}%
\pgfpathlineto{\pgfqpoint{14.909709in}{4.887228in}}%
\pgfpathlineto{\pgfqpoint{14.937534in}{4.710781in}}%
\pgfpathlineto{\pgfqpoint{14.965359in}{4.921288in}}%
\pgfpathlineto{\pgfqpoint{14.993185in}{4.818636in}}%
\pgfpathlineto{\pgfqpoint{15.021010in}{4.854588in}}%
\pgfpathlineto{\pgfqpoint{15.048835in}{4.950617in}}%
\pgfpathlineto{\pgfqpoint{15.076660in}{4.854115in}}%
\pgfpathlineto{\pgfqpoint{15.104485in}{5.027724in}}%
\pgfpathlineto{\pgfqpoint{15.132311in}{4.968120in}}%
\pgfpathlineto{\pgfqpoint{15.160136in}{4.803971in}}%
\pgfpathlineto{\pgfqpoint{15.187961in}{4.953455in}}%
\pgfpathlineto{\pgfqpoint{15.215786in}{4.802079in}}%
\pgfpathlineto{\pgfqpoint{15.243612in}{4.785523in}}%
\pgfpathlineto{\pgfqpoint{15.271437in}{4.804918in}}%
\pgfpathlineto{\pgfqpoint{15.299262in}{5.028197in}}%
\pgfpathlineto{\pgfqpoint{15.327087in}{4.911827in}}%
\pgfpathlineto{\pgfqpoint{15.354913in}{4.847492in}}%
\pgfpathlineto{\pgfqpoint{15.382738in}{5.006910in}}%
\pgfpathlineto{\pgfqpoint{15.410563in}{4.877294in}}%
\pgfpathlineto{\pgfqpoint{15.438388in}{4.961970in}}%
\pgfpathlineto{\pgfqpoint{15.466214in}{5.006437in}}%
\pgfpathlineto{\pgfqpoint{15.494039in}{4.978054in}}%
\pgfpathlineto{\pgfqpoint{15.521864in}{4.962443in}}%
\pgfpathlineto{\pgfqpoint{15.549689in}{4.960551in}}%
\pgfpathlineto{\pgfqpoint{15.577515in}{4.924126in}}%
\pgfpathlineto{\pgfqpoint{15.605340in}{5.045227in}}%
\pgfpathlineto{\pgfqpoint{15.633165in}{5.007856in}}%
\pgfpathlineto{\pgfqpoint{15.660990in}{5.039550in}}%
\pgfpathlineto{\pgfqpoint{15.688816in}{4.960551in}}%
\pgfpathlineto{\pgfqpoint{15.716641in}{4.952036in}}%
\pgfpathlineto{\pgfqpoint{15.744466in}{4.960078in}}%
\pgfpathlineto{\pgfqpoint{15.772291in}{4.999341in}}%
\pgfpathlineto{\pgfqpoint{15.800117in}{4.981365in}}%
\pgfpathlineto{\pgfqpoint{15.827942in}{4.896216in}}%
\pgfpathlineto{\pgfqpoint{15.855767in}{4.994138in}}%
\pgfpathlineto{\pgfqpoint{15.883592in}{4.974743in}}%
\pgfpathlineto{\pgfqpoint{15.911418in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{15.939243in}{4.997922in}}%
\pgfpathlineto{\pgfqpoint{15.967068in}{4.918450in}}%
\pgfpathlineto{\pgfqpoint{15.994893in}{4.902366in}}%
\pgfpathlineto{\pgfqpoint{16.022718in}{4.995557in}}%
\pgfpathlineto{\pgfqpoint{16.050544in}{4.988934in}}%
\pgfpathlineto{\pgfqpoint{16.078369in}{4.992245in}}%
\pgfpathlineto{\pgfqpoint{16.106194in}{5.049011in}}%
\pgfpathlineto{\pgfqpoint{16.134019in}{5.056580in}}%
\pgfpathlineto{\pgfqpoint{16.161845in}{5.084017in}}%
\pgfpathlineto{\pgfqpoint{16.189670in}{5.020628in}}%
\pgfpathlineto{\pgfqpoint{16.217495in}{5.050430in}}%
\pgfpathlineto{\pgfqpoint{16.245320in}{4.995084in}}%
\pgfpathlineto{\pgfqpoint{16.273146in}{4.984204in}}%
\pgfpathlineto{\pgfqpoint{16.300971in}{5.029616in}}%
\pgfpathlineto{\pgfqpoint{16.328796in}{4.982311in}}%
\pgfpathlineto{\pgfqpoint{16.356621in}{4.900001in}}%
\pgfpathlineto{\pgfqpoint{16.384447in}{4.909462in}}%
\pgfpathlineto{\pgfqpoint{16.412272in}{4.968120in}}%
\pgfpathlineto{\pgfqpoint{16.440097in}{4.935006in}}%
\pgfpathlineto{\pgfqpoint{16.467922in}{4.996976in}}%
\pgfpathlineto{\pgfqpoint{16.495748in}{4.885809in}}%
\pgfpathlineto{\pgfqpoint{16.523573in}{4.994611in}}%
\pgfpathlineto{\pgfqpoint{16.551398in}{4.964808in}}%
\pgfpathlineto{\pgfqpoint{16.579223in}{4.941629in}}%
\pgfpathlineto{\pgfqpoint{16.607049in}{4.943994in}}%
\pgfpathlineto{\pgfqpoint{16.634874in}{4.898108in}}%
\pgfpathlineto{\pgfqpoint{16.662699in}{4.918923in}}%
\pgfpathlineto{\pgfqpoint{16.690524in}{5.014006in}}%
\pgfpathlineto{\pgfqpoint{16.718350in}{4.938318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{14.353204in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.640000in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{1.543238in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{1.543238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.353204in}{6.273738in}}%
\pgfpathlineto{\pgfqpoint{19.640000in}{6.273738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.967333in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{19.406667in}{1.709905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.473333in}{1.709905in}}{\pgfqpoint{19.473333in}{1.776572in}}%
\pgfpathlineto{\pgfqpoint{19.473333in}{2.676238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.473333in}{2.742905in}}{\pgfqpoint{19.406667in}{2.742905in}}%
\pgfpathlineto{\pgfqpoint{16.967333in}{2.742905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.900667in}{2.742905in}}{\pgfqpoint{16.900667in}{2.676238in}}%
\pgfpathlineto{\pgfqpoint{16.900667in}{1.776572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.900667in}{1.709905in}}{\pgfqpoint{16.967333in}{1.709905in}}%
\pgfpathlineto{\pgfqpoint{16.967333in}{1.709905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.034000in}{2.492905in}}%
\pgfpathlineto{\pgfqpoint{17.367333in}{2.492905in}}%
\pgfpathlineto{\pgfqpoint{17.700667in}{2.492905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.967333in,y=2.376238in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.210448,0.677311,0.643394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.034000in}{2.024905in}}%
\pgfpathlineto{\pgfqpoint{17.367333in}{2.024905in}}%
\pgfpathlineto{\pgfqpoint{17.700667in}{2.024905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.967333in,y=1.908238in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Validation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677600in, y=14.609800in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.800000}{34.560000}\bfseries\selectfont dice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.000000in,y=0.600000in,,bottom]{\color{textcolor}\rmfamily\fontsize{28.800000}{34.560000}\selectfont epochs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

